A Mean Field Game Analysis of Consensus Protocol Design

A decentralized blockchain is a distributed ledger that is often used as a platform for exchanging goods and services. This ledger is maintained by a network of nodes that obeys a set of rules, called a consensus protocol, which helps to resolve inconsistencies among local copies of a blockchain. In this paper, we build a mathematical framework for the consensus protocol designer, specifying (a) the measurement of a resource which nodes strategically invest in and compete for to win the right to build new blocks in the blockchain; and (b) a payoff function for such efforts. Thus, the equilibrium of an associated stochastic differential game can be implemented by selecting nodes in proportion to this specified resource and penalizing dishonest nodes by its loss. This associated, induced game can be further analyzed using mean field games. The problem can be broken down into two coupled PDEs, where an individual node's optimal control path is solved using a Hamilton-Jacobi-Bellman equation, and where the evolution of states distribution is characterized by a Fokker-Planck equation. We develop numerical methods to compute the mean field equilibrium for both steady states at the infinite time horizon and evolutionary dynamics. As an example, we show how the mean field equilibrium can be applied to the Bitcoin blockchain mechanism design. We demonstrate that a blockchain can be viewed as a mechanism that operates in a decentralized setup and propagates properties of the mean field equilibrium over time, such as the underlying security of the blockchain.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,438); %set diagram left start at 0, and has height of 438

%Rounded Rect [id:dp6226921995071037] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (145.34,59.66) .. controls (145.34,48.83) and (154.11,40.06) .. (164.94,40.06) -- (223.74,40.06) .. controls (234.56,40.06) and (243.34,48.83) .. (243.34,59.66) -- (243.34,161.46) .. controls (243.34,172.28) and (234.56,181.06) .. (223.74,181.06) -- (164.94,181.06) .. controls (154.11,181.06) and (145.34,172.28) .. (145.34,161.46) -- cycle ;
%Shape: Rectangle [id:dp13170896076205918] 
\draw   (160,119.24) -- (228.34,119.24) -- (228.34,169.06) -- (160,169.06) -- cycle ;
%Shape: Rectangle [id:dp7890661307011417] 
\draw   (160,89.06) -- (228.34,89.06) -- (228.34,109.24) -- (160,109.24) -- cycle ;
%Shape: Rectangle [id:dp043629750894449204] 
\draw   (160,62.88) -- (228.34,62.88) -- (228.34,83.06) -- (160,83.06) -- cycle ;
%Shape: Circle [id:dp9717487598234995] 
\draw   (169,141.17) .. controls (169,138.87) and (170.87,137) .. (173.17,137) .. controls (175.47,137) and (177.34,138.87) .. (177.34,141.17) .. controls (177.34,143.47) and (175.47,145.34) .. (173.17,145.34) .. controls (170.87,145.34) and (169,143.47) .. (169,141.17) -- cycle ;
%Shape: Circle [id:dp6849518790209395] 
\draw   (177.34,141.17) .. controls (177.34,138.87) and (179.2,137) .. (181.51,137) .. controls (183.81,137) and (185.68,138.87) .. (185.68,141.17) .. controls (185.68,143.47) and (183.81,145.34) .. (181.51,145.34) .. controls (179.2,145.34) and (177.34,143.47) .. (177.34,141.17) -- cycle ;
%Shape: Circle [id:dp4869126282790359] 
\draw   (185.68,141.17) .. controls (185.68,138.87) and (187.54,137) .. (189.85,137) .. controls (192.15,137) and (194.01,138.87) .. (194.01,141.17) .. controls (194.01,143.47) and (192.15,145.34) .. (189.85,145.34) .. controls (187.54,145.34) and (185.68,143.47) .. (185.68,141.17) -- cycle ;
%Shape: Circle [id:dp6953584412042695] 
\draw   (194.01,141.17) .. controls (194.01,138.87) and (195.88,137) .. (198.18,137) .. controls (200.49,137) and (202.35,138.87) .. (202.35,141.17) .. controls (202.35,143.47) and (200.49,145.34) .. (198.18,145.34) .. controls (195.88,145.34) and (194.01,143.47) .. (194.01,141.17) -- cycle ;
%Shape: Circle [id:dp4240564863064027] 
\draw   (202.35,141.17) .. controls (202.35,138.87) and (204.22,137) .. (206.52,137) .. controls (208.82,137) and (210.69,138.87) .. (210.69,141.17) .. controls (210.69,143.47) and (208.82,145.34) .. (206.52,145.34) .. controls (204.22,145.34) and (202.35,143.47) .. (202.35,141.17) -- cycle ;
%Shape: Circle [id:dp6774451080137867] 
\draw   (210.69,141.17) .. controls (210.69,138.87) and (212.56,137) .. (214.86,137) .. controls (217.16,137) and (219.03,138.87) .. (219.03,141.17) .. controls (219.03,143.47) and (217.16,145.34) .. (214.86,145.34) .. controls (212.56,145.34) and (210.69,143.47) .. (210.69,141.17) -- cycle ;
%Shape: Circle [id:dp7278508524031191] 
\draw   (219.03,141.17) .. controls (219.03,138.87) and (220.89,137) .. (223.2,137) .. controls (225.5,137) and (227.37,138.87) .. (227.37,141.17) .. controls (227.37,143.47) and (225.5,145.34) .. (223.2,145.34) .. controls (220.89,145.34) and (219.03,143.47) .. (219.03,141.17) -- cycle ;
%Shape: Circle [id:dp6308351411844824] 
\draw   (160.66,141.17) .. controls (160.66,138.87) and (162.53,137) .. (164.83,137) .. controls (167.13,137) and (169,138.87) .. (169,141.17) .. controls (169,143.47) and (167.13,145.34) .. (164.83,145.34) .. controls (162.53,145.34) and (160.66,143.47) .. (160.66,141.17) -- cycle ;

%Shape: Circle [id:dp7557478593126341] 
\draw   (169,149.17) .. controls (169,146.87) and (170.87,145) .. (173.17,145) .. controls (175.47,145) and (177.34,146.87) .. (177.34,149.17) .. controls (177.34,151.47) and (175.47,153.34) .. (173.17,153.34) .. controls (170.87,153.34) and (169,151.47) .. (169,149.17) -- cycle ;
%Shape: Circle [id:dp4054773223206358] 
\draw   (177.34,149.17) .. controls (177.34,146.87) and (179.2,145) .. (181.51,145) .. controls (183.81,145) and (185.68,146.87) .. (185.68,149.17) .. controls (185.68,151.47) and (183.81,153.34) .. (181.51,153.34) .. controls (179.2,153.34) and (177.34,151.47) .. (177.34,149.17) -- cycle ;
%Shape: Circle [id:dp2363721850403946] 
\draw   (185.68,149.17) .. controls (185.68,146.87) and (187.54,145) .. (189.85,145) .. controls (192.15,145) and (194.01,146.87) .. (194.01,149.17) .. controls (194.01,151.47) and (192.15,153.34) .. (189.85,153.34) .. controls (187.54,153.34) and (185.68,151.47) .. (185.68,149.17) -- cycle ;
%Shape: Circle [id:dp8590708377951373] 
\draw   (194.01,149.17) .. controls (194.01,146.87) and (195.88,145) .. (198.18,145) .. controls (200.49,145) and (202.35,146.87) .. (202.35,149.17) .. controls (202.35,151.47) and (200.49,153.34) .. (198.18,153.34) .. controls (195.88,153.34) and (194.01,151.47) .. (194.01,149.17) -- cycle ;
%Shape: Circle [id:dp7650823764032706] 
\draw   (202.35,149.17) .. controls (202.35,146.87) and (204.22,145) .. (206.52,145) .. controls (208.82,145) and (210.69,146.87) .. (210.69,149.17) .. controls (210.69,151.47) and (208.82,153.34) .. (206.52,153.34) .. controls (204.22,153.34) and (202.35,151.47) .. (202.35,149.17) -- cycle ;
%Shape: Circle [id:dp8123289159350746] 
\draw   (210.69,149.17) .. controls (210.69,146.87) and (212.56,145) .. (214.86,145) .. controls (217.16,145) and (219.03,146.87) .. (219.03,149.17) .. controls (219.03,151.47) and (217.16,153.34) .. (214.86,153.34) .. controls (212.56,153.34) and (210.69,151.47) .. (210.69,149.17) -- cycle ;
%Shape: Circle [id:dp7772028198787404] 
\draw   (219.03,149.17) .. controls (219.03,146.87) and (220.89,145) .. (223.2,145) .. controls (225.5,145) and (227.37,146.87) .. (227.37,149.17) .. controls (227.37,151.47) and (225.5,153.34) .. (223.2,153.34) .. controls (220.89,153.34) and (219.03,151.47) .. (219.03,149.17) -- cycle ;
%Shape: Circle [id:dp41105155657102643] 
\draw   (160.66,149.17) .. controls (160.66,146.87) and (162.53,145) .. (164.83,145) .. controls (167.13,145) and (169,146.87) .. (169,149.17) .. controls (169,151.47) and (167.13,153.34) .. (164.83,153.34) .. controls (162.53,153.34) and (160.66,151.47) .. (160.66,149.17) -- cycle ;

%Shape: Circle [id:dp03995781062013881] 
\draw   (169,157.17) .. controls (169,154.87) and (170.87,153) .. (173.17,153) .. controls (175.47,153) and (177.34,154.87) .. (177.34,157.17) .. controls (177.34,159.47) and (175.47,161.34) .. (173.17,161.34) .. controls (170.87,161.34) and (169,159.47) .. (169,157.17) -- cycle ;
%Shape: Circle [id:dp990886090546159] 
\draw   (177.34,157.17) .. controls (177.34,154.87) and (179.2,153) .. (181.51,153) .. controls (183.81,153) and (185.68,154.87) .. (185.68,157.17) .. controls (185.68,159.47) and (183.81,161.34) .. (181.51,161.34) .. controls (179.2,161.34) and (177.34,159.47) .. (177.34,157.17) -- cycle ;
%Shape: Circle [id:dp328688340124313] 
\draw   (185.68,157.17) .. controls (185.68,154.87) and (187.54,153) .. (189.85,153) .. controls (192.15,153) and (194.01,154.87) .. (194.01,157.17) .. controls (194.01,159.47) and (192.15,161.34) .. (189.85,161.34) .. controls (187.54,161.34) and (185.68,159.47) .. (185.68,157.17) -- cycle ;
%Shape: Circle [id:dp06357606955963813] 
\draw   (194.01,157.17) .. controls (194.01,154.87) and (195.88,153) .. (198.18,153) .. controls (200.49,153) and (202.35,154.87) .. (202.35,157.17) .. controls (202.35,159.47) and (200.49,161.34) .. (198.18,161.34) .. controls (195.88,161.34) and (194.01,159.47) .. (194.01,157.17) -- cycle ;
%Shape: Circle [id:dp4130989525630635] 
\draw   (202.35,157.17) .. controls (202.35,154.87) and (204.22,153) .. (206.52,153) .. controls (208.82,153) and (210.69,154.87) .. (210.69,157.17) .. controls (210.69,159.47) and (208.82,161.34) .. (206.52,161.34) .. controls (204.22,161.34) and (202.35,159.47) .. (202.35,157.17) -- cycle ;
%Shape: Circle [id:dp7031649116051881] 
\draw   (210.69,157.17) .. controls (210.69,154.87) and (212.56,153) .. (214.86,153) .. controls (217.16,153) and (219.03,154.87) .. (219.03,157.17) .. controls (219.03,159.47) and (217.16,161.34) .. (214.86,161.34) .. controls (212.56,161.34) and (210.69,159.47) .. (210.69,157.17) -- cycle ;
%Shape: Circle [id:dp06755933749395071] 
\draw   (219.03,157.17) .. controls (219.03,154.87) and (220.89,153) .. (223.2,153) .. controls (225.5,153) and (227.37,154.87) .. (227.37,157.17) .. controls (227.37,159.47) and (225.5,161.34) .. (223.2,161.34) .. controls (220.89,161.34) and (219.03,159.47) .. (219.03,157.17) -- cycle ;
%Shape: Circle [id:dp8072358872420611] 
\draw   (160.66,157.17) .. controls (160.66,154.87) and (162.53,153) .. (164.83,153) .. controls (167.13,153) and (169,154.87) .. (169,157.17) .. controls (169,159.47) and (167.13,161.34) .. (164.83,161.34) .. controls (162.53,161.34) and (160.66,159.47) .. (160.66,157.17) -- cycle ;

%Shape: Circle [id:dp966252758094885] 
\draw   (372,165.17) .. controls (372,162.87) and (373.87,161) .. (376.17,161) .. controls (378.47,161) and (380.34,162.87) .. (380.34,165.17) .. controls (380.34,167.47) and (378.47,169.34) .. (376.17,169.34) .. controls (373.87,169.34) and (372,167.47) .. (372,165.17) -- cycle ;
%Shape: Circle [id:dp18977932813416865] 
\draw   (380.34,165.17) .. controls (380.34,162.87) and (382.2,161) .. (384.51,161) .. controls (386.81,161) and (388.68,162.87) .. (388.68,165.17) .. controls (388.68,167.47) and (386.81,169.34) .. (384.51,169.34) .. controls (382.2,169.34) and (380.34,167.47) .. (380.34,165.17) -- cycle ;
%Shape: Circle [id:dp1250345594218618] 
\draw   (388.68,165.17) .. controls (388.68,162.87) and (390.54,161) .. (392.85,161) .. controls (395.15,161) and (397.01,162.87) .. (397.01,165.17) .. controls (397.01,167.47) and (395.15,169.34) .. (392.85,169.34) .. controls (390.54,169.34) and (388.68,167.47) .. (388.68,165.17) -- cycle ;
%Shape: Circle [id:dp3519040693086726] 
\draw   (397.01,165.17) .. controls (397.01,162.87) and (398.88,161) .. (401.18,161) .. controls (403.49,161) and (405.35,162.87) .. (405.35,165.17) .. controls (405.35,167.47) and (403.49,169.34) .. (401.18,169.34) .. controls (398.88,169.34) and (397.01,167.47) .. (397.01,165.17) -- cycle ;
%Shape: Circle [id:dp6931285613186717] 
\draw   (405.35,165.17) .. controls (405.35,162.87) and (407.22,161) .. (409.52,161) .. controls (411.82,161) and (413.69,162.87) .. (413.69,165.17) .. controls (413.69,167.47) and (411.82,169.34) .. (409.52,169.34) .. controls (407.22,169.34) and (405.35,167.47) .. (405.35,165.17) -- cycle ;
%Shape: Circle [id:dp7697829224466002] 
\draw   (413.69,165.17) .. controls (413.69,162.87) and (415.56,161) .. (417.86,161) .. controls (420.16,161) and (422.03,162.87) .. (422.03,165.17) .. controls (422.03,167.47) and (420.16,169.34) .. (417.86,169.34) .. controls (415.56,169.34) and (413.69,167.47) .. (413.69,165.17) -- cycle ;
%Shape: Circle [id:dp6015407953491949] 
\draw   (422.03,165.17) .. controls (422.03,162.87) and (423.89,161) .. (426.2,161) .. controls (428.5,161) and (430.37,162.87) .. (430.37,165.17) .. controls (430.37,167.47) and (428.5,169.34) .. (426.2,169.34) .. controls (423.89,169.34) and (422.03,167.47) .. (422.03,165.17) -- cycle ;
%Shape: Circle [id:dp2338158372833241] 
\draw   (363.66,165.17) .. controls (363.66,162.87) and (365.53,161) .. (367.83,161) .. controls (370.13,161) and (372,162.87) .. (372,165.17) .. controls (372,167.47) and (370.13,169.34) .. (367.83,169.34) .. controls (365.53,169.34) and (363.66,167.47) .. (363.66,165.17) -- cycle ;

%Rounded Rect [id:dp6389369972548027] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (348.34,59.66) .. controls (348.34,48.83) and (357.11,40.06) .. (367.94,40.06) -- (426.74,40.06) .. controls (437.56,40.06) and (446.34,48.83) .. (446.34,59.66) -- (446.34,161.46) .. controls (446.34,172.28) and (437.56,181.06) .. (426.74,181.06) -- (367.94,181.06) .. controls (357.11,181.06) and (348.34,172.28) .. (348.34,161.46) -- cycle ;
%Shape: Rectangle [id:dp4179274973998668] 
\draw   (363,119.24) -- (431.34,119.24) -- (431.34,169.06) -- (363,169.06) -- cycle ;
%Shape: Rectangle [id:dp08693610093404613] 
\draw   (363,90.06) -- (431.34,90.06) -- (431.34,110.24) -- (363,110.24) -- cycle ;
%Shape: Rectangle [id:dp6073404437750993] 
\draw   (363,63.88) -- (431.34,63.88) -- (431.34,84.06) -- (363,84.06) -- cycle ;
%Shape: Circle [id:dp10441889627626111] 
\draw   (372,141.17) .. controls (372,138.87) and (373.87,137) .. (376.17,137) .. controls (378.47,137) and (380.34,138.87) .. (380.34,141.17) .. controls (380.34,143.47) and (378.47,145.34) .. (376.17,145.34) .. controls (373.87,145.34) and (372,143.47) .. (372,141.17) -- cycle ;
%Shape: Circle [id:dp6629844915734644] 
\draw   (380.34,141.17) .. controls (380.34,138.87) and (382.2,137) .. (384.51,137) .. controls (386.81,137) and (388.68,138.87) .. (388.68,141.17) .. controls (388.68,143.47) and (386.81,145.34) .. (384.51,145.34) .. controls (382.2,145.34) and (380.34,143.47) .. (380.34,141.17) -- cycle ;
%Shape: Circle [id:dp6652733205363288] 
\draw   (388.68,141.17) .. controls (388.68,138.87) and (390.54,137) .. (392.85,137) .. controls (395.15,137) and (397.01,138.87) .. (397.01,141.17) .. controls (397.01,143.47) and (395.15,145.34) .. (392.85,145.34) .. controls (390.54,145.34) and (388.68,143.47) .. (388.68,141.17) -- cycle ;
%Shape: Circle [id:dp6862096397043069] 
\draw   (397.01,141.17) .. controls (397.01,138.87) and (398.88,137) .. (401.18,137) .. controls (403.49,137) and (405.35,138.87) .. (405.35,141.17) .. controls (405.35,143.47) and (403.49,145.34) .. (401.18,145.34) .. controls (398.88,145.34) and (397.01,143.47) .. (397.01,141.17) -- cycle ;
%Shape: Circle [id:dp9482758003978542] 
\draw   (405.35,141.17) .. controls (405.35,138.87) and (407.22,137) .. (409.52,137) .. controls (411.82,137) and (413.69,138.87) .. (413.69,141.17) .. controls (413.69,143.47) and (411.82,145.34) .. (409.52,145.34) .. controls (407.22,145.34) and (405.35,143.47) .. (405.35,141.17) -- cycle ;
%Shape: Circle [id:dp6434888155471183] 
\draw   (413.69,141.17) .. controls (413.69,138.87) and (415.56,137) .. (417.86,137) .. controls (420.16,137) and (422.03,138.87) .. (422.03,141.17) .. controls (422.03,143.47) and (420.16,145.34) .. (417.86,145.34) .. controls (415.56,145.34) and (413.69,143.47) .. (413.69,141.17) -- cycle ;
%Shape: Circle [id:dp43107410840363625] 
\draw   (422.03,141.17) .. controls (422.03,138.87) and (423.89,137) .. (426.2,137) .. controls (428.5,137) and (430.37,138.87) .. (430.37,141.17) .. controls (430.37,143.47) and (428.5,145.34) .. (426.2,145.34) .. controls (423.89,145.34) and (422.03,143.47) .. (422.03,141.17) -- cycle ;
%Shape: Circle [id:dp8856874892326128] 
\draw   (363.66,141.17) .. controls (363.66,138.87) and (365.53,137) .. (367.83,137) .. controls (370.13,137) and (372,138.87) .. (372,141.17) .. controls (372,143.47) and (370.13,145.34) .. (367.83,145.34) .. controls (365.53,145.34) and (363.66,143.47) .. (363.66,141.17) -- cycle ;

%Shape: Circle [id:dp26939377134302633] 
\draw   (372,149.17) .. controls (372,146.87) and (373.87,145) .. (376.17,145) .. controls (378.47,145) and (380.34,146.87) .. (380.34,149.17) .. controls (380.34,151.47) and (378.47,153.34) .. (376.17,153.34) .. controls (373.87,153.34) and (372,151.47) .. (372,149.17) -- cycle ;
%Shape: Circle [id:dp040346662625060814] 
\draw   (380.34,149.17) .. controls (380.34,146.87) and (382.2,145) .. (384.51,145) .. controls (386.81,145) and (388.68,146.87) .. (388.68,149.17) .. controls (388.68,151.47) and (386.81,153.34) .. (384.51,153.34) .. controls (382.2,153.34) and (380.34,151.47) .. (380.34,149.17) -- cycle ;
%Shape: Circle [id:dp14712565161053925] 
\draw   (388.68,149.17) .. controls (388.68,146.87) and (390.54,145) .. (392.85,145) .. controls (395.15,145) and (397.01,146.87) .. (397.01,149.17) .. controls (397.01,151.47) and (395.15,153.34) .. (392.85,153.34) .. controls (390.54,153.34) and (388.68,151.47) .. (388.68,149.17) -- cycle ;
%Shape: Circle [id:dp263537695880681] 
\draw   (397.01,149.17) .. controls (397.01,146.87) and (398.88,145) .. (401.18,145) .. controls (403.49,145) and (405.35,146.87) .. (405.35,149.17) .. controls (405.35,151.47) and (403.49,153.34) .. (401.18,153.34) .. controls (398.88,153.34) and (397.01,151.47) .. (397.01,149.17) -- cycle ;
%Shape: Circle [id:dp22122971643605482] 
\draw   (405.35,149.17) .. controls (405.35,146.87) and (407.22,145) .. (409.52,145) .. controls (411.82,145) and (413.69,146.87) .. (413.69,149.17) .. controls (413.69,151.47) and (411.82,153.34) .. (409.52,153.34) .. controls (407.22,153.34) and (405.35,151.47) .. (405.35,149.17) -- cycle ;
%Shape: Circle [id:dp9873498115184598] 
\draw   (413.69,149.17) .. controls (413.69,146.87) and (415.56,145) .. (417.86,145) .. controls (420.16,145) and (422.03,146.87) .. (422.03,149.17) .. controls (422.03,151.47) and (420.16,153.34) .. (417.86,153.34) .. controls (415.56,153.34) and (413.69,151.47) .. (413.69,149.17) -- cycle ;
%Shape: Circle [id:dp3369689668244049] 
\draw   (422.03,149.17) .. controls (422.03,146.87) and (423.89,145) .. (426.2,145) .. controls (428.5,145) and (430.37,146.87) .. (430.37,149.17) .. controls (430.37,151.47) and (428.5,153.34) .. (426.2,153.34) .. controls (423.89,153.34) and (422.03,151.47) .. (422.03,149.17) -- cycle ;
%Shape: Circle [id:dp3769707428293636] 
\draw   (363.66,149.17) .. controls (363.66,146.87) and (365.53,145) .. (367.83,145) .. controls (370.13,145) and (372,146.87) .. (372,149.17) .. controls (372,151.47) and (370.13,153.34) .. (367.83,153.34) .. controls (365.53,153.34) and (363.66,151.47) .. (363.66,149.17) -- cycle ;

%Shape: Circle [id:dp9605701126479349] 
\draw   (372,157.17) .. controls (372,154.87) and (373.87,153) .. (376.17,153) .. controls (378.47,153) and (380.34,154.87) .. (380.34,157.17) .. controls (380.34,159.47) and (378.47,161.34) .. (376.17,161.34) .. controls (373.87,161.34) and (372,159.47) .. (372,157.17) -- cycle ;
%Shape: Circle [id:dp6130285103668194] 
\draw   (380.34,157.17) .. controls (380.34,154.87) and (382.2,153) .. (384.51,153) .. controls (386.81,153) and (388.68,154.87) .. (388.68,157.17) .. controls (388.68,159.47) and (386.81,161.34) .. (384.51,161.34) .. controls (382.2,161.34) and (380.34,159.47) .. (380.34,157.17) -- cycle ;
%Shape: Circle [id:dp05712978898504817] 
\draw   (388.68,157.17) .. controls (388.68,154.87) and (390.54,153) .. (392.85,153) .. controls (395.15,153) and (397.01,154.87) .. (397.01,157.17) .. controls (397.01,159.47) and (395.15,161.34) .. (392.85,161.34) .. controls (390.54,161.34) and (388.68,159.47) .. (388.68,157.17) -- cycle ;
%Shape: Circle [id:dp6643375420775195] 
\draw   (397.01,157.17) .. controls (397.01,154.87) and (398.88,153) .. (401.18,153) .. controls (403.49,153) and (405.35,154.87) .. (405.35,157.17) .. controls (405.35,159.47) and (403.49,161.34) .. (401.18,161.34) .. controls (398.88,161.34) and (397.01,159.47) .. (397.01,157.17) -- cycle ;
%Shape: Circle [id:dp967193523035607] 
\draw   (405.35,157.17) .. controls (405.35,154.87) and (407.22,153) .. (409.52,153) .. controls (411.82,153) and (413.69,154.87) .. (413.69,157.17) .. controls (413.69,159.47) and (411.82,161.34) .. (409.52,161.34) .. controls (407.22,161.34) and (405.35,159.47) .. (405.35,157.17) -- cycle ;
%Shape: Circle [id:dp3504204769833317] 
\draw   (413.69,157.17) .. controls (413.69,154.87) and (415.56,153) .. (417.86,153) .. controls (420.16,153) and (422.03,154.87) .. (422.03,157.17) .. controls (422.03,159.47) and (420.16,161.34) .. (417.86,161.34) .. controls (415.56,161.34) and (413.69,159.47) .. (413.69,157.17) -- cycle ;
%Shape: Circle [id:dp12124379777620775] 
\draw   (422.03,157.17) .. controls (422.03,154.87) and (423.89,153) .. (426.2,153) .. controls (428.5,153) and (430.37,154.87) .. (430.37,157.17) .. controls (430.37,159.47) and (428.5,161.34) .. (426.2,161.34) .. controls (423.89,161.34) and (422.03,159.47) .. (422.03,157.17) -- cycle ;
%Shape: Circle [id:dp06045929052672694] 
\draw   (363.66,157.17) .. controls (363.66,154.87) and (365.53,153) .. (367.83,153) .. controls (370.13,153) and (372,154.87) .. (372,157.17) .. controls (372,159.47) and (370.13,161.34) .. (367.83,161.34) .. controls (365.53,161.34) and (363.66,159.47) .. (363.66,157.17) -- cycle ;

%Shape: Circle [id:dp5637500882775355] 
\draw   (169,165.17) .. controls (169,162.87) and (170.87,161) .. (173.17,161) .. controls (175.47,161) and (177.34,162.87) .. (177.34,165.17) .. controls (177.34,167.47) and (175.47,169.34) .. (173.17,169.34) .. controls (170.87,169.34) and (169,167.47) .. (169,165.17) -- cycle ;
%Shape: Circle [id:dp1808659664363521] 
\draw   (177.34,165.17) .. controls (177.34,162.87) and (179.2,161) .. (181.51,161) .. controls (183.81,161) and (185.68,162.87) .. (185.68,165.17) .. controls (185.68,167.47) and (183.81,169.34) .. (181.51,169.34) .. controls (179.2,169.34) and (177.34,167.47) .. (177.34,165.17) -- cycle ;
%Shape: Circle [id:dp585752388432121] 
\draw   (160.66,165.17) .. controls (160.66,162.87) and (162.53,161) .. (164.83,161) .. controls (167.13,161) and (169,162.87) .. (169,165.17) .. controls (169,167.47) and (167.13,169.34) .. (164.83,169.34) .. controls (162.53,169.34) and (160.66,167.47) .. (160.66,165.17) -- cycle ;
%Rounded Rect [id:dp9027669861189085] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (483.34,59.66) .. controls (483.34,48.83) and (492.11,40.06) .. (502.94,40.06) -- (561.74,40.06) .. controls (572.56,40.06) and (581.34,48.83) .. (581.34,59.66) -- (581.34,161.46) .. controls (581.34,172.28) and (572.56,181.06) .. (561.74,181.06) -- (502.94,181.06) .. controls (492.11,181.06) and (483.34,172.28) .. (483.34,161.46) -- cycle ;
%Shape: Rectangle [id:dp6417975233135567] 
\draw   (498,119.24) -- (566.34,119.24) -- (566.34,169.06) -- (498,169.06) -- cycle ;
%Shape: Rectangle [id:dp5950201577588183] 
\draw   (498,89.06) -- (566.34,89.06) -- (566.34,109.24) -- (498,109.24) -- cycle ;
%Shape: Rectangle [id:dp23647141483991296] 
\draw   (498,62.88) -- (566.34,62.88) -- (566.34,83.06) -- (498,83.06) -- cycle ;
%Shape: Circle [id:dp73493035473207] 
\draw   (507,141.17) .. controls (507,138.87) and (508.87,137) .. (511.17,137) .. controls (513.47,137) and (515.34,138.87) .. (515.34,141.17) .. controls (515.34,143.47) and (513.47,145.34) .. (511.17,145.34) .. controls (508.87,145.34) and (507,143.47) .. (507,141.17) -- cycle ;
%Shape: Circle [id:dp7307391318829983] 
\draw   (515.34,141.17) .. controls (515.34,138.87) and (517.2,137) .. (519.51,137) .. controls (521.81,137) and (523.68,138.87) .. (523.68,141.17) .. controls (523.68,143.47) and (521.81,145.34) .. (519.51,145.34) .. controls (517.2,145.34) and (515.34,143.47) .. (515.34,141.17) -- cycle ;
%Shape: Circle [id:dp6482140583766947] 
\draw   (523.68,141.17) .. controls (523.68,138.87) and (525.54,137) .. (527.85,137) .. controls (530.15,137) and (532.01,138.87) .. (532.01,141.17) .. controls (532.01,143.47) and (530.15,145.34) .. (527.85,145.34) .. controls (525.54,145.34) and (523.68,143.47) .. (523.68,141.17) -- cycle ;
%Shape: Circle [id:dp23540784541430138] 
\draw   (532.01,141.17) .. controls (532.01,138.87) and (533.88,137) .. (536.18,137) .. controls (538.49,137) and (540.35,138.87) .. (540.35,141.17) .. controls (540.35,143.47) and (538.49,145.34) .. (536.18,145.34) .. controls (533.88,145.34) and (532.01,143.47) .. (532.01,141.17) -- cycle ;
%Shape: Circle [id:dp32888016734041714] 
\draw   (540.35,141.17) .. controls (540.35,138.87) and (542.22,137) .. (544.52,137) .. controls (546.82,137) and (548.69,138.87) .. (548.69,141.17) .. controls (548.69,143.47) and (546.82,145.34) .. (544.52,145.34) .. controls (542.22,145.34) and (540.35,143.47) .. (540.35,141.17) -- cycle ;
%Shape: Circle [id:dp14215735163922294] 
\draw   (548.69,141.17) .. controls (548.69,138.87) and (550.56,137) .. (552.86,137) .. controls (555.16,137) and (557.03,138.87) .. (557.03,141.17) .. controls (557.03,143.47) and (555.16,145.34) .. (552.86,145.34) .. controls (550.56,145.34) and (548.69,143.47) .. (548.69,141.17) -- cycle ;
%Shape: Circle [id:dp6823294008937253] 
\draw   (557.03,141.17) .. controls (557.03,138.87) and (558.89,137) .. (561.2,137) .. controls (563.5,137) and (565.37,138.87) .. (565.37,141.17) .. controls (565.37,143.47) and (563.5,145.34) .. (561.2,145.34) .. controls (558.89,145.34) and (557.03,143.47) .. (557.03,141.17) -- cycle ;
%Shape: Circle [id:dp1313807570461536] 
\draw   (498.66,141.17) .. controls (498.66,138.87) and (500.53,137) .. (502.83,137) .. controls (505.13,137) and (507,138.87) .. (507,141.17) .. controls (507,143.47) and (505.13,145.34) .. (502.83,145.34) .. controls (500.53,145.34) and (498.66,143.47) .. (498.66,141.17) -- cycle ;

%Shape: Circle [id:dp6769523962518735] 
\draw   (507,149.17) .. controls (507,146.87) and (508.87,145) .. (511.17,145) .. controls (513.47,145) and (515.34,146.87) .. (515.34,149.17) .. controls (515.34,151.47) and (513.47,153.34) .. (511.17,153.34) .. controls (508.87,153.34) and (507,151.47) .. (507,149.17) -- cycle ;
%Shape: Circle [id:dp49249364009776553] 
\draw   (515.34,149.17) .. controls (515.34,146.87) and (517.2,145) .. (519.51,145) .. controls (521.81,145) and (523.68,146.87) .. (523.68,149.17) .. controls (523.68,151.47) and (521.81,153.34) .. (519.51,153.34) .. controls (517.2,153.34) and (515.34,151.47) .. (515.34,149.17) -- cycle ;
%Shape: Circle [id:dp29085190276598083] 
\draw   (523.68,149.17) .. controls (523.68,146.87) and (525.54,145) .. (527.85,145) .. controls (530.15,145) and (532.01,146.87) .. (532.01,149.17) .. controls (532.01,151.47) and (530.15,153.34) .. (527.85,153.34) .. controls (525.54,153.34) and (523.68,151.47) .. (523.68,149.17) -- cycle ;
%Shape: Circle [id:dp43520407147439877] 
\draw   (532.01,149.17) .. controls (532.01,146.87) and (533.88,145) .. (536.18,145) .. controls (538.49,145) and (540.35,146.87) .. (540.35,149.17) .. controls (540.35,151.47) and (538.49,153.34) .. (536.18,153.34) .. controls (533.88,153.34) and (532.01,151.47) .. (532.01,149.17) -- cycle ;
%Shape: Circle [id:dp7651988151352416] 
\draw   (540.35,149.17) .. controls (540.35,146.87) and (542.22,145) .. (544.52,145) .. controls (546.82,145) and (548.69,146.87) .. (548.69,149.17) .. controls (548.69,151.47) and (546.82,153.34) .. (544.52,153.34) .. controls (542.22,153.34) and (540.35,151.47) .. (540.35,149.17) -- cycle ;
%Shape: Circle [id:dp1351665920074656] 
\draw   (548.69,149.17) .. controls (548.69,146.87) and (550.56,145) .. (552.86,145) .. controls (555.16,145) and (557.03,146.87) .. (557.03,149.17) .. controls (557.03,151.47) and (555.16,153.34) .. (552.86,153.34) .. controls (550.56,153.34) and (548.69,151.47) .. (548.69,149.17) -- cycle ;
%Shape: Circle [id:dp03130256081447902] 
\draw   (557.03,149.17) .. controls (557.03,146.87) and (558.89,145) .. (561.2,145) .. controls (563.5,145) and (565.37,146.87) .. (565.37,149.17) .. controls (565.37,151.47) and (563.5,153.34) .. (561.2,153.34) .. controls (558.89,153.34) and (557.03,151.47) .. (557.03,149.17) -- cycle ;
%Shape: Circle [id:dp1782332692411155] 
\draw   (498.66,149.17) .. controls (498.66,146.87) and (500.53,145) .. (502.83,145) .. controls (505.13,145) and (507,146.87) .. (507,149.17) .. controls (507,151.47) and (505.13,153.34) .. (502.83,153.34) .. controls (500.53,153.34) and (498.66,151.47) .. (498.66,149.17) -- cycle ;

%Shape: Circle [id:dp3422490507549256] 
\draw   (507,157.17) .. controls (507,154.87) and (508.87,153) .. (511.17,153) .. controls (513.47,153) and (515.34,154.87) .. (515.34,157.17) .. controls (515.34,159.47) and (513.47,161.34) .. (511.17,161.34) .. controls (508.87,161.34) and (507,159.47) .. (507,157.17) -- cycle ;
%Shape: Circle [id:dp6793282778286398] 
\draw   (515.34,157.17) .. controls (515.34,154.87) and (517.2,153) .. (519.51,153) .. controls (521.81,153) and (523.68,154.87) .. (523.68,157.17) .. controls (523.68,159.47) and (521.81,161.34) .. (519.51,161.34) .. controls (517.2,161.34) and (515.34,159.47) .. (515.34,157.17) -- cycle ;
%Shape: Circle [id:dp6591164259269866] 
\draw   (523.68,157.17) .. controls (523.68,154.87) and (525.54,153) .. (527.85,153) .. controls (530.15,153) and (532.01,154.87) .. (532.01,157.17) .. controls (532.01,159.47) and (530.15,161.34) .. (527.85,161.34) .. controls (525.54,161.34) and (523.68,159.47) .. (523.68,157.17) -- cycle ;
%Shape: Circle [id:dp021693110869843046] 
\draw   (532.01,157.17) .. controls (532.01,154.87) and (533.88,153) .. (536.18,153) .. controls (538.49,153) and (540.35,154.87) .. (540.35,157.17) .. controls (540.35,159.47) and (538.49,161.34) .. (536.18,161.34) .. controls (533.88,161.34) and (532.01,159.47) .. (532.01,157.17) -- cycle ;
%Shape: Circle [id:dp44399140617913346] 
\draw   (540.35,157.17) .. controls (540.35,154.87) and (542.22,153) .. (544.52,153) .. controls (546.82,153) and (548.69,154.87) .. (548.69,157.17) .. controls (548.69,159.47) and (546.82,161.34) .. (544.52,161.34) .. controls (542.22,161.34) and (540.35,159.47) .. (540.35,157.17) -- cycle ;
%Shape: Circle [id:dp7110398719710971] 
\draw   (548.69,157.17) .. controls (548.69,154.87) and (550.56,153) .. (552.86,153) .. controls (555.16,153) and (557.03,154.87) .. (557.03,157.17) .. controls (557.03,159.47) and (555.16,161.34) .. (552.86,161.34) .. controls (550.56,161.34) and (548.69,159.47) .. (548.69,157.17) -- cycle ;
%Shape: Circle [id:dp2580505039661942] 
\draw   (557.03,157.17) .. controls (557.03,154.87) and (558.89,153) .. (561.2,153) .. controls (563.5,153) and (565.37,154.87) .. (565.37,157.17) .. controls (565.37,159.47) and (563.5,161.34) .. (561.2,161.34) .. controls (558.89,161.34) and (557.03,159.47) .. (557.03,157.17) -- cycle ;
%Shape: Circle [id:dp2031086422352577] 
\draw   (498.66,157.17) .. controls (498.66,154.87) and (500.53,153) .. (502.83,153) .. controls (505.13,153) and (507,154.87) .. (507,157.17) .. controls (507,159.47) and (505.13,161.34) .. (502.83,161.34) .. controls (500.53,161.34) and (498.66,159.47) .. (498.66,157.17) -- cycle ;

%Shape: Circle [id:dp3903857553398091] 
\draw   (507,165.17) .. controls (507,162.87) and (508.87,161) .. (511.17,161) .. controls (513.47,161) and (515.34,162.87) .. (515.34,165.17) .. controls (515.34,167.47) and (513.47,169.34) .. (511.17,169.34) .. controls (508.87,169.34) and (507,167.47) .. (507,165.17) -- cycle ;
%Shape: Circle [id:dp5123380213735946] 
\draw   (515.34,165.17) .. controls (515.34,162.87) and (517.2,161) .. (519.51,161) .. controls (521.81,161) and (523.68,162.87) .. (523.68,165.17) .. controls (523.68,167.47) and (521.81,169.34) .. (519.51,169.34) .. controls (517.2,169.34) and (515.34,167.47) .. (515.34,165.17) -- cycle ;
%Shape: Circle [id:dp6459623898945015] 
\draw   (185.68,165.17) .. controls (185.68,162.87) and (187.54,161) .. (189.85,161) .. controls (192.15,161) and (194.01,162.87) .. (194.01,165.17) .. controls (194.01,167.47) and (192.15,169.34) .. (189.85,169.34) .. controls (187.54,169.34) and (185.68,167.47) .. (185.68,165.17) -- cycle ;
%Shape: Circle [id:dp9240344515870451] 
\draw   (194.01,165.17) .. controls (194.01,162.87) and (195.88,161) .. (198.18,161) .. controls (200.49,161) and (202.35,162.87) .. (202.35,165.17) .. controls (202.35,167.47) and (200.49,169.34) .. (198.18,169.34) .. controls (195.88,169.34) and (194.01,167.47) .. (194.01,165.17) -- cycle ;
%Shape: Circle [id:dp2365396569325009] 
\draw   (498.66,165.17) .. controls (498.66,162.87) and (500.53,161) .. (502.83,161) .. controls (505.13,161) and (507,162.87) .. (507,165.17) .. controls (507,167.47) and (505.13,169.34) .. (502.83,169.34) .. controls (500.53,169.34) and (498.66,167.47) .. (498.66,165.17) -- cycle ;
%Straight Lines [id:da12012074000203765] 
\draw    (128.34,73.97) -- (128.34,98.97) ;
%Straight Lines [id:da5179846831157362] 
\draw    (128.34,73.97) -- (97.34,73.97) ;
\draw [shift={(95.34,73.97)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9144049213730525] 
\draw    (128.34,98.97) -- (159.34,98.97) ;

%Straight Lines [id:da10270056721360699] 
\draw    (331.34,73.97) -- (331.34,98.97) ;
%Straight Lines [id:da6754724218870787] 
\draw    (331.34,73.97) -- (300.34,73.97) ;
\draw [shift={(298.34,73.97)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46274623314006536] 
\draw    (331.34,98.97) -- (362.34,98.97) ;

%Straight Lines [id:da6743941041416879] 
\draw    (466.34,73.97) -- (466.34,98.97) ;
%Straight Lines [id:da4806709045232507] 
\draw    (466.34,73.97) -- (435.34,73.97) ;
\draw [shift={(433.34,73.97)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da428745952627712] 
\draw    (466.34,98.97) -- (497.34,98.97) ;

%Straight Lines [id:da9524808805522973] 
\draw    (599.34,72.97) -- (599.34,97.97) ;
%Straight Lines [id:da3631914319645433] 
\draw    (599.34,72.97) -- (568.34,72.97) ;
\draw [shift={(566.34,72.97)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46378145813266025] 
\draw    (599.34,97.97) -- (630.34,97.97) ;

%Rounded Rect [id:dp06877683336047702] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (10.34,59.66) .. controls (10.34,48.83) and (19.11,40.06) .. (29.94,40.06) -- (88.74,40.06) .. controls (99.56,40.06) and (108.34,48.83) .. (108.34,59.66) -- (108.34,161.46) .. controls (108.34,172.28) and (99.56,181.06) .. (88.74,181.06) -- (29.94,181.06) .. controls (19.11,181.06) and (10.34,172.28) .. (10.34,161.46) -- cycle ;
%Shape: Rectangle [id:dp34426333873364223] 
\draw   (25,119.24) -- (93.34,119.24) -- (93.34,169.06) -- (25,169.06) -- cycle ;
%Shape: Rectangle [id:dp1435182602277203] 
\draw   (25,88.06) -- (93.34,88.06) -- (93.34,108.24) -- (25,108.24) -- cycle ;
%Shape: Rectangle [id:dp24124696914505583] 
\draw   (25,61.88) -- (93.34,61.88) -- (93.34,82.06) -- (25,82.06) -- cycle ;
%Shape: Circle [id:dp2528016859771427] 
\draw   (34,141.17) .. controls (34,138.87) and (35.87,137) .. (38.17,137) .. controls (40.47,137) and (42.34,138.87) .. (42.34,141.17) .. controls (42.34,143.47) and (40.47,145.34) .. (38.17,145.34) .. controls (35.87,145.34) and (34,143.47) .. (34,141.17) -- cycle ;
%Shape: Circle [id:dp9947305907086605] 
\draw   (42.34,141.17) .. controls (42.34,138.87) and (44.2,137) .. (46.51,137) .. controls (48.81,137) and (50.68,138.87) .. (50.68,141.17) .. controls (50.68,143.47) and (48.81,145.34) .. (46.51,145.34) .. controls (44.2,145.34) and (42.34,143.47) .. (42.34,141.17) -- cycle ;
%Shape: Circle [id:dp6331191193411494] 
\draw   (50.68,141.17) .. controls (50.68,138.87) and (52.54,137) .. (54.85,137) .. controls (57.15,137) and (59.01,138.87) .. (59.01,141.17) .. controls (59.01,143.47) and (57.15,145.34) .. (54.85,145.34) .. controls (52.54,145.34) and (50.68,143.47) .. (50.68,141.17) -- cycle ;
%Shape: Circle [id:dp25995005585452824] 
\draw   (59.01,141.17) .. controls (59.01,138.87) and (60.88,137) .. (63.18,137) .. controls (65.49,137) and (67.35,138.87) .. (67.35,141.17) .. controls (67.35,143.47) and (65.49,145.34) .. (63.18,145.34) .. controls (60.88,145.34) and (59.01,143.47) .. (59.01,141.17) -- cycle ;
%Shape: Circle [id:dp19468031139501796] 
\draw   (67.35,141.17) .. controls (67.35,138.87) and (69.22,137) .. (71.52,137) .. controls (73.82,137) and (75.69,138.87) .. (75.69,141.17) .. controls (75.69,143.47) and (73.82,145.34) .. (71.52,145.34) .. controls (69.22,145.34) and (67.35,143.47) .. (67.35,141.17) -- cycle ;
%Shape: Circle [id:dp7091563673784242] 
\draw   (75.69,141.17) .. controls (75.69,138.87) and (77.56,137) .. (79.86,137) .. controls (82.16,137) and (84.03,138.87) .. (84.03,141.17) .. controls (84.03,143.47) and (82.16,145.34) .. (79.86,145.34) .. controls (77.56,145.34) and (75.69,143.47) .. (75.69,141.17) -- cycle ;
%Shape: Circle [id:dp4853268826336137] 
\draw   (84.03,141.17) .. controls (84.03,138.87) and (85.89,137) .. (88.2,137) .. controls (90.5,137) and (92.37,138.87) .. (92.37,141.17) .. controls (92.37,143.47) and (90.5,145.34) .. (88.2,145.34) .. controls (85.89,145.34) and (84.03,143.47) .. (84.03,141.17) -- cycle ;
%Shape: Circle [id:dp9630778113255236] 
\draw   (25.66,141.17) .. controls (25.66,138.87) and (27.53,137) .. (29.83,137) .. controls (32.13,137) and (34,138.87) .. (34,141.17) .. controls (34,143.47) and (32.13,145.34) .. (29.83,145.34) .. controls (27.53,145.34) and (25.66,143.47) .. (25.66,141.17) -- cycle ;

%Shape: Circle [id:dp8764017419149268] 
\draw   (34,149.17) .. controls (34,146.87) and (35.87,145) .. (38.17,145) .. controls (40.47,145) and (42.34,146.87) .. (42.34,149.17) .. controls (42.34,151.47) and (40.47,153.34) .. (38.17,153.34) .. controls (35.87,153.34) and (34,151.47) .. (34,149.17) -- cycle ;
%Shape: Circle [id:dp8603904857765146] 
\draw   (42.34,149.17) .. controls (42.34,146.87) and (44.2,145) .. (46.51,145) .. controls (48.81,145) and (50.68,146.87) .. (50.68,149.17) .. controls (50.68,151.47) and (48.81,153.34) .. (46.51,153.34) .. controls (44.2,153.34) and (42.34,151.47) .. (42.34,149.17) -- cycle ;
%Shape: Circle [id:dp09633673945933285] 
\draw   (50.68,149.17) .. controls (50.68,146.87) and (52.54,145) .. (54.85,145) .. controls (57.15,145) and (59.01,146.87) .. (59.01,149.17) .. controls (59.01,151.47) and (57.15,153.34) .. (54.85,153.34) .. controls (52.54,153.34) and (50.68,151.47) .. (50.68,149.17) -- cycle ;
%Shape: Circle [id:dp15703307690313917] 
\draw   (59.01,149.17) .. controls (59.01,146.87) and (60.88,145) .. (63.18,145) .. controls (65.49,145) and (67.35,146.87) .. (67.35,149.17) .. controls (67.35,151.47) and (65.49,153.34) .. (63.18,153.34) .. controls (60.88,153.34) and (59.01,151.47) .. (59.01,149.17) -- cycle ;
%Shape: Circle [id:dp3148899525521007] 
\draw   (67.35,149.17) .. controls (67.35,146.87) and (69.22,145) .. (71.52,145) .. controls (73.82,145) and (75.69,146.87) .. (75.69,149.17) .. controls (75.69,151.47) and (73.82,153.34) .. (71.52,153.34) .. controls (69.22,153.34) and (67.35,151.47) .. (67.35,149.17) -- cycle ;
%Shape: Circle [id:dp4348425976897192] 
\draw   (75.69,149.17) .. controls (75.69,146.87) and (77.56,145) .. (79.86,145) .. controls (82.16,145) and (84.03,146.87) .. (84.03,149.17) .. controls (84.03,151.47) and (82.16,153.34) .. (79.86,153.34) .. controls (77.56,153.34) and (75.69,151.47) .. (75.69,149.17) -- cycle ;
%Shape: Circle [id:dp34185617058851214] 
\draw   (84.03,149.17) .. controls (84.03,146.87) and (85.89,145) .. (88.2,145) .. controls (90.5,145) and (92.37,146.87) .. (92.37,149.17) .. controls (92.37,151.47) and (90.5,153.34) .. (88.2,153.34) .. controls (85.89,153.34) and (84.03,151.47) .. (84.03,149.17) -- cycle ;
%Shape: Circle [id:dp49029794583847797] 
\draw   (25.66,149.17) .. controls (25.66,146.87) and (27.53,145) .. (29.83,145) .. controls (32.13,145) and (34,146.87) .. (34,149.17) .. controls (34,151.47) and (32.13,153.34) .. (29.83,153.34) .. controls (27.53,153.34) and (25.66,151.47) .. (25.66,149.17) -- cycle ;

%Shape: Circle [id:dp07713702028670744] 
\draw   (34,157.17) .. controls (34,154.87) and (35.87,153) .. (38.17,153) .. controls (40.47,153) and (42.34,154.87) .. (42.34,157.17) .. controls (42.34,159.47) and (40.47,161.34) .. (38.17,161.34) .. controls (35.87,161.34) and (34,159.47) .. (34,157.17) -- cycle ;
%Shape: Circle [id:dp08097249013690844] 
\draw   (42.34,157.17) .. controls (42.34,154.87) and (44.2,153) .. (46.51,153) .. controls (48.81,153) and (50.68,154.87) .. (50.68,157.17) .. controls (50.68,159.47) and (48.81,161.34) .. (46.51,161.34) .. controls (44.2,161.34) and (42.34,159.47) .. (42.34,157.17) -- cycle ;
%Shape: Circle [id:dp4329805866910861] 
\draw   (50.68,157.17) .. controls (50.68,154.87) and (52.54,153) .. (54.85,153) .. controls (57.15,153) and (59.01,154.87) .. (59.01,157.17) .. controls (59.01,159.47) and (57.15,161.34) .. (54.85,161.34) .. controls (52.54,161.34) and (50.68,159.47) .. (50.68,157.17) -- cycle ;
%Shape: Circle [id:dp8910488628147717] 
\draw   (59.01,157.17) .. controls (59.01,154.87) and (60.88,153) .. (63.18,153) .. controls (65.49,153) and (67.35,154.87) .. (67.35,157.17) .. controls (67.35,159.47) and (65.49,161.34) .. (63.18,161.34) .. controls (60.88,161.34) and (59.01,159.47) .. (59.01,157.17) -- cycle ;
%Shape: Circle [id:dp37211225440646767] 
\draw   (67.35,157.17) .. controls (67.35,154.87) and (69.22,153) .. (71.52,153) .. controls (73.82,153) and (75.69,154.87) .. (75.69,157.17) .. controls (75.69,159.47) and (73.82,161.34) .. (71.52,161.34) .. controls (69.22,161.34) and (67.35,159.47) .. (67.35,157.17) -- cycle ;
%Shape: Circle [id:dp843721559575044] 
\draw   (25.66,157.17) .. controls (25.66,154.87) and (27.53,153) .. (29.83,153) .. controls (32.13,153) and (34,154.87) .. (34,157.17) .. controls (34,159.47) and (32.13,161.34) .. (29.83,161.34) .. controls (27.53,161.34) and (25.66,159.47) .. (25.66,157.17) -- cycle ;
%Straight Lines [id:da5454020774645005] 
\draw    (260.34,72.97) -- (260.34,97.97) ;
%Straight Lines [id:da8817677557039407] 
\draw    (260.34,72.97) -- (229.34,72.97) ;
\draw [shift={(227.34,72.97)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9920368901564729] 
\draw    (260.34,97.97) -- (291.34,97.97) ;

%Straight Lines [id:da3731416285887288] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60.5,20) -- (612,20) ;
\draw [shift={(614,20)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da913848658698631] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (60.5,13) -- (60.5,20) ;
%Straight Lines [id:da8879897990934629] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195.5,12) -- (195.5,20) ;
%Straight Lines [id:da8675683535298064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (397.5,12) -- (397.5,20) ;
%Straight Lines [id:da7309266954355607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (530.5,12) -- (530.5,20) ;

% Text Node
\draw (170,67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Hash of 1};
% Text Node
\draw (170,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Hash of 0};
% Text Node
\draw (164,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Transactions}};
% Text Node
\draw (368,67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Hash of n-1};
% Text Node
\draw (368,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Hash of n-2};
% Text Node
\draw (367,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Transactions}};
% Text Node
\draw (388,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (506,67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Hash of n};
% Text Node
\draw (501,92.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Hash of n-1};
% Text Node
\draw (502,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Transactions}};
% Text Node
\draw (523,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (33,67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Hash of 0};
% Text Node
\draw (35,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(Genesis)};
% Text Node
\draw (29,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Transactions}};
% Text Node
\draw (300,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (632,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (184,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (48,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (56,24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (176,24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$N_{t} =1$};
% Text Node
\draw (373,24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$N_{t} =n-1$};
% Text Node
\draw (509,24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$N_{t} =n$};
% Text Node
\draw (624,19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$t$};
% Text Node
\draw (49,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{0}$};
% Text Node
\draw (183,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (379,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{n-1}$};

% Text Node
\draw (520,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{n}$};

%Flowchart: Prodefined Process [id:dp7896793120589656] 
\draw   (446,232.04) -- (466.34,232.04) -- (466.34,252.04) -- (446,252.04) -- cycle ; \draw   (448.54,232.04) -- (448.54,252.04) ; \draw   (463.8,232.04) -- (463.8,252.04) ;
%Flowchart: Prodefined Process [id:dp6905899273929181] 
\draw   (604.54,257.04) -- (624.88,257.04) -- (624.88,277.04) -- (604.54,277.04) -- cycle ; \draw   (607.08,257.04) -- (607.08,277.04) ; \draw   (622.34,257.04) -- (622.34,277.04) ;
%Flowchart: Prodefined Process [id:dp9540724227495492] 
\draw   (445,396.04) -- (465.34,396.04) -- (465.34,416.04) -- (445,416.04) -- cycle ; \draw   (447.54,396.04) -- (447.54,416.04) ; \draw   (462.8,396.04) -- (462.8,416.04) ;
%Flowchart: Prodefined Process [id:dp15317158576173973] 
\draw   (354,272.04) -- (374.34,272.04) -- (374.34,292.04) -- (354,292.04) -- cycle ; \draw   (356.54,272.04) -- (356.54,292.04) ; \draw   (371.8,272.04) -- (371.8,292.04) ;

%Shape: Circle [id:dp9947305907086605] 
\draw   (42.34,141.17) .. controls (42.34,138.87) and (44.2,137) .. (46.51,137) .. controls (48.81,137) and (50.68,138.87) .. (50.68,141.17) .. controls (50.68,143.47) and (48.81,145.34) .. (46.51,145.34) .. controls (44.2,145.34) and (42.34,143.47) .. (42.34,141.17) -- cycle ;
%Shape: Circle [id:dp6331191193411494] 
\draw   (50.68,141.17) .. controls (50.68,138.87) and (52.54,137) .. (54.85,137) .. controls (57.15,137) and (59.01,138.87) .. (59.01,141.17) .. controls (59.01,143.47) and (57.15,145.34) .. (54.85,145.34) .. controls (52.54,145.34) and (50.68,143.47) .. (50.68,141.17) -- cycle ;
%Shape: Circle [id:dp25995005585452824] 
\draw   (59.01,141.17) .. controls (59.01,138.87) and (60.88,137) .. (63.18,137) .. controls (65.49,137) and (67.35,138.87) .. (67.35,141.17) .. controls (67.35,143.47) and (65.49,145.34) .. (63.18,145.34) .. controls (60.88,145.34) and (59.01,143.47) .. (59.01,141.17) -- cycle ;
%Shape: Circle [id:dp19468031139501796] 
\draw   (67.35,141.17) .. controls (67.35,138.87) and (69.22,137) .. (71.52,137) .. controls (73.82,137) and (75.69,138.87) .. (75.69,141.17) .. controls (75.69,143.47) and (73.82,145.34) .. (71.52,145.34) .. controls (69.22,145.34) and (67.35,143.47) .. (67.35,141.17) -- cycle ;
%Shape: Circle [id:dp7091563673784242] 
\draw   (75.69,141.17) .. controls (75.69,138.87) and (77.56,137) .. (79.86,137) .. controls (82.16,137) and (84.03,138.87) .. (84.03,141.17) .. controls (84.03,143.47) and (82.16,145.34) .. (79.86,145.34) .. controls (77.56,145.34) and (75.69,143.47) .. (75.69,141.17) -- cycle ;
%Shape: Circle [id:dp4853268826336137] 
\draw   (84.03,141.17) .. controls (84.03,138.87) and (85.89,137) .. (88.2,137) .. controls (90.5,137) and (92.37,138.87) .. (92.37,141.17) .. controls (92.37,143.47) and (90.5,145.34) .. (88.2,145.34) .. controls (85.89,145.34) and (84.03,143.47) .. (84.03,141.17) -- cycle ;
%Shape: Circle [id:dp9630778113255236] 
\draw   (25.66,141.17) .. controls (25.66,138.87) and (27.53,137) .. (29.83,137) .. controls (32.13,137) and (34,138.87) .. (34,141.17) .. controls (34,143.47) and (32.13,145.34) .. (29.83,145.34) .. controls (27.53,145.34) and (25.66,143.47) .. (25.66,141.17) -- cycle ;

%Shape: Circle [id:dp8764017419149268] 
\draw   (34,149.17) .. controls (34,146.87) and (35.87,145) .. (38.17,145) .. controls (40.47,145) and (42.34,146.87) .. (42.34,149.17) .. controls (42.34,151.47) and (40.47,153.34) .. (38.17,153.34) .. controls (35.87,153.34) and (34,151.47) .. (34,149.17) -- cycle ;
%Shape: Circle [id:dp8603904857765146] 
\draw   (42.34,149.17) .. controls (42.34,146.87) and (44.2,145) .. (46.51,145) .. controls (48.81,145) and (50.68,146.87) .. (50.68,149.17) .. controls (50.68,151.47) and (48.81,153.34) .. (46.51,153.34) .. controls (44.2,153.34) and (42.34,151.47) .. (42.34,149.17) -- cycle ;
%Shape: Circle [id:dp09633673945933285] 
\draw   (50.68,149.17) .. controls (50.68,146.87) and (52.54,145) .. (54.85,145) .. controls (57.15,145) and (59.01,146.87) .. (59.01,149.17) .. controls (59.01,151.47) and (57.15,153.34) .. (54.85,153.34) .. controls (52.54,153.34) and (50.68,151.47) .. (50.68,149.17) -- cycle ;
%Shape: Circle [id:dp15703307690313917] 
\draw   (59.01,149.17) .. controls (59.01,146.87) and (60.88,145) .. (63.18,145) .. controls (65.49,145) and (67.35,146.87) .. (67.35,149.17) .. controls (67.35,151.47) and (65.49,153.34) .. (63.18,153.34) .. controls (60.88,153.34) and (59.01,151.47) .. (59.01,149.17) -- cycle ;
%Shape: Circle [id:dp3148899525521007] 
\draw   (67.35,149.17) .. controls (67.35,146.87) and (69.22,145) .. (71.52,145) .. controls (73.82,145) and (75.69,146.87) .. (75.69,149.17) .. controls (75.69,151.47) and (73.82,153.34) .. (71.52,153.34) .. controls (69.22,153.34) and (67.35,151.47) .. (67.35,149.17) -- cycle ;
%Shape: Circle [id:dp4348425976897192] 
\draw   (75.69,149.17) .. controls (75.69,146.87) and (77.56,145) .. (79.86,145) .. controls (82.16,145) and (84.03,146.87) .. (84.03,149.17) .. controls (84.03,151.47) and (82.16,153.34) .. (79.86,153.34) .. controls (77.56,153.34) and (75.69,151.47) .. (75.69,149.17) -- cycle ;
%Shape: Circle [id:dp34185617058851214] 
\draw   (84.03,149.17) .. controls (84.03,146.87) and (85.89,145) .. (88.2,145) .. controls (90.5,145) and (92.37,146.87) .. (92.37,149.17) .. controls (92.37,151.47) and (90.5,153.34) .. (88.2,153.34) .. controls (85.89,153.34) and (84.03,151.47) .. (84.03,149.17) -- cycle ;
%Shape: Circle [id:dp49029794583847797] 
\draw   (25.66,149.17) .. controls (25.66,146.87) and (27.53,145) .. (29.83,145) .. controls (32.13,145) and (34,146.87) .. (34,149.17) .. controls (34,151.47) and (32.13,153.34) .. (29.83,153.34) .. controls (27.53,153.34) and (25.66,151.47) .. (25.66,149.17) -- cycle ;

%Shape: Circle [id:dp07713702028670744] 
\draw   (34,157.17) .. controls (34,154.87) and (35.87,153) .. (38.17,153) .. controls (40.47,153) and (42.34,154.87) .. (42.34,157.17) .. controls (42.34,159.47) and (40.47,161.34) .. (38.17,161.34) .. controls (35.87,161.34) and (34,159.47) .. (34,157.17) -- cycle ;
%Shape: Circle [id:dp08097249013690844] 
\draw   (42.34,157.17) .. controls (42.34,154.87) and (44.2,153) .. (46.51,153) .. controls (48.81,153) and (50.68,154.87) .. (50.68,157.17) .. controls (50.68,159.47) and (48.81,161.34) .. (46.51,161.34) .. controls (44.2,161.34) and (42.34,159.47) .. (42.34,157.17) -- cycle ;
%Shape: Circle [id:dp4329805866910861] 
\draw   (50.68,157.17) .. controls (50.68,154.87) and (52.54,153) .. (54.85,153) .. controls (57.15,153) and (59.01,154.87) .. (59.01,157.17) .. controls (59.01,159.47) and (57.15,161.34) .. (54.85,161.34) .. controls (52.54,161.34) and (50.68,159.47) .. (50.68,157.17) -- cycle ;
%Shape: Circle [id:dp8910488628147717] 
\draw   (59.01,157.17) .. controls (59.01,154.87) and (60.88,153) .. (63.18,153) .. controls (65.49,153) and (67.35,154.87) .. (67.35,157.17) .. controls (67.35,159.47) and (65.49,161.34) .. (63.18,161.34) .. controls (60.88,161.34) and (59.01,159.47) .. (59.01,157.17) -- cycle ;
%Shape: Circle [id:dp37211225440646767] 
\draw   (67.35,157.17) .. controls (67.35,154.87) and (69.22,153) .. (71.52,153) .. controls (73.82,153) and (75.69,154.87) .. (75.69,157.17) .. controls (75.69,159.47) and (73.82,161.34) .. (71.52,161.34) .. controls (69.22,161.34) and (67.35,159.47) .. (67.35,157.17) -- cycle ;
%Shape: Circle [id:dp843721559575044] 
\draw   (25.66,157.17) .. controls (25.66,154.87) and (27.53,153) .. (29.83,153) .. controls (32.13,153) and (34,154.87) .. (34,157.17) .. controls (34,159.47) and (32.13,161.34) .. (29.83,161.34) .. controls (27.53,161.34) and (25.66,159.47) .. (25.66,157.17) -- cycle ;

%Flowchart: Prodefined Process [id:dp11615063329225328] 
\draw   (532,252.04) -- (552.34,252.04) -- (552.34,272.04) -- (532,272.04) -- cycle ; \draw   (534.54,252.04) -- (534.54,272.04) ; \draw   (549.8,252.04) -- (549.8,272.04) ;
%Flowchart: Prodefined Process [id:dp7080469417333695] 
\draw   (352.08,389.95) -- (372.42,389.95) -- (372.42,409.95) -- (352.08,409.95) -- cycle ; \draw   (354.63,389.95) -- (354.63,409.95) ; \draw   (369.88,389.95) -- (369.88,409.95) ;
%Straight Lines [id:da05759008519988473] 
\draw    (374.34,280.13) -- (546.34,395.4) ;
%Straight Lines [id:da44887885874286826] 
\draw    (372.42,389.95) -- (532,272.04) ;
%Straight Lines [id:da5899743937756143] 
\draw    (369.88,389.95) -- (604.54,277.04) ;
%Straight Lines [id:da36533054355648087] 
\draw    (372.42,389.95) -- (456.34,251.86) ;
%Straight Lines [id:da46124191511157453] 
\draw    (456.34,251.86) -- (546.34,395.4) ;
%Straight Lines [id:da4234764298125364] 
\draw    (455.34,395.86) -- (456.34,251.86) ;
%Straight Lines [id:da35896888450667364] 
\draw    (455.34,395.86) -- (541.34,272.86) ;
%Straight Lines [id:da3131984954821694] 
\draw    (604.54,277.04) -- (546.34,395.4) ;
%Straight Lines [id:da7474835759852909] 
\draw    (374.34,280.13) -- (445,396.04) ;
%Straight Lines [id:da609458142636575] 
\draw    (465.34,396.04) -- (604.54,277.04) ;
%Shape: Cloud [id:dp7767581547393592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.24,299.75) .. controls (401.68,290.41) and (407.04,282.14) .. (416.04,278.45) .. controls (425.04,274.77) and (436.11,276.31) .. (444.54,282.42) .. controls (448.16,277.64) and (454.23,274.93) .. (460.93,275.12) .. controls (467.62,275.3) and (474.14,278.35) .. (478.53,283.34) .. controls (481.63,278.98) and (487.17,276.62) .. (493.18,277.1) .. controls (499.19,277.58) and (504.81,280.83) .. (508.06,285.7) .. controls (513.34,281.41) and (521.22,280.54) .. (528.28,283.46) .. controls (535.33,286.38) and (540.3,292.58) .. (541.03,299.37) .. controls (546.81,301.79) and (551.41,306.28) .. (553.63,311.68) .. controls (555.85,317.07) and (555.47,322.85) .. (552.6,327.5) .. controls (557.81,335.26) and (558.36,344.54) .. (554.03,351.87) .. controls (549.71,359.21) and (541.16,363.5) .. (531.59,363.15) .. controls (530.84,370.58) and (525.67,376.66) .. (518.06,379.04) .. controls (510.44,381.42) and (501.58,379.73) .. (494.88,374.62) .. controls (491.07,383.03) and (482.02,388.2) .. (471.63,387.87) .. controls (461.25,387.55) and (451.4,381.79) .. (446.33,373.09) .. controls (438.92,375.74) and (430.35,375.44) .. (422.54,372.25) .. controls (414.73,369.07) and (408.35,363.27) .. (404.83,356.16) .. controls (397.54,355.72) and (390.86,351.22) .. (388.11,344.88) .. controls (385.35,338.54) and (387.11,331.72) .. (392.51,327.8) .. controls (386.37,323.33) and (383.69,316.05) .. (385.87,309.75) .. controls (388.04,303.44) and (394.58,299.54) .. (402.06,300.08) ; \draw   (392.51,327.8) .. controls (395.4,329.9) and (398.85,331.21) .. (402.38,331.54)(404.83,356.16) .. controls (406.35,356.25) and (407.86,356.16) .. (409.32,355.89)(446.33,373.09) .. controls (445.4,371.49) and (444.65,369.81) .. (444.09,368.1)(494.88,374.62) .. controls (495.57,373.08) and (496.08,371.46) .. (496.39,369.8)(531.58,363.15) .. controls (532.37,355.23) and (528,347.14) .. (520.35,342.36)(552.6,327.5) .. controls (551.06,329.99) and (548.88,332.06) .. (546.22,333.55)(541.03,299.37) .. controls (541.15,300.49) and (541.15,301.62) .. (541.03,302.72)(508.06,285.7) .. controls (506.74,286.77) and (505.62,288.03) .. (504.73,289.43)(478.53,283.34) .. controls (477.78,284.39) and (477.19,285.53) .. (476.77,286.74)(444.54,282.42) .. controls (446.33,283.71) and (447.96,285.18) .. (449.39,286.8)(402.24,299.75) .. controls (402.32,301.03) and (402.51,302.33) .. (402.81,303.6) ;
%Shape: Ellipse [id:dp8600526954575609] 
\draw   (445.32,343.92) .. controls (445.59,341.76) and (447.47,340.18) .. (449.52,340.38) .. controls (451.57,340.59) and (453,342.51) .. (452.73,344.68) .. controls (452.45,346.84) and (450.57,348.42) .. (448.53,348.22) .. controls (446.48,348.01) and (445.04,346.09) .. (445.32,343.92) -- cycle ;
%Shape: Ellipse [id:dp9867279410532888] 
\draw   (456.61,311.76) .. controls (456.88,309.6) and (458.76,308.01) .. (460.81,308.22) .. controls (462.86,308.43) and (464.29,310.35) .. (464.02,312.51) .. controls (463.74,314.68) and (461.86,316.26) .. (459.81,316.05) .. controls (457.77,315.85) and (456.33,313.92) .. (456.61,311.76) -- cycle ;
%Shape: Ellipse [id:dp7243583918785197] 
\draw   (434.09,324.86) .. controls (434.37,322.7) and (436.25,321.11) .. (438.29,321.32) .. controls (440.34,321.53) and (441.78,323.45) .. (441.5,325.61) .. controls (441.23,327.77) and (439.35,329.36) .. (437.3,329.15) .. controls (435.25,328.95) and (433.82,327.02) .. (434.09,324.86) -- cycle ;
%Shape: Ellipse [id:dp3551774169781372] 
\draw   (475.53,314.94) .. controls (475.81,312.78) and (477.69,311.19) .. (479.74,311.4) .. controls (481.78,311.61) and (483.22,313.53) .. (482.94,315.69) .. controls (482.67,317.85) and (480.79,319.44) .. (478.74,319.23) .. controls (476.69,319.02) and (475.26,317.1) .. (475.53,314.94) -- cycle ;
%Shape: Ellipse [id:dp9668815229208074] 
\draw   (487.41,324.4) .. controls (487.69,322.24) and (489.57,320.65) .. (491.61,320.86) .. controls (493.66,321.07) and (495.1,322.99) .. (494.82,325.15) .. controls (494.55,327.32) and (492.66,328.9) .. (490.62,328.69) .. controls (488.57,328.49) and (487.14,326.56) .. (487.41,324.4) -- cycle ;
%Shape: Ellipse [id:dp7307057484990387] 
\draw   (459.5,324.43) .. controls (459.77,322.26) and (461.65,320.68) .. (463.7,320.88) .. controls (465.75,321.09) and (467.18,323.01) .. (466.91,325.18) .. controls (466.63,327.34) and (464.75,328.93) .. (462.71,328.72) .. controls (460.66,328.51) and (459.22,326.59) .. (459.5,324.43) -- cycle ;
%Shape: Ellipse [id:dp23056667649558804] 
\draw   (413.81,339.45) .. controls (414.08,337.28) and (415.96,335.7) .. (418.01,335.91) .. controls (420.06,336.11) and (421.49,338.04) .. (421.22,340.2) .. controls (420.94,342.36) and (419.06,343.95) .. (417.02,343.74) .. controls (414.97,343.53) and (413.53,341.61) .. (413.81,339.45) -- cycle ;
%Shape: Ellipse [id:dp4198255443189758] 
\draw   (442.64,357.93) .. controls (442.91,355.76) and (444.79,354.18) .. (446.84,354.39) .. controls (448.89,354.59) and (450.32,356.52) .. (450.05,358.68) .. controls (449.77,360.84) and (447.89,362.43) .. (445.85,362.22) .. controls (443.8,362.01) and (442.36,360.09) .. (442.64,357.93) -- cycle ;
%Shape: Ellipse [id:dp46441044221222194] 
\draw   (466.02,355.32) .. controls (466.29,353.15) and (468.18,351.57) .. (470.22,351.78) .. controls (472.27,351.98) and (473.71,353.91) .. (473.43,356.07) .. controls (473.16,358.23) and (471.27,359.82) .. (469.23,359.61) .. controls (467.18,359.4) and (465.74,357.48) .. (466.02,355.32) -- cycle ;
%Shape: Ellipse [id:dp3287258491570515] 
\draw   (458.81,365.28) .. controls (459.08,363.11) and (460.97,361.53) .. (463.01,361.74) .. controls (465.06,361.94) and (466.5,363.86) .. (466.22,366.03) .. controls (465.95,368.19) and (464.06,369.78) .. (462.02,369.57) .. controls (459.97,369.36) and (458.54,367.44) .. (458.81,365.28) -- cycle ;
%Shape: Ellipse [id:dp610611050662405] 
\draw   (468.04,377.63) .. controls (468.32,375.47) and (470.2,373.88) .. (472.25,374.09) .. controls (474.29,374.3) and (475.73,376.22) .. (475.46,378.38) .. controls (475.18,380.55) and (473.3,382.13) .. (471.25,381.92) .. controls (469.21,381.72) and (467.77,379.8) .. (468.04,377.63) -- cycle ;
%Shape: Ellipse [id:dp9080414921107667] 
\draw   (482.45,370.53) .. controls (482.73,368.37) and (484.61,366.78) .. (486.65,366.99) .. controls (488.7,367.19) and (490.14,369.12) .. (489.86,371.28) .. controls (489.59,373.44) and (487.71,375.03) .. (485.66,374.82) .. controls (483.61,374.61) and (482.18,372.69) .. (482.45,370.53) -- cycle ;
%Shape: Ellipse [id:dp41689278120826967] 
\draw   (425.51,358.09) .. controls (425.79,355.93) and (427.67,354.34) .. (429.71,354.55) .. controls (431.76,354.76) and (433.2,356.68) .. (432.92,358.84) .. controls (432.65,361.01) and (430.77,362.59) .. (428.72,362.39) .. controls (426.67,362.18) and (425.24,360.26) .. (425.51,358.09) -- cycle ;
%Shape: Ellipse [id:dp734282997068799] 
\draw   (494.1,361.13) .. controls (494.37,358.96) and (496.26,357.38) .. (498.3,357.58) .. controls (500.35,357.79) and (501.79,359.71) .. (501.51,361.88) .. controls (501.24,364.04) and (499.35,365.63) .. (497.31,365.42) .. controls (495.26,365.21) and (493.82,363.29) .. (494.1,361.13) -- cycle ;
%Shape: Ellipse [id:dp1262494256098785] 
\draw   (528.42,327.61) .. controls (528.69,325.44) and (530.57,323.86) .. (532.62,324.07) .. controls (534.67,324.27) and (536.1,326.2) .. (535.83,328.36) .. controls (535.55,330.52) and (533.67,332.11) .. (531.62,331.9) .. controls (529.58,331.69) and (528.14,329.77) .. (528.42,327.61) -- cycle ;
%Shape: Ellipse [id:dp02060098896310647] 
\draw   (507.56,321.69) .. controls (507.84,319.52) and (509.72,317.94) .. (511.76,318.15) .. controls (513.81,318.35) and (515.25,320.27) .. (514.97,322.44) .. controls (514.7,324.6) and (512.82,326.19) .. (510.77,325.98) .. controls (508.72,325.77) and (507.29,323.85) .. (507.56,321.69) -- cycle ;
%Shape: Ellipse [id:dp24284340219506628] 
\draw   (413.81,322.65) .. controls (414.08,320.48) and (415.97,318.9) .. (418.01,319.11) .. controls (420.06,319.31) and (421.5,321.24) .. (421.22,323.4) .. controls (420.95,325.56) and (419.06,327.15) .. (417.02,326.94) .. controls (414.97,326.73) and (413.53,324.81) .. (413.81,322.65) -- cycle ;
%Shape: Ellipse [id:dp3839809117496884] 
\draw   (459.9,342.55) .. controls (460.17,340.38) and (462.05,338.8) .. (464.1,339.01) .. controls (466.15,339.21) and (467.58,341.14) .. (467.31,343.3) .. controls (467.03,345.46) and (465.15,347.05) .. (463.1,346.84) .. controls (461.06,346.63) and (459.62,344.71) .. (459.9,342.55) -- cycle ;
%Shape: Ellipse [id:dp8757251185775616] 
\draw   (515.31,338.65) .. controls (515.58,336.49) and (517.47,334.9) .. (519.51,335.11) .. controls (521.56,335.32) and (523,337.24) .. (522.72,339.4) .. controls (522.45,341.56) and (520.56,343.15) .. (518.52,342.94) .. controls (516.47,342.74) and (515.03,340.81) .. (515.31,338.65) -- cycle ;
%Shape: Ellipse [id:dp19404956130607065] 
\draw   (429.32,342.3) .. controls (429.59,340.14) and (431.47,338.55) .. (433.52,338.76) .. controls (435.57,338.97) and (437,340.89) .. (436.73,343.05) .. controls (436.45,345.22) and (434.57,346.8) .. (432.53,346.59) .. controls (430.48,346.39) and (429.04,344.46) .. (429.32,342.3) -- cycle ;
%Shape: Ellipse [id:dp4644916837173383] 
\draw   (512.03,357.35) .. controls (512.31,355.19) and (514.19,353.6) .. (516.24,353.81) .. controls (518.28,354.02) and (519.72,355.94) .. (519.44,358.1) .. controls (519.17,360.27) and (517.29,361.85) .. (515.24,361.64) .. controls (513.2,361.44) and (511.76,359.51) .. (512.03,357.35) -- cycle ;
%Shape: Ellipse [id:dp5224168016446673] 
\draw   (425.02,312.37) .. controls (425.29,310.2) and (427.18,308.62) .. (429.22,308.82) .. controls (431.27,309.03) and (432.7,310.95) .. (432.43,313.12) .. controls (432.16,315.28) and (430.27,316.87) .. (428.23,316.66) .. controls (426.18,316.45) and (424.74,314.53) .. (425.02,312.37) -- cycle ;
%Shape: Ellipse [id:dp24006519379582048] 
\draw   (501.09,337.21) .. controls (501.36,335.04) and (503.24,333.46) .. (505.29,333.67) .. controls (507.34,333.87) and (508.77,335.8) .. (508.5,337.96) .. controls (508.22,340.12) and (506.34,341.71) .. (504.3,341.5) .. controls (502.25,341.29) and (500.81,339.37) .. (501.09,337.21) -- cycle ;
%Shape: Ellipse [id:dp22131961601878514] 
\draw   (448.04,329.6) .. controls (448.31,327.44) and (450.19,325.85) .. (452.24,326.06) .. controls (454.29,326.27) and (455.72,328.19) .. (455.45,330.36) .. controls (455.17,332.52) and (453.29,334.1) .. (451.24,333.9) .. controls (449.2,333.69) and (447.76,331.77) .. (448.04,329.6) -- cycle ;
%Shape: Ellipse [id:dp004206659649273359] 
\draw   (536.4,342.69) .. controls (536.68,340.53) and (538.56,338.94) .. (540.61,339.15) .. controls (542.65,339.36) and (544.09,341.28) .. (543.81,343.44) .. controls (543.54,345.61) and (541.66,347.19) .. (539.61,346.98) .. controls (537.56,346.78) and (536.13,344.86) .. (536.4,342.69) -- cycle ;
%Shape: Ellipse [id:dp8086737351240332] 
\draw   (476.37,340.41) .. controls (476.65,338.25) and (478.53,336.66) .. (480.58,336.87) .. controls (482.62,337.08) and (484.06,339) .. (483.78,341.16) .. controls (483.51,343.33) and (481.63,344.91) .. (479.58,344.7) .. controls (477.53,344.5) and (476.1,342.57) .. (476.37,340.41) -- cycle ;
%Shape: Ellipse [id:dp8218603266643276] 
\draw   (495.33,347.09) .. controls (495.61,344.93) and (497.49,343.34) .. (499.53,343.55) .. controls (501.58,343.76) and (503.02,345.68) .. (502.74,347.84) .. controls (502.47,350.01) and (500.59,351.59) .. (498.54,351.38) .. controls (496.49,351.18) and (495.06,349.26) .. (495.33,347.09) -- cycle ;
%Shape: Ellipse [id:dp98685203574512] 
\draw   (478.79,356.83) .. controls (479.06,354.67) and (480.95,353.09) .. (482.99,353.29) .. controls (485.04,353.5) and (486.47,355.42) .. (486.2,357.59) .. controls (485.92,359.75) and (484.04,361.33) .. (482,361.13) .. controls (479.95,360.92) and (478.51,359) .. (478.79,356.83) -- cycle ;
%Shape: Ellipse [id:dp8760775097210798] 
\draw   (443.68,314.26) .. controls (443.96,312.09) and (445.84,310.51) .. (447.89,310.72) .. controls (449.93,310.92) and (451.37,312.85) .. (451.1,315.01) .. controls (450.82,317.17) and (448.94,318.76) .. (446.89,318.55) .. controls (444.85,318.34) and (443.41,316.42) .. (443.68,314.26) -- cycle ;
%Shape: Ellipse [id:dp5226770160569396] 
\draw   (471.7,327.57) .. controls (471.98,325.4) and (473.86,323.82) .. (475.91,324.03) .. controls (477.95,324.23) and (479.39,326.16) .. (479.11,328.32) .. controls (478.84,330.48) and (476.96,332.07) .. (474.91,331.86) .. controls (472.86,331.65) and (471.43,329.73) .. (471.7,327.57) -- cycle ;

%Shape: Folded Corner [id:dp22051396075114083] 
\draw   (633.04,419.31) -- (590.34,419.31) -- (590.34,338.86) -- (651.34,338.86) -- (651.34,401.01) -- cycle -- (633.04,419.31) ; \draw   (651.34,401.01) -- (636.7,404.67) -- (633.04,419.31) ;
%Rounded Rect [id:dp18203889202000045] 
\draw   (600.34,388.35) .. controls (600.34,385.26) and (602.85,382.75) .. (605.94,382.75) -- (622.74,382.75) .. controls (625.83,382.75) and (628.34,385.26) .. (628.34,388.35) -- (628.34,411.46) .. controls (628.34,414.55) and (625.83,417.06) .. (622.74,417.06) -- (605.94,417.06) .. controls (602.85,417.06) and (600.34,414.55) .. (600.34,411.46) -- cycle ;
Shape: Rectangle [id:dp14504611246881383] 
\draw   (604.53,402.02) -- (624.05,402.02) -- (624.05,414.14) -- (604.53,414.14) -- cycle ;
%Shape: Rectangle [id:dp5766297095208361] 
\draw   (604.53,392.24) -- (624.05,392.24) -- (624.05,397.15) -- (604.53,397.15) -- cycle ;
%Shape: Rectangle [id:dp46303161988699215] 
\draw   (604.53,385.87) -- (624.05,385.87) -- (624.05,390.78) -- (604.53,390.78) -- cycle ;
%Shape: Ellipse [id:dp9532107230635283] 
\draw   (607.1,407.35) .. controls (607.1,406.79) and (607.63,406.34) .. (608.29,406.34) .. controls (608.95,406.34) and (609.48,406.79) .. (609.48,407.35) .. controls (609.48,407.91) and (608.95,408.37) .. (608.29,408.37) .. controls (607.63,408.37) and (607.1,407.91) .. (607.1,407.35) -- cycle ;
%Shape: Ellipse [id:dp3365808987361567] 
\draw   (609.48,407.35) .. controls (609.48,406.79) and (610.01,406.34) .. (610.67,406.34) .. controls (611.33,406.34) and (611.86,406.79) .. (611.86,407.35) .. controls (611.86,407.91) and (611.33,408.37) .. (610.67,408.37) .. controls (610.01,408.37) and (609.48,407.91) .. (609.48,407.35) -- cycle ;
%Shape: Ellipse [id:dp5855812094073596] 
\draw   (611.86,407.35) .. controls (611.86,406.79) and (612.4,406.34) .. (613.05,406.34) .. controls (613.71,406.34) and (614.25,406.79) .. (614.25,407.35) .. controls (614.25,407.91) and (613.71,408.37) .. (613.05,408.37) .. controls (612.4,408.37) and (611.86,407.91) .. (611.86,407.35) -- cycle ;
%Shape: Ellipse [id:dp396405536085187] 
\draw   (614.25,407.35) .. controls (614.25,406.79) and (614.78,406.34) .. (615.44,406.34) .. controls (616.09,406.34) and (616.63,406.79) .. (616.63,407.35) .. controls (616.63,407.91) and (616.09,408.37) .. (615.44,408.37) .. controls (614.78,408.37) and (614.25,407.91) .. (614.25,407.35) -- cycle ;
%Shape: Ellipse [id:dp5812143554658016] 
\draw   (616.63,407.35) .. controls (616.63,406.79) and (617.16,406.34) .. (617.82,406.34) .. controls (618.48,406.34) and (619.01,406.79) .. (619.01,407.35) .. controls (619.01,407.91) and (618.48,408.37) .. (617.82,408.37) .. controls (617.16,408.37) and (616.63,407.91) .. (616.63,407.35) -- cycle ;
%Shape: Ellipse [id:dp643326679713637] 
\draw   (619.01,407.35) .. controls (619.01,406.79) and (619.54,406.34) .. (620.2,406.34) .. controls (620.86,406.34) and (621.39,406.79) .. (621.39,407.35) .. controls (621.39,407.91) and (620.86,408.37) .. (620.2,408.37) .. controls (619.54,408.37) and (619.01,407.91) .. (619.01,407.35) -- cycle ;
%Shape: Ellipse [id:dp06417013708792885] 
\draw   (621.39,407.35) .. controls (621.39,406.79) and (621.93,406.34) .. (622.58,406.34) .. controls (623.24,406.34) and (623.77,406.79) .. (623.77,407.35) .. controls (623.77,407.91) and (623.24,408.37) .. (622.58,408.37) .. controls (621.93,408.37) and (621.39,407.91) .. (621.39,407.35) -- cycle ;
%Shape: Ellipse [id:dp2736959395930354] 
\draw   (604.72,407.35) .. controls (604.72,406.79) and (605.25,406.34) .. (605.91,406.34) .. controls (606.57,406.34) and (607.1,406.79) .. (607.1,407.35) .. controls (607.1,407.91) and (606.57,408.37) .. (605.91,408.37) .. controls (605.25,408.37) and (604.72,407.91) .. (604.72,407.35) -- cycle ;

%Shape: Ellipse [id:dp08051386998450183] 
\draw   (607.1,409.3) .. controls (607.1,408.74) and (607.63,408.28) .. (608.29,408.28) .. controls (608.95,408.28) and (609.48,408.74) .. (609.48,409.3) .. controls (609.48,409.86) and (608.95,410.31) .. (608.29,410.31) .. controls (607.63,410.31) and (607.1,409.86) .. (607.1,409.3) -- cycle ;
%Shape: Ellipse [id:dp5150654981571954] 
\draw   (609.48,409.3) .. controls (609.48,408.74) and (610.01,408.28) .. (610.67,408.28) .. controls (611.33,408.28) and (611.86,408.74) .. (611.86,409.3) .. controls (611.86,409.86) and (611.33,410.31) .. (610.67,410.31) .. controls (610.01,410.31) and (609.48,409.86) .. (609.48,409.3) -- cycle ;
%Shape: Ellipse [id:dp03700514056023385] 
\draw   (611.86,409.3) .. controls (611.86,408.74) and (612.4,408.28) .. (613.05,408.28) .. controls (613.71,408.28) and (614.25,408.74) .. (614.25,409.3) .. controls (614.25,409.86) and (613.71,410.31) .. (613.05,410.31) .. controls (612.4,410.31) and (611.86,409.86) .. (611.86,409.3) -- cycle ;
%Shape: Ellipse [id:dp5154943509647536] 
\draw   (614.25,409.3) .. controls (614.25,408.74) and (614.78,408.28) .. (615.44,408.28) .. controls (616.09,408.28) and (616.63,408.74) .. (616.63,409.3) .. controls (616.63,409.86) and (616.09,410.31) .. (615.44,410.31) .. controls (614.78,410.31) and (614.25,409.86) .. (614.25,409.3) -- cycle ;
%Shape: Ellipse [id:dp6319018803957028] 
\draw   (616.63,409.3) .. controls (616.63,408.74) and (617.16,408.28) .. (617.82,408.28) .. controls (618.48,408.28) and (619.01,408.74) .. (619.01,409.3) .. controls (619.01,409.86) and (618.48,410.31) .. (617.82,410.31) .. controls (617.16,410.31) and (616.63,409.86) .. (616.63,409.3) -- cycle ;
%Shape: Ellipse [id:dp7208082204266493] 
\draw   (619.01,409.3) .. controls (619.01,408.74) and (619.54,408.28) .. (620.2,408.28) .. controls (620.86,408.28) and (621.39,408.74) .. (621.39,409.3) .. controls (621.39,409.86) and (620.86,410.31) .. (620.2,410.31) .. controls (619.54,410.31) and (619.01,409.86) .. (619.01,409.3) -- cycle ;
%Shape: Ellipse [id:dp39008372771464717] 
\draw   (621.39,409.3) .. controls (621.39,408.74) and (621.93,408.28) .. (622.58,408.28) .. controls (623.24,408.28) and (623.77,408.74) .. (623.77,409.3) .. controls (623.77,409.86) and (623.24,410.31) .. (622.58,410.31) .. controls (621.93,410.31) and (621.39,409.86) .. (621.39,409.3) -- cycle ;
%Shape: Ellipse [id:dp5889081124199074] 
\draw   (604.72,409.3) .. controls (604.72,408.74) and (605.25,408.28) .. (605.91,408.28) .. controls (606.57,408.28) and (607.1,408.74) .. (607.1,409.3) .. controls (607.1,409.86) and (606.57,410.31) .. (605.91,410.31) .. controls (605.25,410.31) and (604.72,409.86) .. (604.72,409.3) -- cycle ;

%Shape: Ellipse [id:dp41636680161745154] 
\draw   (607.1,411.25) .. controls (607.1,410.68) and (607.63,410.23) .. (608.29,410.23) .. controls (608.95,410.23) and (609.48,410.68) .. (609.48,411.25) .. controls (609.48,411.81) and (608.95,412.26) .. (608.29,412.26) .. controls (607.63,412.26) and (607.1,411.81) .. (607.1,411.25) -- cycle ;
%Shape: Ellipse [id:dp6414191157423628] 
\draw   (609.48,411.25) .. controls (609.48,410.68) and (610.01,410.23) .. (610.67,410.23) .. controls (611.33,410.23) and (611.86,410.68) .. (611.86,411.25) .. controls (611.86,411.81) and (611.33,412.26) .. (610.67,412.26) .. controls (610.01,412.26) and (609.48,411.81) .. (609.48,411.25) -- cycle ;
%Shape: Ellipse [id:dp9974043601951892] 
\draw   (611.86,411.25) .. controls (611.86,410.68) and (612.4,410.23) .. (613.05,410.23) .. controls (613.71,410.23) and (614.25,410.68) .. (614.25,411.25) .. controls (614.25,411.81) and (613.71,412.26) .. (613.05,412.26) .. controls (612.4,412.26) and (611.86,411.81) .. (611.86,411.25) -- cycle ;
%Shape: Ellipse [id:dp43857659918885394] 
\draw   (614.25,411.25) .. controls (614.25,410.68) and (614.78,410.23) .. (615.44,410.23) .. controls (616.09,410.23) and (616.63,410.68) .. (616.63,411.25) .. controls (616.63,411.81) and (616.09,412.26) .. (615.44,412.26) .. controls (614.78,412.26) and (614.25,411.81) .. (614.25,411.25) -- cycle ;
%Shape: Ellipse [id:dp04713553330338005] 
\draw   (616.63,411.25) .. controls (616.63,410.68) and (617.16,410.23) .. (617.82,410.23) .. controls (618.48,410.23) and (619.01,410.68) .. (619.01,411.25) .. controls (619.01,411.81) and (618.48,412.26) .. (617.82,412.26) .. controls (617.16,412.26) and (616.63,411.81) .. (616.63,411.25) -- cycle ;
%Shape: Ellipse [id:dp9192226636324556] 
\draw   (619.01,411.25) .. controls (619.01,410.68) and (619.54,410.23) .. (620.2,410.23) .. controls (620.86,410.23) and (621.39,410.68) .. (621.39,411.25) .. controls (621.39,411.81) and (620.86,412.26) .. (620.2,412.26) .. controls (619.54,412.26) and (619.01,411.81) .. (619.01,411.25) -- cycle ;
%Shape: Ellipse [id:dp9839069976625974] 
\draw   (621.39,411.25) .. controls (621.39,410.68) and (621.93,410.23) .. (622.58,410.23) .. controls (623.24,410.23) and (623.77,410.68) .. (623.77,411.25) .. controls (623.77,411.81) and (623.24,412.26) .. (622.58,412.26) .. controls (621.93,412.26) and (621.39,411.81) .. (621.39,411.25) -- cycle ;
%Shape: Ellipse [id:dp017792711146067175] 
\draw   (604.72,411.25) .. controls (604.72,410.68) and (605.25,410.23) .. (605.91,410.23) .. controls (606.57,410.23) and (607.1,410.68) .. (607.1,411.25) .. controls (607.1,411.81) and (606.57,412.26) .. (605.91,412.26) .. controls (605.25,412.26) and (604.72,411.81) .. (604.72,411.25) -- cycle ;

%Shape: Ellipse [id:dp30661404035732165] 
\draw   (607.1,413.19) .. controls (607.1,412.63) and (607.63,412.18) .. (608.29,412.18) .. controls (608.95,412.18) and (609.48,412.63) .. (609.48,413.19) .. controls (609.48,413.75) and (608.95,414.21) .. (608.29,414.21) .. controls (607.63,414.21) and (607.1,413.75) .. (607.1,413.19) -- cycle ;
%Shape: Ellipse [id:dp6211336135866716] 
\draw   (609.48,413.19) .. controls (609.48,412.63) and (610.01,412.18) .. (610.67,412.18) .. controls (611.33,412.18) and (611.86,412.63) .. (611.86,413.19) .. controls (611.86,413.75) and (611.33,414.21) .. (610.67,414.21) .. controls (610.01,414.21) and (609.48,413.75) .. (609.48,413.19) -- cycle ;
%Shape: Ellipse [id:dp7968733434160071] 
\draw   (611.86,413.19) .. controls (611.86,412.63) and (612.4,412.18) .. (613.05,412.18) .. controls (613.71,412.18) and (614.25,412.63) .. (614.25,413.19) .. controls (614.25,413.75) and (613.71,414.21) .. (613.05,414.21) .. controls (612.4,414.21) and (611.86,413.75) .. (611.86,413.19) -- cycle ;
%Shape: Ellipse [id:dp6882340781399525] 
\draw   (614.25,413.19) .. controls (614.25,412.63) and (614.78,412.18) .. (615.44,412.18) .. controls (616.09,412.18) and (616.63,412.63) .. (616.63,413.19) .. controls (616.63,413.75) and (616.09,414.21) .. (615.44,414.21) .. controls (614.78,414.21) and (614.25,413.75) .. (614.25,413.19) -- cycle ;
%Shape: Ellipse [id:dp2540638720485493] 
\draw   (616.63,413.19) .. controls (616.63,412.63) and (617.16,412.18) .. (617.82,412.18) .. controls (618.48,412.18) and (619.01,412.63) .. (619.01,413.19) .. controls (619.01,413.75) and (618.48,414.21) .. (617.82,414.21) .. controls (617.16,414.21) and (616.63,413.75) .. (616.63,413.19) -- cycle ;
%Shape: Ellipse [id:dp5964116349720845] 
\draw   (619.01,413.19) .. controls (619.01,412.63) and (619.54,412.18) .. (620.2,412.18) .. controls (620.86,412.18) and (621.39,412.63) .. (621.39,413.19) .. controls (621.39,413.75) and (620.86,414.21) .. (620.2,414.21) .. controls (619.54,414.21) and (619.01,413.75) .. (619.01,413.19) -- cycle ;
%Shape: Ellipse [id:dp6013145746175526] 
\draw   (621.39,413.19) .. controls (621.39,412.63) and (621.93,412.18) .. (622.58,412.18) .. controls (623.24,412.18) and (623.77,412.63) .. (623.77,413.19) .. controls (623.77,413.75) and (623.24,414.21) .. (622.58,414.21) .. controls (621.93,414.21) and (621.39,413.75) .. (621.39,413.19) -- cycle ;
%Shape: Ellipse [id:dp34979132972195526] 
\draw   (604.72,413.19) .. controls (604.72,412.63) and (605.25,412.18) .. (605.91,412.18) .. controls (606.57,412.18) and (607.1,412.63) .. (607.1,413.19) .. controls (607.1,413.75) and (606.57,414.21) .. (605.91,414.21) .. controls (605.25,414.21) and (604.72,413.75) .. (604.72,413.19) -- cycle ;

%Shape: Circle [id:dp4545630066311661] 
\draw   (606.34,361.17) .. controls (606.34,358.87) and (608.2,357) .. (610.51,357) .. controls (612.81,357) and (614.68,358.87) .. (614.68,361.17) .. controls (614.68,363.47) and (612.81,365.34) .. (610.51,365.34) .. controls (608.2,365.34) and (606.34,363.47) .. (606.34,361.17) -- cycle ;
%Shape: Circle [id:dp7167572012685406] 
\draw   (614.68,361.17) .. controls (614.68,358.87) and (616.54,357) .. (618.85,357) .. controls (621.15,357) and (623.01,358.87) .. (623.01,361.17) .. controls (623.01,363.47) and (621.15,365.34) .. (618.85,365.34) .. controls (616.54,365.34) and (614.68,363.47) .. (614.68,361.17) -- cycle ;
%Shape: Circle [id:dp6719638626798934] 
\draw   (623.01,361.17) .. controls (623.01,358.87) and (624.88,357) .. (627.18,357) .. controls (629.49,357) and (631.35,358.87) .. (631.35,361.17) .. controls (631.35,363.47) and (629.49,365.34) .. (627.18,365.34) .. controls (624.88,365.34) and (623.01,363.47) .. (623.01,361.17) -- cycle ;
%Shape: Circle [id:dp8261810284896052] 
\draw   (631.35,361.17) .. controls (631.35,358.87) and (633.22,357) .. (635.52,357) .. controls (637.82,357) and (639.69,358.87) .. (639.69,361.17) .. controls (639.69,363.47) and (637.82,365.34) .. (635.52,365.34) .. controls (633.22,365.34) and (631.35,363.47) .. (631.35,361.17) -- cycle ;
%Shape: Circle [id:dp5170098523953277] 
\draw   (639.69,361.17) .. controls (639.69,358.87) and (641.56,357) .. (643.86,357) .. controls (646.16,357) and (648.03,358.87) .. (648.03,361.17) .. controls (648.03,363.47) and (646.16,365.34) .. (643.86,365.34) .. controls (641.56,365.34) and (639.69,363.47) .. (639.69,361.17) -- cycle ;

%Up Arrow [id:dp35929433033910496] 
\draw   (435.84,203.62) -- (470.84,189.04) -- (505.84,203.62) -- (488.34,203.62) -- (488.34,216.22) -- (453.34,216.22) -- (453.34,203.62) -- cycle ;
%Shape: Rectangle [id:dp5325053822630403] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (2,3) -- (655.34,3) -- (655.34,188.86) -- (2,188.86) -- cycle ;

%Straight Lines [id:da4370436353102447] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (312.34,217.4) -- (348.54,272.04) ;
%Straight Lines [id:da5266718125855594] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (312.34,424.31) -- (348.54,292.04) ;
%Flowchart: Prodefined Process [id:dp9866018499362519] 
\draw   (535,396.04) -- (555.34,396.04) -- (555.34,416.04) -- (535,416.04) -- cycle ; \draw   (537.54,396.04) -- (537.54,416.04) ; \draw   (552.8,396.04) -- (552.8,416.04) ;
%Up Arrow [id:dp5505007062343437] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (119.84,203.62) -- (154.84,189.04) -- (189.84,203.62) -- (172.34,203.62) -- (172.34,216.22) -- (137.34,216.22) -- (137.34,203.62) -- cycle ;
%Rounded Rect [id:dp9998425332974601] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (52.7,287.14) .. controls (52.7,283.75) and (55.45,281.01) .. (58.84,281.01) -- (77.24,281.01) .. controls (80.63,281.01) and (83.38,283.75) .. (83.38,287.14) -- (83.38,319.24) .. controls (83.38,322.63) and (80.63,325.38) .. (77.24,325.38) -- (58.84,325.38) .. controls (55.45,325.38) and (52.7,322.63) .. (52.7,319.24) -- cycle ;
%Shape: Rectangle [id:dp5587792879048314] 
\draw   (57.29,305.92) -- (78.68,305.92) -- (78.68,321.6) -- (57.29,321.6) -- cycle ;
%Shape: Rectangle [id:dp2047461590618711] 
\draw   (57.29,293.28) -- (78.68,293.28) -- (78.68,299.63) -- (57.29,299.63) -- cycle ;
%Shape: Rectangle [id:dp9277125997920828] 
\draw   (57.29,285.04) -- (78.68,285.04) -- (78.68,291.39) -- (57.29,291.39) -- cycle ;
%Shape: Ellipse [id:dp3008674573182517] 
\draw   (60.11,312.82) .. controls (60.11,312.1) and (60.69,311.51) .. (61.41,311.51) .. controls (62.14,311.51) and (62.72,312.1) .. (62.72,312.82) .. controls (62.72,313.55) and (62.14,314.14) .. (61.41,314.14) .. controls (60.69,314.14) and (60.11,313.55) .. (60.11,312.82) -- cycle ;
%Shape: Ellipse [id:dp820626627486917] 
\draw   (62.72,312.82) .. controls (62.72,312.1) and (63.3,311.51) .. (64.02,311.51) .. controls (64.75,311.51) and (65.33,312.1) .. (65.33,312.82) .. controls (65.33,313.55) and (64.75,314.14) .. (64.02,314.14) .. controls (63.3,314.14) and (62.72,313.55) .. (62.72,312.82) -- cycle ;
%Shape: Ellipse [id:dp025581908233952344] 
\draw   (65.33,312.82) .. controls (65.33,312.1) and (65.91,311.51) .. (66.63,311.51) .. controls (67.36,311.51) and (67.94,312.1) .. (67.94,312.82) .. controls (67.94,313.55) and (67.36,314.14) .. (66.63,314.14) .. controls (65.91,314.14) and (65.33,313.55) .. (65.33,312.82) -- cycle ;
%Shape: Ellipse [id:dp6316868612453825] 
\draw   (67.94,312.82) .. controls (67.94,312.1) and (68.52,311.51) .. (69.24,311.51) .. controls (69.97,311.51) and (70.55,312.1) .. (70.55,312.82) .. controls (70.55,313.55) and (69.97,314.14) .. (69.24,314.14) .. controls (68.52,314.14) and (67.94,313.55) .. (67.94,312.82) -- cycle ;
%Shape: Ellipse [id:dp08512147652871982] 
\draw   (70.55,312.82) .. controls (70.55,312.1) and (71.13,311.51) .. (71.85,311.51) .. controls (72.58,311.51) and (73.16,312.1) .. (73.16,312.82) .. controls (73.16,313.55) and (72.58,314.14) .. (71.85,314.14) .. controls (71.13,314.14) and (70.55,313.55) .. (70.55,312.82) -- cycle ;
%Shape: Ellipse [id:dp9645911765175526] 
\draw   (73.16,312.82) .. controls (73.16,312.1) and (73.74,311.51) .. (74.46,311.51) .. controls (75.19,311.51) and (75.77,312.1) .. (75.77,312.82) .. controls (75.77,313.55) and (75.19,314.14) .. (74.46,314.14) .. controls (73.74,314.14) and (73.16,313.55) .. (73.16,312.82) -- cycle ;
%Shape: Ellipse [id:dp028488742388727673] 
\draw   (75.77,312.82) .. controls (75.77,312.1) and (76.35,311.51) .. (77.07,311.51) .. controls (77.8,311.51) and (78.38,312.1) .. (78.38,312.82) .. controls (78.38,313.55) and (77.8,314.14) .. (77.07,314.14) .. controls (76.35,314.14) and (75.77,313.55) .. (75.77,312.82) -- cycle ;
%Shape: Ellipse [id:dp2359369759258101] 
\draw   (57.5,312.82) .. controls (57.5,312.1) and (58.08,311.51) .. (58.8,311.51) .. controls (59.53,311.51) and (60.11,312.1) .. (60.11,312.82) .. controls (60.11,313.55) and (59.53,314.14) .. (58.8,314.14) .. controls (58.08,314.14) and (57.5,313.55) .. (57.5,312.82) -- cycle ;

%Shape: Ellipse [id:dp19947416587833477] 
\draw   (60.11,315.34) .. controls (60.11,314.62) and (60.69,314.03) .. (61.41,314.03) .. controls (62.14,314.03) and (62.72,314.62) .. (62.72,315.34) .. controls (62.72,316.07) and (62.14,316.65) .. (61.41,316.65) .. controls (60.69,316.65) and (60.11,316.07) .. (60.11,315.34) -- cycle ;
%Shape: Ellipse [id:dp06368812605721219] 
\draw   (62.72,315.34) .. controls (62.72,314.62) and (63.3,314.03) .. (64.02,314.03) .. controls (64.75,314.03) and (65.33,314.62) .. (65.33,315.34) .. controls (65.33,316.07) and (64.75,316.65) .. (64.02,316.65) .. controls (63.3,316.65) and (62.72,316.07) .. (62.72,315.34) -- cycle ;
%Shape: Ellipse [id:dp9317427640121452] 
\draw   (65.33,315.34) .. controls (65.33,314.62) and (65.91,314.03) .. (66.63,314.03) .. controls (67.36,314.03) and (67.94,314.62) .. (67.94,315.34) .. controls (67.94,316.07) and (67.36,316.65) .. (66.63,316.65) .. controls (65.91,316.65) and (65.33,316.07) .. (65.33,315.34) -- cycle ;
%Shape: Ellipse [id:dp13932023820494543] 
\draw   (67.94,315.34) .. controls (67.94,314.62) and (68.52,314.03) .. (69.24,314.03) .. controls (69.97,314.03) and (70.55,314.62) .. (70.55,315.34) .. controls (70.55,316.07) and (69.97,316.65) .. (69.24,316.65) .. controls (68.52,316.65) and (67.94,316.07) .. (67.94,315.34) -- cycle ;
%Shape: Ellipse [id:dp5096876990688637] 
\draw   (70.55,315.34) .. controls (70.55,314.62) and (71.13,314.03) .. (71.85,314.03) .. controls (72.58,314.03) and (73.16,314.62) .. (73.16,315.34) .. controls (73.16,316.07) and (72.58,316.65) .. (71.85,316.65) .. controls (71.13,316.65) and (70.55,316.07) .. (70.55,315.34) -- cycle ;
%Shape: Ellipse [id:dp6041840591843168] 
\draw   (73.16,315.34) .. controls (73.16,314.62) and (73.74,314.03) .. (74.46,314.03) .. controls (75.19,314.03) and (75.77,314.62) .. (75.77,315.34) .. controls (75.77,316.07) and (75.19,316.65) .. (74.46,316.65) .. controls (73.74,316.65) and (73.16,316.07) .. (73.16,315.34) -- cycle ;
%Shape: Ellipse [id:dp7399253424857328] 
\draw   (75.77,315.34) .. controls (75.77,314.62) and (76.35,314.03) .. (77.07,314.03) .. controls (77.8,314.03) and (78.38,314.62) .. (78.38,315.34) .. controls (78.38,316.07) and (77.8,316.65) .. (77.07,316.65) .. controls (76.35,316.65) and (75.77,316.07) .. (75.77,315.34) -- cycle ;
%Shape: Ellipse [id:dp7995028399970261] 
\draw   (57.5,315.34) .. controls (57.5,314.62) and (58.08,314.03) .. (58.8,314.03) .. controls (59.53,314.03) and (60.11,314.62) .. (60.11,315.34) .. controls (60.11,316.07) and (59.53,316.65) .. (58.8,316.65) .. controls (58.08,316.65) and (57.5,316.07) .. (57.5,315.34) -- cycle ;

%Shape: Ellipse [id:dp5756234799919557] 
\draw   (60.11,317.86) .. controls (60.11,317.14) and (60.69,316.55) .. (61.41,316.55) .. controls (62.14,316.55) and (62.72,317.14) .. (62.72,317.86) .. controls (62.72,318.58) and (62.14,319.17) .. (61.41,319.17) .. controls (60.69,319.17) and (60.11,318.58) .. (60.11,317.86) -- cycle ;
%Shape: Ellipse [id:dp8553555957980665] 
\draw   (62.72,317.86) .. controls (62.72,317.14) and (63.3,316.55) .. (64.02,316.55) .. controls (64.75,316.55) and (65.33,317.14) .. (65.33,317.86) .. controls (65.33,318.58) and (64.75,319.17) .. (64.02,319.17) .. controls (63.3,319.17) and (62.72,318.58) .. (62.72,317.86) -- cycle ;
%Shape: Ellipse [id:dp7643281814493788] 
\draw   (65.33,317.86) .. controls (65.33,317.14) and (65.91,316.55) .. (66.63,316.55) .. controls (67.36,316.55) and (67.94,317.14) .. (67.94,317.86) .. controls (67.94,318.58) and (67.36,319.17) .. (66.63,319.17) .. controls (65.91,319.17) and (65.33,318.58) .. (65.33,317.86) -- cycle ;
%Shape: Ellipse [id:dp0417807194785369] 
\draw   (67.94,317.86) .. controls (67.94,317.14) and (68.52,316.55) .. (69.24,316.55) .. controls (69.97,316.55) and (70.55,317.14) .. (70.55,317.86) .. controls (70.55,318.58) and (69.97,319.17) .. (69.24,319.17) .. controls (68.52,319.17) and (67.94,318.58) .. (67.94,317.86) -- cycle ;
%Shape: Ellipse [id:dp8557710731594343] 
\draw   (70.55,317.86) .. controls (70.55,317.14) and (71.13,316.55) .. (71.85,316.55) .. controls (72.58,316.55) and (73.16,317.14) .. (73.16,317.86) .. controls (73.16,318.58) and (72.58,319.17) .. (71.85,319.17) .. controls (71.13,319.17) and (70.55,318.58) .. (70.55,317.86) -- cycle ;
%Shape: Ellipse [id:dp7821265578257823] 
\draw   (73.16,317.86) .. controls (73.16,317.14) and (73.74,316.55) .. (74.46,316.55) .. controls (75.19,316.55) and (75.77,317.14) .. (75.77,317.86) .. controls (75.77,318.58) and (75.19,319.17) .. (74.46,319.17) .. controls (73.74,319.17) and (73.16,318.58) .. (73.16,317.86) -- cycle ;
%Shape: Ellipse [id:dp7072270690232398] 
\draw   (75.77,317.86) .. controls (75.77,317.14) and (76.35,316.55) .. (77.07,316.55) .. controls (77.8,316.55) and (78.38,317.14) .. (78.38,317.86) .. controls (78.38,318.58) and (77.8,319.17) .. (77.07,319.17) .. controls (76.35,319.17) and (75.77,318.58) .. (75.77,317.86) -- cycle ;
%Shape: Ellipse [id:dp7762661853575474] 
\draw   (57.5,317.86) .. controls (57.5,317.14) and (58.08,316.55) .. (58.8,316.55) .. controls (59.53,316.55) and (60.11,317.14) .. (60.11,317.86) .. controls (60.11,318.58) and (59.53,319.17) .. (58.8,319.17) .. controls (58.08,319.17) and (57.5,318.58) .. (57.5,317.86) -- cycle ;

%Shape: Ellipse [id:dp24375132581593784] 
\draw   (60.11,320.38) .. controls (60.11,319.65) and (60.69,319.07) .. (61.41,319.07) .. controls (62.14,319.07) and (62.72,319.65) .. (62.72,320.38) .. controls (62.72,321.1) and (62.14,321.69) .. (61.41,321.69) .. controls (60.69,321.69) and (60.11,321.1) .. (60.11,320.38) -- cycle ;
%Shape: Ellipse [id:dp6660474829353906] 
\draw   (62.72,320.38) .. controls (62.72,319.65) and (63.3,319.07) .. (64.02,319.07) .. controls (64.75,319.07) and (65.33,319.65) .. (65.33,320.38) .. controls (65.33,321.1) and (64.75,321.69) .. (64.02,321.69) .. controls (63.3,321.69) and (62.72,321.1) .. (62.72,320.38) -- cycle ;
%Shape: Ellipse [id:dp04389627270741214] 
\draw   (65.33,320.38) .. controls (65.33,319.65) and (65.91,319.07) .. (66.63,319.07) .. controls (67.36,319.07) and (67.94,319.65) .. (67.94,320.38) .. controls (67.94,321.1) and (67.36,321.69) .. (66.63,321.69) .. controls (65.91,321.69) and (65.33,321.1) .. (65.33,320.38) -- cycle ;
%Shape: Ellipse [id:dp4683329865113435] 
\draw   (67.94,320.38) .. controls (67.94,319.65) and (68.52,319.07) .. (69.24,319.07) .. controls (69.97,319.07) and (70.55,319.65) .. (70.55,320.38) .. controls (70.55,321.1) and (69.97,321.69) .. (69.24,321.69) .. controls (68.52,321.69) and (67.94,321.1) .. (67.94,320.38) -- cycle ;
%Shape: Ellipse [id:dp17081431643259948] 
\draw   (70.55,320.38) .. controls (70.55,319.65) and (71.13,319.07) .. (71.85,319.07) .. controls (72.58,319.07) and (73.16,319.65) .. (73.16,320.38) .. controls (73.16,321.1) and (72.58,321.69) .. (71.85,321.69) .. controls (71.13,321.69) and (70.55,321.1) .. (70.55,320.38) -- cycle ;
%Shape: Ellipse [id:dp774108601015556] 
\draw   (73.16,320.38) .. controls (73.16,319.65) and (73.74,319.07) .. (74.46,319.07) .. controls (75.19,319.07) and (75.77,319.65) .. (75.77,320.38) .. controls (75.77,321.1) and (75.19,321.69) .. (74.46,321.69) .. controls (73.74,321.69) and (73.16,321.1) .. (73.16,320.38) -- cycle ;
%Shape: Ellipse [id:dp6699135633798925] 
\draw   (75.77,320.38) .. controls (75.77,319.65) and (76.35,319.07) .. (77.07,319.07) .. controls (77.8,319.07) and (78.38,319.65) .. (78.38,320.38) .. controls (78.38,321.1) and (77.8,321.69) .. (77.07,321.69) .. controls (76.35,321.69) and (75.77,321.1) .. (75.77,320.38) -- cycle ;
%Shape: Ellipse [id:dp44186581498552613] 
\draw   (57.5,320.38) .. controls (57.5,319.65) and (58.08,319.07) .. (58.8,319.07) .. controls (59.53,319.07) and (60.11,319.65) .. (60.11,320.38) .. controls (60.11,321.1) and (59.53,321.69) .. (58.8,321.69) .. controls (58.08,321.69) and (57.5,321.1) .. (57.5,320.38) -- cycle ;

%Rounded Rect [id:dp7011642945554348] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (94.02,304.09) .. controls (94.02,300.7) and (96.77,297.96) .. (100.16,297.96) -- (118.56,297.96) .. controls (121.95,297.96) and (124.7,300.7) .. (124.7,304.09) -- (124.7,336.19) .. controls (124.7,339.58) and (121.95,342.33) .. (118.56,342.33) -- (100.16,342.33) .. controls (96.77,342.33) and (94.02,339.58) .. (94.02,336.19) -- cycle ;
%Shape: Rectangle [id:dp7510577450242262] 
\draw   (98.61,322.87) -- (120,322.87) -- (120,338.55) -- (98.61,338.55) -- cycle ;
%Shape: Rectangle [id:dp8138688371461613] 
\draw   (98.61,310.23) -- (120,310.23) -- (120,316.58) -- (98.61,316.58) -- cycle ;
%Shape: Rectangle [id:dp008956202462480745] 
\draw   (98.61,301.99) -- (120,301.99) -- (120,308.34) -- (98.61,308.34) -- cycle ;
%Shape: Ellipse [id:dp8505597875067206] 
\draw   (101.43,329.78) .. controls (101.43,329.05) and (102.01,328.46) .. (102.73,328.46) .. controls (103.45,328.46) and (104.04,329.05) .. (104.04,329.78) .. controls (104.04,330.5) and (103.45,331.09) .. (102.73,331.09) .. controls (102.01,331.09) and (101.43,330.5) .. (101.43,329.78) -- cycle ;
%Shape: Ellipse [id:dp36771750413944426] 
\draw   (104.04,329.78) .. controls (104.04,329.05) and (104.62,328.46) .. (105.34,328.46) .. controls (106.06,328.46) and (106.65,329.05) .. (106.65,329.78) .. controls (106.65,330.5) and (106.06,331.09) .. (105.34,331.09) .. controls (104.62,331.09) and (104.04,330.5) .. (104.04,329.78) -- cycle ;
%Shape: Ellipse [id:dp6739595136972212] 
\draw   (106.65,329.78) .. controls (106.65,329.05) and (107.23,328.46) .. (107.95,328.46) .. controls (108.67,328.46) and (109.26,329.05) .. (109.26,329.78) .. controls (109.26,330.5) and (108.67,331.09) .. (107.95,331.09) .. controls (107.23,331.09) and (106.65,330.5) .. (106.65,329.78) -- cycle ;
%Shape: Ellipse [id:dp6506671105603379] 
\draw   (109.26,329.78) .. controls (109.26,329.05) and (109.84,328.46) .. (110.56,328.46) .. controls (111.28,328.46) and (111.87,329.05) .. (111.87,329.78) .. controls (111.87,330.5) and (111.28,331.09) .. (110.56,331.09) .. controls (109.84,331.09) and (109.26,330.5) .. (109.26,329.78) -- cycle ;
%Shape: Ellipse [id:dp9949283547049972] 
\draw   (111.87,329.78) .. controls (111.87,329.05) and (112.45,328.46) .. (113.17,328.46) .. controls (113.89,328.46) and (114.48,329.05) .. (114.48,329.78) .. controls (114.48,330.5) and (113.89,331.09) .. (113.17,331.09) .. controls (112.45,331.09) and (111.87,330.5) .. (111.87,329.78) -- cycle ;
%Shape: Ellipse [id:dp9858682920465762] 
\draw   (114.48,329.78) .. controls (114.48,329.05) and (115.06,328.46) .. (115.78,328.46) .. controls (116.5,328.46) and (117.09,329.05) .. (117.09,329.78) .. controls (117.09,330.5) and (116.5,331.09) .. (115.78,331.09) .. controls (115.06,331.09) and (114.48,330.5) .. (114.48,329.78) -- cycle ;
%Shape: Ellipse [id:dp8530071790099658] 
\draw   (117.09,329.78) .. controls (117.09,329.05) and (117.67,328.46) .. (118.39,328.46) .. controls (119.11,328.46) and (119.7,329.05) .. (119.7,329.78) .. controls (119.7,330.5) and (119.11,331.09) .. (118.39,331.09) .. controls (117.67,331.09) and (117.09,330.5) .. (117.09,329.78) -- cycle ;
%Shape: Ellipse [id:dp19744659434354594] 
\draw   (98.82,329.78) .. controls (98.82,329.05) and (99.4,328.46) .. (100.12,328.46) .. controls (100.84,328.46) and (101.43,329.05) .. (101.43,329.78) .. controls (101.43,330.5) and (100.84,331.09) .. (100.12,331.09) .. controls (99.4,331.09) and (98.82,330.5) .. (98.82,329.78) -- cycle ;

%Shape: Ellipse [id:dp1981942359628801] 
\draw   (101.43,332.29) .. controls (101.43,331.57) and (102.01,330.98) .. (102.73,330.98) .. controls (103.45,330.98) and (104.04,331.57) .. (104.04,332.29) .. controls (104.04,333.02) and (103.45,333.6) .. (102.73,333.6) .. controls (102.01,333.6) and (101.43,333.02) .. (101.43,332.29) -- cycle ;
%Shape: Ellipse [id:dp18827340117944003] 
\draw   (104.04,332.29) .. controls (104.04,331.57) and (104.62,330.98) .. (105.34,330.98) .. controls (106.06,330.98) and (106.65,331.57) .. (106.65,332.29) .. controls (106.65,333.02) and (106.06,333.6) .. (105.34,333.6) .. controls (104.62,333.6) and (104.04,333.02) .. (104.04,332.29) -- cycle ;
%Shape: Ellipse [id:dp31299594914700823] 
\draw   (106.65,332.29) .. controls (106.65,331.57) and (107.23,330.98) .. (107.95,330.98) .. controls (108.67,330.98) and (109.26,331.57) .. (109.26,332.29) .. controls (109.26,333.02) and (108.67,333.6) .. (107.95,333.6) .. controls (107.23,333.6) and (106.65,333.02) .. (106.65,332.29) -- cycle ;
%Shape: Ellipse [id:dp16679242748244616] 
\draw   (109.26,332.29) .. controls (109.26,331.57) and (109.84,330.98) .. (110.56,330.98) .. controls (111.28,330.98) and (111.87,331.57) .. (111.87,332.29) .. controls (111.87,333.02) and (111.28,333.6) .. (110.56,333.6) .. controls (109.84,333.6) and (109.26,333.02) .. (109.26,332.29) -- cycle ;
%Shape: Ellipse [id:dp09436170883830419] 
\draw   (111.87,332.29) .. controls (111.87,331.57) and (112.45,330.98) .. (113.17,330.98) .. controls (113.89,330.98) and (114.48,331.57) .. (114.48,332.29) .. controls (114.48,333.02) and (113.89,333.6) .. (113.17,333.6) .. controls (112.45,333.6) and (111.87,333.02) .. (111.87,332.29) -- cycle ;
%Shape: Ellipse [id:dp7087339795933763] 
\draw   (114.48,332.29) .. controls (114.48,331.57) and (115.06,330.98) .. (115.78,330.98) .. controls (116.5,330.98) and (117.09,331.57) .. (117.09,332.29) .. controls (117.09,333.02) and (116.5,333.6) .. (115.78,333.6) .. controls (115.06,333.6) and (114.48,333.02) .. (114.48,332.29) -- cycle ;
%Shape: Ellipse [id:dp16915935559120698] 
\draw   (117.09,332.29) .. controls (117.09,331.57) and (117.67,330.98) .. (118.39,330.98) .. controls (119.11,330.98) and (119.7,331.57) .. (119.7,332.29) .. controls (119.7,333.02) and (119.11,333.6) .. (118.39,333.6) .. controls (117.67,333.6) and (117.09,333.02) .. (117.09,332.29) -- cycle ;
%Shape: Ellipse [id:dp45663796867284234] 
\draw   (98.82,332.29) .. controls (98.82,331.57) and (99.4,330.98) .. (100.12,330.98) .. controls (100.84,330.98) and (101.43,331.57) .. (101.43,332.29) .. controls (101.43,333.02) and (100.84,333.6) .. (100.12,333.6) .. controls (99.4,333.6) and (98.82,333.02) .. (98.82,332.29) -- cycle ;

%Shape: Ellipse [id:dp7811241960760702] 
\draw   (101.43,334.81) .. controls (101.43,334.09) and (102.01,333.5) .. (102.73,333.5) .. controls (103.45,333.5) and (104.04,334.09) .. (104.04,334.81) .. controls (104.04,335.54) and (103.45,336.12) .. (102.73,336.12) .. controls (102.01,336.12) and (101.43,335.54) .. (101.43,334.81) -- cycle ;
%Shape: Ellipse [id:dp318291609984098] 
\draw   (104.04,334.81) .. controls (104.04,334.09) and (104.62,333.5) .. (105.34,333.5) .. controls (106.06,333.5) and (106.65,334.09) .. (106.65,334.81) .. controls (106.65,335.54) and (106.06,336.12) .. (105.34,336.12) .. controls (104.62,336.12) and (104.04,335.54) .. (104.04,334.81) -- cycle ;
%Shape: Ellipse [id:dp4764040631591282] 
\draw   (106.65,334.81) .. controls (106.65,334.09) and (107.23,333.5) .. (107.95,333.5) .. controls (108.67,333.5) and (109.26,334.09) .. (109.26,334.81) .. controls (109.26,335.54) and (108.67,336.12) .. (107.95,336.12) .. controls (107.23,336.12) and (106.65,335.54) .. (106.65,334.81) -- cycle ;
%Shape: Ellipse [id:dp05631722830873431] 
\draw   (109.26,334.81) .. controls (109.26,334.09) and (109.84,333.5) .. (110.56,333.5) .. controls (111.28,333.5) and (111.87,334.09) .. (111.87,334.81) .. controls (111.87,335.54) and (111.28,336.12) .. (110.56,336.12) .. controls (109.84,336.12) and (109.26,335.54) .. (109.26,334.81) -- cycle ;
%Shape: Ellipse [id:dp3246301582650948] 
\draw   (111.87,334.81) .. controls (111.87,334.09) and (112.45,333.5) .. (113.17,333.5) .. controls (113.89,333.5) and (114.48,334.09) .. (114.48,334.81) .. controls (114.48,335.54) and (113.89,336.12) .. (113.17,336.12) .. controls (112.45,336.12) and (111.87,335.54) .. (111.87,334.81) -- cycle ;
%Shape: Ellipse [id:dp037581721755273634] 
\draw   (114.48,334.81) .. controls (114.48,334.09) and (115.06,333.5) .. (115.78,333.5) .. controls (116.5,333.5) and (117.09,334.09) .. (117.09,334.81) .. controls (117.09,335.54) and (116.5,336.12) .. (115.78,336.12) .. controls (115.06,336.12) and (114.48,335.54) .. (114.48,334.81) -- cycle ;
%Shape: Ellipse [id:dp8730300096700223] 
\draw   (117.09,334.81) .. controls (117.09,334.09) and (117.67,333.5) .. (118.39,333.5) .. controls (119.11,333.5) and (119.7,334.09) .. (119.7,334.81) .. controls (119.7,335.54) and (119.11,336.12) .. (118.39,336.12) .. controls (117.67,336.12) and (117.09,335.54) .. (117.09,334.81) -- cycle ;
%Shape: Ellipse [id:dp09634349415419385] 
\draw   (98.82,334.81) .. controls (98.82,334.09) and (99.4,333.5) .. (100.12,333.5) .. controls (100.84,333.5) and (101.43,334.09) .. (101.43,334.81) .. controls (101.43,335.54) and (100.84,336.12) .. (100.12,336.12) .. controls (99.4,336.12) and (98.82,335.54) .. (98.82,334.81) -- cycle ;

%Shape: Ellipse [id:dp7066778481233171] 
\draw   (101.43,337.33) .. controls (101.43,336.6) and (102.01,336.02) .. (102.73,336.02) .. controls (103.45,336.02) and (104.04,336.6) .. (104.04,337.33) .. controls (104.04,338.05) and (103.45,338.64) .. (102.73,338.64) .. controls (102.01,338.64) and (101.43,338.05) .. (101.43,337.33) -- cycle ;
%Shape: Ellipse [id:dp9014031041937036] 
\draw   (104.04,337.33) .. controls (104.04,336.6) and (104.62,336.02) .. (105.34,336.02) .. controls (106.06,336.02) and (106.65,336.6) .. (106.65,337.33) .. controls (106.65,338.05) and (106.06,338.64) .. (105.34,338.64) .. controls (104.62,338.64) and (104.04,338.05) .. (104.04,337.33) -- cycle ;
%Shape: Ellipse [id:dp5962326277660195] 
\draw   (98.82,337.33) .. controls (98.82,336.6) and (99.4,336.02) .. (100.12,336.02) .. controls (100.84,336.02) and (101.43,336.6) .. (101.43,337.33) .. controls (101.43,338.05) and (100.84,338.64) .. (100.12,338.64) .. controls (99.4,338.64) and (98.82,338.05) .. (98.82,337.33) -- cycle ;
%Rounded Rect [id:dp07350914771388362] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (168.43,304.09) .. controls (168.43,300.7) and (171.18,297.96) .. (174.57,297.96) -- (192.97,297.96) .. controls (196.36,297.96) and (199.11,300.7) .. (199.11,304.09) -- (199.11,336.19) .. controls (199.11,339.58) and (196.36,342.33) .. (192.97,342.33) -- (174.57,342.33) .. controls (171.18,342.33) and (168.43,339.58) .. (168.43,336.19) -- cycle ;
%Shape: Rectangle [id:dp4916003903673356] 
\draw   (173.02,322.87) -- (194.41,322.87) -- (194.41,338.55) -- (173.02,338.55) -- cycle ;
%Shape: Rectangle [id:dp4187232275612489] 
\draw   (173.02,310.23) -- (194.41,310.23) -- (194.41,316.58) -- (173.02,316.58) -- cycle ;
%Shape: Rectangle [id:dp8654024356001109] 
\draw   (173.02,301.99) -- (194.41,301.99) -- (194.41,308.34) -- (173.02,308.34) -- cycle ;
%Shape: Ellipse [id:dp2468386080151086] 
\draw   (175.84,329.78) .. controls (175.84,329.05) and (176.42,328.46) .. (177.14,328.46) .. controls (177.87,328.46) and (178.45,329.05) .. (178.45,329.78) .. controls (178.45,330.5) and (177.87,331.09) .. (177.14,331.09) .. controls (176.42,331.09) and (175.84,330.5) .. (175.84,329.78) -- cycle ;
%Shape: Ellipse [id:dp27418718199260717] 
\draw   (178.45,329.78) .. controls (178.45,329.05) and (179.03,328.46) .. (179.75,328.46) .. controls (180.48,328.46) and (181.06,329.05) .. (181.06,329.78) .. controls (181.06,330.5) and (180.48,331.09) .. (179.75,331.09) .. controls (179.03,331.09) and (178.45,330.5) .. (178.45,329.78) -- cycle ;
%Shape: Ellipse [id:dp8020946627218477] 
\draw   (181.06,329.78) .. controls (181.06,329.05) and (181.64,328.46) .. (182.36,328.46) .. controls (183.09,328.46) and (183.67,329.05) .. (183.67,329.78) .. controls (183.67,330.5) and (183.09,331.09) .. (182.36,331.09) .. controls (181.64,331.09) and (181.06,330.5) .. (181.06,329.78) -- cycle ;
%Shape: Ellipse [id:dp4728196796163686] 
\draw   (183.67,329.78) .. controls (183.67,329.05) and (184.25,328.46) .. (184.97,328.46) .. controls (185.7,328.46) and (186.28,329.05) .. (186.28,329.78) .. controls (186.28,330.5) and (185.7,331.09) .. (184.97,331.09) .. controls (184.25,331.09) and (183.67,330.5) .. (183.67,329.78) -- cycle ;
%Shape: Ellipse [id:dp08562620064076021] 
\draw   (186.28,329.78) .. controls (186.28,329.05) and (186.86,328.46) .. (187.58,328.46) .. controls (188.31,328.46) and (188.89,329.05) .. (188.89,329.78) .. controls (188.89,330.5) and (188.31,331.09) .. (187.58,331.09) .. controls (186.86,331.09) and (186.28,330.5) .. (186.28,329.78) -- cycle ;
%Shape: Ellipse [id:dp4126392627433748] 
\draw   (188.89,329.78) .. controls (188.89,329.05) and (189.47,328.46) .. (190.19,328.46) .. controls (190.92,328.46) and (191.5,329.05) .. (191.5,329.78) .. controls (191.5,330.5) and (190.92,331.09) .. (190.19,331.09) .. controls (189.47,331.09) and (188.89,330.5) .. (188.89,329.78) -- cycle ;
%Shape: Ellipse [id:dp08356588016169741] 
\draw   (191.5,329.78) .. controls (191.5,329.05) and (192.08,328.46) .. (192.8,328.46) .. controls (193.53,328.46) and (194.11,329.05) .. (194.11,329.78) .. controls (194.11,330.5) and (193.53,331.09) .. (192.8,331.09) .. controls (192.08,331.09) and (191.5,330.5) .. (191.5,329.78) -- cycle ;
%Shape: Ellipse [id:dp38147760808091746] 
\draw   (173.23,329.78) .. controls (173.23,329.05) and (173.81,328.46) .. (174.53,328.46) .. controls (175.26,328.46) and (175.84,329.05) .. (175.84,329.78) .. controls (175.84,330.5) and (175.26,331.09) .. (174.53,331.09) .. controls (173.81,331.09) and (173.23,330.5) .. (173.23,329.78) -- cycle ;

%Shape: Ellipse [id:dp0847879933953537] 
\draw   (175.84,332.29) .. controls (175.84,331.57) and (176.42,330.98) .. (177.14,330.98) .. controls (177.87,330.98) and (178.45,331.57) .. (178.45,332.29) .. controls (178.45,333.02) and (177.87,333.6) .. (177.14,333.6) .. controls (176.42,333.6) and (175.84,333.02) .. (175.84,332.29) -- cycle ;
%Shape: Ellipse [id:dp3231097504861522] 
\draw   (178.45,332.29) .. controls (178.45,331.57) and (179.03,330.98) .. (179.75,330.98) .. controls (180.48,330.98) and (181.06,331.57) .. (181.06,332.29) .. controls (181.06,333.02) and (180.48,333.6) .. (179.75,333.6) .. controls (179.03,333.6) and (178.45,333.02) .. (178.45,332.29) -- cycle ;
%Shape: Ellipse [id:dp9664893971785389] 
\draw   (181.06,332.29) .. controls (181.06,331.57) and (181.64,330.98) .. (182.36,330.98) .. controls (183.09,330.98) and (183.67,331.57) .. (183.67,332.29) .. controls (183.67,333.02) and (183.09,333.6) .. (182.36,333.6) .. controls (181.64,333.6) and (181.06,333.02) .. (181.06,332.29) -- cycle ;
%Shape: Ellipse [id:dp3026944290062974] 
\draw   (183.67,332.29) .. controls (183.67,331.57) and (184.25,330.98) .. (184.97,330.98) .. controls (185.7,330.98) and (186.28,331.57) .. (186.28,332.29) .. controls (186.28,333.02) and (185.7,333.6) .. (184.97,333.6) .. controls (184.25,333.6) and (183.67,333.02) .. (183.67,332.29) -- cycle ;
%Shape: Ellipse [id:dp19733959835546044] 
\draw   (186.28,332.29) .. controls (186.28,331.57) and (186.86,330.98) .. (187.58,330.98) .. controls (188.31,330.98) and (188.89,331.57) .. (188.89,332.29) .. controls (188.89,333.02) and (188.31,333.6) .. (187.58,333.6) .. controls (186.86,333.6) and (186.28,333.02) .. (186.28,332.29) -- cycle ;
%Shape: Ellipse [id:dp0729916604870191] 
\draw   (188.89,332.29) .. controls (188.89,331.57) and (189.47,330.98) .. (190.19,330.98) .. controls (190.92,330.98) and (191.5,331.57) .. (191.5,332.29) .. controls (191.5,333.02) and (190.92,333.6) .. (190.19,333.6) .. controls (189.47,333.6) and (188.89,333.02) .. (188.89,332.29) -- cycle ;
%Shape: Ellipse [id:dp4705270940306392] 
\draw   (191.5,332.29) .. controls (191.5,331.57) and (192.08,330.98) .. (192.8,330.98) .. controls (193.53,330.98) and (194.11,331.57) .. (194.11,332.29) .. controls (194.11,333.02) and (193.53,333.6) .. (192.8,333.6) .. controls (192.08,333.6) and (191.5,333.02) .. (191.5,332.29) -- cycle ;
%Shape: Ellipse [id:dp9451164729706545] 
\draw   (173.23,332.29) .. controls (173.23,331.57) and (173.81,330.98) .. (174.53,330.98) .. controls (175.26,330.98) and (175.84,331.57) .. (175.84,332.29) .. controls (175.84,333.02) and (175.26,333.6) .. (174.53,333.6) .. controls (173.81,333.6) and (173.23,333.02) .. (173.23,332.29) -- cycle ;

%Shape: Ellipse [id:dp829002724202023] 
\draw   (175.84,334.81) .. controls (175.84,334.09) and (176.42,333.5) .. (177.14,333.5) .. controls (177.87,333.5) and (178.45,334.09) .. (178.45,334.81) .. controls (178.45,335.54) and (177.87,336.12) .. (177.14,336.12) .. controls (176.42,336.12) and (175.84,335.54) .. (175.84,334.81) -- cycle ;
%Shape: Ellipse [id:dp15485062637971803] 
\draw   (178.45,334.81) .. controls (178.45,334.09) and (179.03,333.5) .. (179.75,333.5) .. controls (180.48,333.5) and (181.06,334.09) .. (181.06,334.81) .. controls (181.06,335.54) and (180.48,336.12) .. (179.75,336.12) .. controls (179.03,336.12) and (178.45,335.54) .. (178.45,334.81) -- cycle ;
%Shape: Ellipse [id:dp7995735701068445] 
\draw   (181.06,334.81) .. controls (181.06,334.09) and (181.64,333.5) .. (182.36,333.5) .. controls (183.09,333.5) and (183.67,334.09) .. (183.67,334.81) .. controls (183.67,335.54) and (183.09,336.12) .. (182.36,336.12) .. controls (181.64,336.12) and (181.06,335.54) .. (181.06,334.81) -- cycle ;
%Shape: Ellipse [id:dp10472559270361814] 
\draw   (183.67,334.81) .. controls (183.67,334.09) and (184.25,333.5) .. (184.97,333.5) .. controls (185.7,333.5) and (186.28,334.09) .. (186.28,334.81) .. controls (186.28,335.54) and (185.7,336.12) .. (184.97,336.12) .. controls (184.25,336.12) and (183.67,335.54) .. (183.67,334.81) -- cycle ;
%Shape: Ellipse [id:dp5108561910319767] 
\draw   (186.28,334.81) .. controls (186.28,334.09) and (186.86,333.5) .. (187.58,333.5) .. controls (188.31,333.5) and (188.89,334.09) .. (188.89,334.81) .. controls (188.89,335.54) and (188.31,336.12) .. (187.58,336.12) .. controls (186.86,336.12) and (186.28,335.54) .. (186.28,334.81) -- cycle ;
%Shape: Ellipse [id:dp2969612870617251] 
\draw   (188.89,334.81) .. controls (188.89,334.09) and (189.47,333.5) .. (190.19,333.5) .. controls (190.92,333.5) and (191.5,334.09) .. (191.5,334.81) .. controls (191.5,335.54) and (190.92,336.12) .. (190.19,336.12) .. controls (189.47,336.12) and (188.89,335.54) .. (188.89,334.81) -- cycle ;
%Shape: Ellipse [id:dp5581747592190349] 
\draw   (191.5,334.81) .. controls (191.5,334.09) and (192.08,333.5) .. (192.8,333.5) .. controls (193.53,333.5) and (194.11,334.09) .. (194.11,334.81) .. controls (194.11,335.54) and (193.53,336.12) .. (192.8,336.12) .. controls (192.08,336.12) and (191.5,335.54) .. (191.5,334.81) -- cycle ;
%Shape: Ellipse [id:dp1437479137346549] 
\draw   (173.23,334.81) .. controls (173.23,334.09) and (173.81,333.5) .. (174.53,333.5) .. controls (175.26,333.5) and (175.84,334.09) .. (175.84,334.81) .. controls (175.84,335.54) and (175.26,336.12) .. (174.53,336.12) .. controls (173.81,336.12) and (173.23,335.54) .. (173.23,334.81) -- cycle ;

%Shape: Ellipse [id:dp6235943089915723] 
\draw   (175.84,337.33) .. controls (175.84,336.6) and (176.42,336.02) .. (177.14,336.02) .. controls (177.87,336.02) and (178.45,336.6) .. (178.45,337.33) .. controls (178.45,338.05) and (177.87,338.64) .. (177.14,338.64) .. controls (176.42,338.64) and (175.84,338.05) .. (175.84,337.33) -- cycle ;
%Shape: Ellipse [id:dp519593625524083] 
\draw   (178.45,337.33) .. controls (178.45,336.6) and (179.03,336.02) .. (179.75,336.02) .. controls (180.48,336.02) and (181.06,336.6) .. (181.06,337.33) .. controls (181.06,338.05) and (180.48,338.64) .. (179.75,338.64) .. controls (179.03,338.64) and (178.45,338.05) .. (178.45,337.33) -- cycle ;
%Shape: Ellipse [id:dp34619072182988386] 
\draw   (181.06,337.33) .. controls (181.06,336.6) and (181.64,336.02) .. (182.36,336.02) .. controls (183.09,336.02) and (183.67,336.6) .. (183.67,337.33) .. controls (183.67,338.05) and (183.09,338.64) .. (182.36,338.64) .. controls (181.64,338.64) and (181.06,338.05) .. (181.06,337.33) -- cycle ;
%Shape: Ellipse [id:dp2264933457499574] 
\draw   (183.67,337.33) .. controls (183.67,336.6) and (184.25,336.02) .. (184.97,336.02) .. controls (185.7,336.02) and (186.28,336.6) .. (186.28,337.33) .. controls (186.28,338.05) and (185.7,338.64) .. (184.97,338.64) .. controls (184.25,338.64) and (183.67,338.05) .. (183.67,337.33) -- cycle ;
%Shape: Ellipse [id:dp9462826938163773] 
\draw   (173.23,337.33) .. controls (173.23,336.6) and (173.81,336.02) .. (174.53,336.02) .. controls (175.26,336.02) and (175.84,336.6) .. (175.84,337.33) .. controls (175.84,338.05) and (175.26,338.64) .. (174.53,338.64) .. controls (173.81,338.64) and (173.23,338.05) .. (173.23,337.33) -- cycle ;
%Straight Lines [id:da7853442073871819] 
\draw    (47.1,329.92) -- (47.1,295.89) ;
%Straight Lines [id:da951496088296907] 
\draw    (47.1,329.92) -- (38.47,329.92) ;
\draw [shift={(36.47,329.92)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9421653503828571] 
\draw    (47.1,295.89) -- (57.09,295.89) ;

%Straight Lines [id:da38051119549657497] 
\draw    (88.7,288.71) -- (88.7,312.84) ;
%Straight Lines [id:da4935576679955256] 
\draw    (88.7,288.71) -- (80.37,288.71) ;
\draw [shift={(78.37,288.71)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7921377224727393] 
\draw    (88.7,312.84) -- (98.4,312.84) ;

%Straight Lines [id:da801176604368101] 
\draw    (163.11,305.17) -- (163.11,313.03) ;
%Straight Lines [id:da38339720009698697] 
\draw    (163.11,305.17) -- (154.78,305.17) ;
\draw [shift={(152.78,305.17)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9219786241758663] 
\draw    (163.11,313.03) -- (172.82,313.03) ;

%Rounded Rect [id:dp34534178221757106] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (10.88,328.68) .. controls (10.88,325.3) and (13.63,322.55) .. (17.02,322.55) -- (35.42,322.55) .. controls (38.81,322.55) and (41.56,325.3) .. (41.56,328.68) -- (41.56,360.78) .. controls (41.56,364.17) and (38.81,366.92) .. (35.42,366.92) -- (17.02,366.92) .. controls (13.63,366.92) and (10.88,364.17) .. (10.88,360.78) -- cycle ;
%Shape: Rectangle [id:dp6292896370721417] 
\draw   (15.47,347.47) -- (36.86,347.47) -- (36.86,363.14) -- (15.47,363.14) -- cycle ;
%Shape: Rectangle [id:dp9017830042472295] 
\draw   (15.47,334.82) -- (36.86,334.82) -- (36.86,341.17) -- (15.47,341.17) -- cycle ;
%Shape: Rectangle [id:dp013224872121947229] 
\draw   (15.47,326.58) -- (36.86,326.58) -- (36.86,332.93) -- (15.47,332.93) -- cycle ;
%Shape: Ellipse [id:dp6526459806009093] 
\draw   (18.29,354.37) .. controls (18.29,353.64) and (18.87,353.06) .. (19.6,353.06) .. controls (20.32,353.06) and (20.9,353.64) .. (20.9,354.37) .. controls (20.9,355.09) and (20.32,355.68) .. (19.6,355.68) .. controls (18.87,355.68) and (18.29,355.09) .. (18.29,354.37) -- cycle ;
%Shape: Ellipse [id:dp9540524166584259] 
\draw   (20.9,354.37) .. controls (20.9,353.64) and (21.48,353.06) .. (22.21,353.06) .. controls (22.93,353.06) and (23.51,353.64) .. (23.51,354.37) .. controls (23.51,355.09) and (22.93,355.68) .. (22.21,355.68) .. controls (21.48,355.68) and (20.9,355.09) .. (20.9,354.37) -- cycle ;
%Shape: Ellipse [id:dp4341130536288931] 
\draw   (23.51,354.37) .. controls (23.51,353.64) and (24.09,353.06) .. (24.82,353.06) .. controls (25.54,353.06) and (26.12,353.64) .. (26.12,354.37) .. controls (26.12,355.09) and (25.54,355.68) .. (24.82,355.68) .. controls (24.09,355.68) and (23.51,355.09) .. (23.51,354.37) -- cycle ;
%Shape: Ellipse [id:dp2368518895178926] 
\draw   (26.12,354.37) .. controls (26.12,353.64) and (26.7,353.06) .. (27.43,353.06) .. controls (28.15,353.06) and (28.73,353.64) .. (28.73,354.37) .. controls (28.73,355.09) and (28.15,355.68) .. (27.43,355.68) .. controls (26.7,355.68) and (26.12,355.09) .. (26.12,354.37) -- cycle ;
%Shape: Ellipse [id:dp902343715307421] 
\draw   (28.73,354.37) .. controls (28.73,353.64) and (29.31,353.06) .. (30.04,353.06) .. controls (30.76,353.06) and (31.34,353.64) .. (31.34,354.37) .. controls (31.34,355.09) and (30.76,355.68) .. (30.04,355.68) .. controls (29.31,355.68) and (28.73,355.09) .. (28.73,354.37) -- cycle ;
%Shape: Ellipse [id:dp7892674283660814] 
\draw   (31.34,354.37) .. controls (31.34,353.64) and (31.92,353.06) .. (32.65,353.06) .. controls (33.37,353.06) and (33.95,353.64) .. (33.95,354.37) .. controls (33.95,355.09) and (33.37,355.68) .. (32.65,355.68) .. controls (31.92,355.68) and (31.34,355.09) .. (31.34,354.37) -- cycle ;
%Shape: Ellipse [id:dp24070406771408503] 
\draw   (33.95,354.37) .. controls (33.95,353.64) and (34.53,353.06) .. (35.26,353.06) .. controls (35.98,353.06) and (36.56,353.64) .. (36.56,354.37) .. controls (36.56,355.09) and (35.98,355.68) .. (35.26,355.68) .. controls (34.53,355.68) and (33.95,355.09) .. (33.95,354.37) -- cycle ;
%Shape: Ellipse [id:dp06755577346581298] 
\draw   (15.68,354.37) .. controls (15.68,353.64) and (16.26,353.06) .. (16.99,353.06) .. controls (17.71,353.06) and (18.29,353.64) .. (18.29,354.37) .. controls (18.29,355.09) and (17.71,355.68) .. (16.99,355.68) .. controls (16.26,355.68) and (15.68,355.09) .. (15.68,354.37) -- cycle ;

%Shape: Ellipse [id:dp9278640630116815] 
\draw   (18.29,356.89) .. controls (18.29,356.16) and (18.87,355.57) .. (19.6,355.57) .. controls (20.32,355.57) and (20.9,356.16) .. (20.9,356.89) .. controls (20.9,357.61) and (20.32,358.2) .. (19.6,358.2) .. controls (18.87,358.2) and (18.29,357.61) .. (18.29,356.89) -- cycle ;
%Shape: Ellipse [id:dp7823521196286847] 
\draw   (20.9,356.89) .. controls (20.9,356.16) and (21.48,355.57) .. (22.21,355.57) .. controls (22.93,355.57) and (23.51,356.16) .. (23.51,356.89) .. controls (23.51,357.61) and (22.93,358.2) .. (22.21,358.2) .. controls (21.48,358.2) and (20.9,357.61) .. (20.9,356.89) -- cycle ;
%Shape: Ellipse [id:dp7608924987899759] 
\draw   (23.51,356.89) .. controls (23.51,356.16) and (24.09,355.57) .. (24.82,355.57) .. controls (25.54,355.57) and (26.12,356.16) .. (26.12,356.89) .. controls (26.12,357.61) and (25.54,358.2) .. (24.82,358.2) .. controls (24.09,358.2) and (23.51,357.61) .. (23.51,356.89) -- cycle ;
%Shape: Ellipse [id:dp5457741623799688] 
\draw   (26.12,356.89) .. controls (26.12,356.16) and (26.7,355.57) .. (27.43,355.57) .. controls (28.15,355.57) and (28.73,356.16) .. (28.73,356.89) .. controls (28.73,357.61) and (28.15,358.2) .. (27.43,358.2) .. controls (26.7,358.2) and (26.12,357.61) .. (26.12,356.89) -- cycle ;
%Shape: Ellipse [id:dp3409305951665573] 
\draw   (28.73,356.89) .. controls (28.73,356.16) and (29.31,355.57) .. (30.04,355.57) .. controls (30.76,355.57) and (31.34,356.16) .. (31.34,356.89) .. controls (31.34,357.61) and (30.76,358.2) .. (30.04,358.2) .. controls (29.31,358.2) and (28.73,357.61) .. (28.73,356.89) -- cycle ;
%Shape: Ellipse [id:dp4411714877934545] 
\draw   (31.34,356.89) .. controls (31.34,356.16) and (31.92,355.57) .. (32.65,355.57) .. controls (33.37,355.57) and (33.95,356.16) .. (33.95,356.89) .. controls (33.95,357.61) and (33.37,358.2) .. (32.65,358.2) .. controls (31.92,358.2) and (31.34,357.61) .. (31.34,356.89) -- cycle ;
%Shape: Ellipse [id:dp8839875189491206] 
\draw   (33.95,356.89) .. controls (33.95,356.16) and (34.53,355.57) .. (35.26,355.57) .. controls (35.98,355.57) and (36.56,356.16) .. (36.56,356.89) .. controls (36.56,357.61) and (35.98,358.2) .. (35.26,358.2) .. controls (34.53,358.2) and (33.95,357.61) .. (33.95,356.89) -- cycle ;
%Shape: Ellipse [id:dp4401092390019872] 
\draw   (15.68,356.89) .. controls (15.68,356.16) and (16.26,355.57) .. (16.99,355.57) .. controls (17.71,355.57) and (18.29,356.16) .. (18.29,356.89) .. controls (18.29,357.61) and (17.71,358.2) .. (16.99,358.2) .. controls (16.26,358.2) and (15.68,357.61) .. (15.68,356.89) -- cycle ;

%Shape: Ellipse [id:dp34014508405386334] 
\draw   (18.29,359.4) .. controls (18.29,358.68) and (18.87,358.09) .. (19.6,358.09) .. controls (20.32,358.09) and (20.9,358.68) .. (20.9,359.4) .. controls (20.9,360.13) and (20.32,360.71) .. (19.6,360.71) .. controls (18.87,360.71) and (18.29,360.13) .. (18.29,359.4) -- cycle ;
%Shape: Ellipse [id:dp6408562081459515] 
\draw   (20.9,359.4) .. controls (20.9,358.68) and (21.48,358.09) .. (22.21,358.09) .. controls (22.93,358.09) and (23.51,358.68) .. (23.51,359.4) .. controls (23.51,360.13) and (22.93,360.71) .. (22.21,360.71) .. controls (21.48,360.71) and (20.9,360.13) .. (20.9,359.4) -- cycle ;
%Shape: Ellipse [id:dp48986358124843] 
\draw   (23.51,359.4) .. controls (23.51,358.68) and (24.09,358.09) .. (24.82,358.09) .. controls (25.54,358.09) and (26.12,358.68) .. (26.12,359.4) .. controls (26.12,360.13) and (25.54,360.71) .. (24.82,360.71) .. controls (24.09,360.71) and (23.51,360.13) .. (23.51,359.4) -- cycle ;
%Shape: Ellipse [id:dp9859011345779221] 
\draw   (26.12,359.4) .. controls (26.12,358.68) and (26.7,358.09) .. (27.43,358.09) .. controls (28.15,358.09) and (28.73,358.68) .. (28.73,359.4) .. controls (28.73,360.13) and (28.15,360.71) .. (27.43,360.71) .. controls (26.7,360.71) and (26.12,360.13) .. (26.12,359.4) -- cycle ;
%Shape: Ellipse [id:dp3388998321057972] 
\draw   (28.73,359.4) .. controls (28.73,358.68) and (29.31,358.09) .. (30.04,358.09) .. controls (30.76,358.09) and (31.34,358.68) .. (31.34,359.4) .. controls (31.34,360.13) and (30.76,360.71) .. (30.04,360.71) .. controls (29.31,360.71) and (28.73,360.13) .. (28.73,359.4) -- cycle ;
%Shape: Ellipse [id:dp9890550782816094] 
\draw   (15.68,359.4) .. controls (15.68,358.68) and (16.26,358.09) .. (16.99,358.09) .. controls (17.71,358.09) and (18.29,358.68) .. (18.29,359.4) .. controls (18.29,360.13) and (17.71,360.71) .. (16.99,360.71) .. controls (16.26,360.71) and (15.68,360.13) .. (15.68,359.4) -- cycle ;
%Rounded Rect [id:dp4678797555210925] 
\draw   (94.02,370.44) .. controls (94.02,367.05) and (96.77,364.31) .. (100.16,364.31) -- (118.56,364.31) .. controls (121.95,364.31) and (124.7,367.05) .. (124.7,370.44) -- (124.7,402.54) .. controls (124.7,405.93) and (121.95,408.68) .. (118.56,408.68) -- (100.16,408.68) .. controls (96.77,408.68) and (94.02,405.93) .. (94.02,402.54) -- cycle ;
%Shape: Rectangle [id:dp39865051814184693] 
\draw   (98.61,389.22) -- (120,389.22) -- (120,404.9) -- (98.61,404.9) -- cycle ;
%Shape: Rectangle [id:dp5774688426878742] 
\draw   (98.61,376.58) -- (120,376.58) -- (120,382.93) -- (98.61,382.93) -- cycle ;
%Shape: Rectangle [id:dp9187364428567986] 
\draw   (98.61,368.34) -- (120,368.34) -- (120,374.69) -- (98.61,374.69) -- cycle ;
%Shape: Ellipse [id:dp807660318661191] 
\draw   (101.43,396.12) .. controls (101.43,395.4) and (102.01,394.81) .. (102.73,394.81) .. controls (103.45,394.81) and (104.04,395.4) .. (104.04,396.12) .. controls (104.04,396.85) and (103.45,397.44) .. (102.73,397.44) .. controls (102.01,397.44) and (101.43,396.85) .. (101.43,396.12) -- cycle ;
%Shape: Ellipse [id:dp4256917576983612] 
\draw   (104.04,396.12) .. controls (104.04,395.4) and (104.62,394.81) .. (105.34,394.81) .. controls (106.06,394.81) and (106.65,395.4) .. (106.65,396.12) .. controls (106.65,396.85) and (106.06,397.44) .. (105.34,397.44) .. controls (104.62,397.44) and (104.04,396.85) .. (104.04,396.12) -- cycle ;
%Shape: Ellipse [id:dp49732361613173515] 
\draw   (106.65,396.12) .. controls (106.65,395.4) and (107.23,394.81) .. (107.95,394.81) .. controls (108.67,394.81) and (109.26,395.4) .. (109.26,396.12) .. controls (109.26,396.85) and (108.67,397.44) .. (107.95,397.44) .. controls (107.23,397.44) and (106.65,396.85) .. (106.65,396.12) -- cycle ;
%Shape: Ellipse [id:dp09711075362965671] 
\draw   (109.26,396.12) .. controls (109.26,395.4) and (109.84,394.81) .. (110.56,394.81) .. controls (111.28,394.81) and (111.87,395.4) .. (111.87,396.12) .. controls (111.87,396.85) and (111.28,397.44) .. (110.56,397.44) .. controls (109.84,397.44) and (109.26,396.85) .. (109.26,396.12) -- cycle ;
%Shape: Ellipse [id:dp4916144732098384] 
\draw   (111.87,396.12) .. controls (111.87,395.4) and (112.45,394.81) .. (113.17,394.81) .. controls (113.89,394.81) and (114.48,395.4) .. (114.48,396.12) .. controls (114.48,396.85) and (113.89,397.44) .. (113.17,397.44) .. controls (112.45,397.44) and (111.87,396.85) .. (111.87,396.12) -- cycle ;
%Shape: Ellipse [id:dp5316588790679715] 
\draw   (114.48,396.12) .. controls (114.48,395.4) and (115.06,394.81) .. (115.78,394.81) .. controls (116.5,394.81) and (117.09,395.4) .. (117.09,396.12) .. controls (117.09,396.85) and (116.5,397.44) .. (115.78,397.44) .. controls (115.06,397.44) and (114.48,396.85) .. (114.48,396.12) -- cycle ;
%Shape: Ellipse [id:dp8672524894436824] 
\draw   (117.09,396.12) .. controls (117.09,395.4) and (117.67,394.81) .. (118.39,394.81) .. controls (119.11,394.81) and (119.7,395.4) .. (119.7,396.12) .. controls (119.7,396.85) and (119.11,397.44) .. (118.39,397.44) .. controls (117.67,397.44) and (117.09,396.85) .. (117.09,396.12) -- cycle ;
%Shape: Ellipse [id:dp5408791137918956] 
\draw   (98.82,396.12) .. controls (98.82,395.4) and (99.4,394.81) .. (100.12,394.81) .. controls (100.84,394.81) and (101.43,395.4) .. (101.43,396.12) .. controls (101.43,396.85) and (100.84,397.44) .. (100.12,397.44) .. controls (99.4,397.44) and (98.82,396.85) .. (98.82,396.12) -- cycle ;

%Shape: Ellipse [id:dp6429538647123554] 
\draw   (101.43,398.64) .. controls (101.43,397.92) and (102.01,397.33) .. (102.73,397.33) .. controls (103.45,397.33) and (104.04,397.92) .. (104.04,398.64) .. controls (104.04,399.37) and (103.45,399.95) .. (102.73,399.95) .. controls (102.01,399.95) and (101.43,399.37) .. (101.43,398.64) -- cycle ;
%Shape: Ellipse [id:dp34494581671996305] 
\draw   (104.04,398.64) .. controls (104.04,397.92) and (104.62,397.33) .. (105.34,397.33) .. controls (106.06,397.33) and (106.65,397.92) .. (106.65,398.64) .. controls (106.65,399.37) and (106.06,399.95) .. (105.34,399.95) .. controls (104.62,399.95) and (104.04,399.37) .. (104.04,398.64) -- cycle ;
%Shape: Ellipse [id:dp5304645873151881] 
\draw   (106.65,398.64) .. controls (106.65,397.92) and (107.23,397.33) .. (107.95,397.33) .. controls (108.67,397.33) and (109.26,397.92) .. (109.26,398.64) .. controls (109.26,399.37) and (108.67,399.95) .. (107.95,399.95) .. controls (107.23,399.95) and (106.65,399.37) .. (106.65,398.64) -- cycle ;
%Shape: Ellipse [id:dp008516414870590072] 
\draw   (109.26,398.64) .. controls (109.26,397.92) and (109.84,397.33) .. (110.56,397.33) .. controls (111.28,397.33) and (111.87,397.92) .. (111.87,398.64) .. controls (111.87,399.37) and (111.28,399.95) .. (110.56,399.95) .. controls (109.84,399.95) and (109.26,399.37) .. (109.26,398.64) -- cycle ;
%Shape: Ellipse [id:dp18411072099664882] 
\draw   (111.87,398.64) .. controls (111.87,397.92) and (112.45,397.33) .. (113.17,397.33) .. controls (113.89,397.33) and (114.48,397.92) .. (114.48,398.64) .. controls (114.48,399.37) and (113.89,399.95) .. (113.17,399.95) .. controls (112.45,399.95) and (111.87,399.37) .. (111.87,398.64) -- cycle ;
%Shape: Ellipse [id:dp2815838330902143] 
\draw   (114.48,398.64) .. controls (114.48,397.92) and (115.06,397.33) .. (115.78,397.33) .. controls (116.5,397.33) and (117.09,397.92) .. (117.09,398.64) .. controls (117.09,399.37) and (116.5,399.95) .. (115.78,399.95) .. controls (115.06,399.95) and (114.48,399.37) .. (114.48,398.64) -- cycle ;
%Shape: Ellipse [id:dp7087360407959671] 
\draw   (117.09,398.64) .. controls (117.09,397.92) and (117.67,397.33) .. (118.39,397.33) .. controls (119.11,397.33) and (119.7,397.92) .. (119.7,398.64) .. controls (119.7,399.37) and (119.11,399.95) .. (118.39,399.95) .. controls (117.67,399.95) and (117.09,399.37) .. (117.09,398.64) -- cycle ;
%Shape: Ellipse [id:dp8000651829264995] 
\draw   (98.82,398.64) .. controls (98.82,397.92) and (99.4,397.33) .. (100.12,397.33) .. controls (100.84,397.33) and (101.43,397.92) .. (101.43,398.64) .. controls (101.43,399.37) and (100.84,399.95) .. (100.12,399.95) .. controls (99.4,399.95) and (98.82,399.37) .. (98.82,398.64) -- cycle ;

%Shape: Ellipse [id:dp3829512596334643] 
\draw   (101.43,401.16) .. controls (101.43,400.44) and (102.01,399.85) .. (102.73,399.85) .. controls (103.45,399.85) and (104.04,400.44) .. (104.04,401.16) .. controls (104.04,401.88) and (103.45,402.47) .. (102.73,402.47) .. controls (102.01,402.47) and (101.43,401.88) .. (101.43,401.16) -- cycle ;
%Shape: Ellipse [id:dp993172073087363] 
\draw   (104.04,401.16) .. controls (104.04,400.44) and (104.62,399.85) .. (105.34,399.85) .. controls (106.06,399.85) and (106.65,400.44) .. (106.65,401.16) .. controls (106.65,401.88) and (106.06,402.47) .. (105.34,402.47) .. controls (104.62,402.47) and (104.04,401.88) .. (104.04,401.16) -- cycle ;
%Shape: Ellipse [id:dp6366212659928294] 
\draw   (106.65,401.16) .. controls (106.65,400.44) and (107.23,399.85) .. (107.95,399.85) .. controls (108.67,399.85) and (109.26,400.44) .. (109.26,401.16) .. controls (109.26,401.88) and (108.67,402.47) .. (107.95,402.47) .. controls (107.23,402.47) and (106.65,401.88) .. (106.65,401.16) -- cycle ;
%Shape: Ellipse [id:dp9914537228012048] 
\draw   (109.26,401.16) .. controls (109.26,400.44) and (109.84,399.85) .. (110.56,399.85) .. controls (111.28,399.85) and (111.87,400.44) .. (111.87,401.16) .. controls (111.87,401.88) and (111.28,402.47) .. (110.56,402.47) .. controls (109.84,402.47) and (109.26,401.88) .. (109.26,401.16) -- cycle ;
%Shape: Ellipse [id:dp415284181665434] 
\draw   (111.87,401.16) .. controls (111.87,400.44) and (112.45,399.85) .. (113.17,399.85) .. controls (113.89,399.85) and (114.48,400.44) .. (114.48,401.16) .. controls (114.48,401.88) and (113.89,402.47) .. (113.17,402.47) .. controls (112.45,402.47) and (111.87,401.88) .. (111.87,401.16) -- cycle ;
%Shape: Ellipse [id:dp6789260182152541] 
\draw   (114.48,401.16) .. controls (114.48,400.44) and (115.06,399.85) .. (115.78,399.85) .. controls (116.5,399.85) and (117.09,400.44) .. (117.09,401.16) .. controls (117.09,401.88) and (116.5,402.47) .. (115.78,402.47) .. controls (115.06,402.47) and (114.48,401.88) .. (114.48,401.16) -- cycle ;
%Shape: Ellipse [id:dp7680658116034775] 
\draw   (117.09,401.16) .. controls (117.09,400.44) and (117.67,399.85) .. (118.39,399.85) .. controls (119.11,399.85) and (119.7,400.44) .. (119.7,401.16) .. controls (119.7,401.88) and (119.11,402.47) .. (118.39,402.47) .. controls (117.67,402.47) and (117.09,401.88) .. (117.09,401.16) -- cycle ;
%Shape: Ellipse [id:dp6686197232837927] 
\draw   (98.82,401.16) .. controls (98.82,400.44) and (99.4,399.85) .. (100.12,399.85) .. controls (100.84,399.85) and (101.43,400.44) .. (101.43,401.16) .. controls (101.43,401.88) and (100.84,402.47) .. (100.12,402.47) .. controls (99.4,402.47) and (98.82,401.88) .. (98.82,401.16) -- cycle ;

%Rounded Rect [id:dp8361367852056034] 
\draw   (168.43,370.44) .. controls (168.43,367.05) and (171.18,364.31) .. (174.57,364.31) -- (192.97,364.31) .. controls (196.36,364.31) and (199.11,367.05) .. (199.11,370.44) -- (199.11,402.54) .. controls (199.11,405.93) and (196.36,408.68) .. (192.97,408.68) -- (174.57,408.68) .. controls (171.18,408.68) and (168.43,405.93) .. (168.43,402.54) -- cycle ;
%Shape: Rectangle [id:dp6755329155278242] 
\draw   (173.02,389.22) -- (194.41,389.22) -- (194.41,404.9) -- (173.02,404.9) -- cycle ;
%Shape: Rectangle [id:dp06081157431585904] 
\draw   (173.02,376.58) -- (194.41,376.58) -- (194.41,382.93) -- (173.02,382.93) -- cycle ;
%Shape: Rectangle [id:dp6537487526123085] 
\draw   (173.02,368.34) -- (194.41,368.34) -- (194.41,374.69) -- (173.02,374.69) -- cycle ;
%Shape: Ellipse [id:dp9702470974443411] 
\draw   (175.84,396.12) .. controls (175.84,395.4) and (176.42,394.81) .. (177.14,394.81) .. controls (177.87,394.81) and (178.45,395.4) .. (178.45,396.12) .. controls (178.45,396.85) and (177.87,397.44) .. (177.14,397.44) .. controls (176.42,397.44) and (175.84,396.85) .. (175.84,396.12) -- cycle ;
%Shape: Ellipse [id:dp6047240113056276] 
\draw   (178.45,396.12) .. controls (178.45,395.4) and (179.03,394.81) .. (179.75,394.81) .. controls (180.48,394.81) and (181.06,395.4) .. (181.06,396.12) .. controls (181.06,396.85) and (180.48,397.44) .. (179.75,397.44) .. controls (179.03,397.44) and (178.45,396.85) .. (178.45,396.12) -- cycle ;
%Shape: Ellipse [id:dp9430725070418344] 
\draw   (181.06,396.12) .. controls (181.06,395.4) and (181.64,394.81) .. (182.36,394.81) .. controls (183.09,394.81) and (183.67,395.4) .. (183.67,396.12) .. controls (183.67,396.85) and (183.09,397.44) .. (182.36,397.44) .. controls (181.64,397.44) and (181.06,396.85) .. (181.06,396.12) -- cycle ;
%Shape: Ellipse [id:dp16357293841040432] 
\draw   (183.67,396.12) .. controls (183.67,395.4) and (184.25,394.81) .. (184.97,394.81) .. controls (185.7,394.81) and (186.28,395.4) .. (186.28,396.12) .. controls (186.28,396.85) and (185.7,397.44) .. (184.97,397.44) .. controls (184.25,397.44) and (183.67,396.85) .. (183.67,396.12) -- cycle ;
%Shape: Ellipse [id:dp119354697986086] 
\draw   (186.28,396.12) .. controls (186.28,395.4) and (186.86,394.81) .. (187.58,394.81) .. controls (188.31,394.81) and (188.89,395.4) .. (188.89,396.12) .. controls (188.89,396.85) and (188.31,397.44) .. (187.58,397.44) .. controls (186.86,397.44) and (186.28,396.85) .. (186.28,396.12) -- cycle ;
%Shape: Ellipse [id:dp32770447652278567] 
\draw   (188.89,396.12) .. controls (188.89,395.4) and (189.47,394.81) .. (190.19,394.81) .. controls (190.92,394.81) and (191.5,395.4) .. (191.5,396.12) .. controls (191.5,396.85) and (190.92,397.44) .. (190.19,397.44) .. controls (189.47,397.44) and (188.89,396.85) .. (188.89,396.12) -- cycle ;
%Shape: Ellipse [id:dp1352931781598501] 
\draw   (191.5,396.12) .. controls (191.5,395.4) and (192.08,394.81) .. (192.8,394.81) .. controls (193.53,394.81) and (194.11,395.4) .. (194.11,396.12) .. controls (194.11,396.85) and (193.53,397.44) .. (192.8,397.44) .. controls (192.08,397.44) and (191.5,396.85) .. (191.5,396.12) -- cycle ;
%Shape: Ellipse [id:dp05956858325447634] 
\draw   (173.23,396.12) .. controls (173.23,395.4) and (173.81,394.81) .. (174.53,394.81) .. controls (175.26,394.81) and (175.84,395.4) .. (175.84,396.12) .. controls (175.84,396.85) and (175.26,397.44) .. (174.53,397.44) .. controls (173.81,397.44) and (173.23,396.85) .. (173.23,396.12) -- cycle ;

%Shape: Ellipse [id:dp7901822098280837] 
\draw   (175.84,398.64) .. controls (175.84,397.92) and (176.42,397.33) .. (177.14,397.33) .. controls (177.87,397.33) and (178.45,397.92) .. (178.45,398.64) .. controls (178.45,399.37) and (177.87,399.95) .. (177.14,399.95) .. controls (176.42,399.95) and (175.84,399.37) .. (175.84,398.64) -- cycle ;
%Shape: Ellipse [id:dp6249407968867153] 
\draw   (178.45,398.64) .. controls (178.45,397.92) and (179.03,397.33) .. (179.75,397.33) .. controls (180.48,397.33) and (181.06,397.92) .. (181.06,398.64) .. controls (181.06,399.37) and (180.48,399.95) .. (179.75,399.95) .. controls (179.03,399.95) and (178.45,399.37) .. (178.45,398.64) -- cycle ;
%Shape: Ellipse [id:dp6872596714045625] 
\draw   (181.06,398.64) .. controls (181.06,397.92) and (181.64,397.33) .. (182.36,397.33) .. controls (183.09,397.33) and (183.67,397.92) .. (183.67,398.64) .. controls (183.67,399.37) and (183.09,399.95) .. (182.36,399.95) .. controls (181.64,399.95) and (181.06,399.37) .. (181.06,398.64) -- cycle ;
%Shape: Ellipse [id:dp07894565361846984] 
\draw   (183.67,398.64) .. controls (183.67,397.92) and (184.25,397.33) .. (184.97,397.33) .. controls (185.7,397.33) and (186.28,397.92) .. (186.28,398.64) .. controls (186.28,399.37) and (185.7,399.95) .. (184.97,399.95) .. controls (184.25,399.95) and (183.67,399.37) .. (183.67,398.64) -- cycle ;
%Shape: Ellipse [id:dp9534854068519163] 
\draw   (186.28,398.64) .. controls (186.28,397.92) and (186.86,397.33) .. (187.58,397.33) .. controls (188.31,397.33) and (188.89,397.92) .. (188.89,398.64) .. controls (188.89,399.37) and (188.31,399.95) .. (187.58,399.95) .. controls (186.86,399.95) and (186.28,399.37) .. (186.28,398.64) -- cycle ;
%Shape: Ellipse [id:dp9711445685221121] 
\draw   (188.89,398.64) .. controls (188.89,397.92) and (189.47,397.33) .. (190.19,397.33) .. controls (190.92,397.33) and (191.5,397.92) .. (191.5,398.64) .. controls (191.5,399.37) and (190.92,399.95) .. (190.19,399.95) .. controls (189.47,399.95) and (188.89,399.37) .. (188.89,398.64) -- cycle ;
%Shape: Ellipse [id:dp1663762508484623] 
\draw   (191.5,398.64) .. controls (191.5,397.92) and (192.08,397.33) .. (192.8,397.33) .. controls (193.53,397.33) and (194.11,397.92) .. (194.11,398.64) .. controls (194.11,399.37) and (193.53,399.95) .. (192.8,399.95) .. controls (192.08,399.95) and (191.5,399.37) .. (191.5,398.64) -- cycle ;
%Shape: Ellipse [id:dp15814697484794138] 
\draw   (173.23,398.64) .. controls (173.23,397.92) and (173.81,397.33) .. (174.53,397.33) .. controls (175.26,397.33) and (175.84,397.92) .. (175.84,398.64) .. controls (175.84,399.37) and (175.26,399.95) .. (174.53,399.95) .. controls (173.81,399.95) and (173.23,399.37) .. (173.23,398.64) -- cycle ;

%Shape: Ellipse [id:dp09533222389307006] 
\draw   (175.84,401.16) .. controls (175.84,400.44) and (176.42,399.85) .. (177.14,399.85) .. controls (177.87,399.85) and (178.45,400.44) .. (178.45,401.16) .. controls (178.45,401.88) and (177.87,402.47) .. (177.14,402.47) .. controls (176.42,402.47) and (175.84,401.88) .. (175.84,401.16) -- cycle ;
%Shape: Ellipse [id:dp22764285923508099] 
\draw   (178.45,401.16) .. controls (178.45,400.44) and (179.03,399.85) .. (179.75,399.85) .. controls (180.48,399.85) and (181.06,400.44) .. (181.06,401.16) .. controls (181.06,401.88) and (180.48,402.47) .. (179.75,402.47) .. controls (179.03,402.47) and (178.45,401.88) .. (178.45,401.16) -- cycle ;
%Shape: Ellipse [id:dp48156349053683933] 
\draw   (181.06,401.16) .. controls (181.06,400.44) and (181.64,399.85) .. (182.36,399.85) .. controls (183.09,399.85) and (183.67,400.44) .. (183.67,401.16) .. controls (183.67,401.88) and (183.09,402.47) .. (182.36,402.47) .. controls (181.64,402.47) and (181.06,401.88) .. (181.06,401.16) -- cycle ;
%Shape: Ellipse [id:dp3077728821870618] 
\draw   (183.67,401.16) .. controls (183.67,400.44) and (184.25,399.85) .. (184.97,399.85) .. controls (185.7,399.85) and (186.28,400.44) .. (186.28,401.16) .. controls (186.28,401.88) and (185.7,402.47) .. (184.97,402.47) .. controls (184.25,402.47) and (183.67,401.88) .. (183.67,401.16) -- cycle ;
%Shape: Ellipse [id:dp1417844378273425] 
\draw   (186.28,401.16) .. controls (186.28,400.44) and (186.86,399.85) .. (187.58,399.85) .. controls (188.31,399.85) and (188.89,400.44) .. (188.89,401.16) .. controls (188.89,401.88) and (188.31,402.47) .. (187.58,402.47) .. controls (186.86,402.47) and (186.28,401.88) .. (186.28,401.16) -- cycle ;
%Shape: Ellipse [id:dp1758702134323611] 
\draw   (188.89,401.16) .. controls (188.89,400.44) and (189.47,399.85) .. (190.19,399.85) .. controls (190.92,399.85) and (191.5,400.44) .. (191.5,401.16) .. controls (191.5,401.88) and (190.92,402.47) .. (190.19,402.47) .. controls (189.47,402.47) and (188.89,401.88) .. (188.89,401.16) -- cycle ;
%Shape: Ellipse [id:dp5429851423527836] 
\draw   (191.5,401.16) .. controls (191.5,400.44) and (192.08,399.85) .. (192.8,399.85) .. controls (193.53,399.85) and (194.11,400.44) .. (194.11,401.16) .. controls (194.11,401.88) and (193.53,402.47) .. (192.8,402.47) .. controls (192.08,402.47) and (191.5,401.88) .. (191.5,401.16) -- cycle ;
%Shape: Ellipse [id:dp8715369073208759] 
\draw   (173.23,401.16) .. controls (173.23,400.44) and (173.81,399.85) .. (174.53,399.85) .. controls (175.26,399.85) and (175.84,400.44) .. (175.84,401.16) .. controls (175.84,401.88) and (175.26,402.47) .. (174.53,402.47) .. controls (173.81,402.47) and (173.23,401.88) .. (173.23,401.16) -- cycle ;

%Shape: Ellipse [id:dp3605232277613186] 
\draw   (173.23,403.78) .. controls (173.23,403.06) and (173.81,402.47) .. (174.53,402.47) .. controls (175.26,402.47) and (175.84,403.06) .. (175.84,403.78) .. controls (175.84,404.51) and (175.26,405.1) .. (174.53,405.1) .. controls (173.81,405.1) and (173.23,404.51) .. (173.23,403.78) -- cycle ;
%Straight Lines [id:da399509193945653] 
\draw    (163.11,371.52) -- (163.11,379.38) ;
%Straight Lines [id:da30734993138405264] 
\draw    (163.11,371.52) -- (154.78,371.52) ;
\draw [shift={(152.78,371.52)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3174251919404225] 
\draw    (163.11,379.38) -- (172.82,379.38) ;

%Rounded Rect [id:dp27933544329328264] 
\draw   (52.26,348.16) .. controls (52.26,344.77) and (55.01,342.03) .. (58.4,342.03) -- (76.8,342.03) .. controls (80.19,342.03) and (82.94,344.77) .. (82.94,348.16) -- (82.94,380.26) .. controls (82.94,383.65) and (80.19,386.4) .. (76.8,386.4) -- (58.4,386.4) .. controls (55.01,386.4) and (52.26,383.65) .. (52.26,380.26) -- cycle ;
%Shape: Rectangle [id:dp5440287131445725] 
\draw   (56.85,366.95) -- (78.24,366.95) -- (78.24,382.62) -- (56.85,382.62) -- cycle ;
%Shape: Rectangle [id:dp7137017820254996] 
\draw   (56.85,354.3) -- (78.24,354.3) -- (78.24,360.65) -- (56.85,360.65) -- cycle ;
%Shape: Rectangle [id:dp06612970545689656] 
\draw   (56.85,346.06) -- (78.24,346.06) -- (78.24,352.41) -- (56.85,352.41) -- cycle ;
%Shape: Ellipse [id:dp6051226631576401] 
\draw   (59.67,373.85) .. controls (59.67,373.12) and (60.25,372.53) .. (60.97,372.53) .. controls (61.69,372.53) and (62.28,373.12) .. (62.28,373.85) .. controls (62.28,374.57) and (61.69,375.16) .. (60.97,375.16) .. controls (60.25,375.16) and (59.67,374.57) .. (59.67,373.85) -- cycle ;
%Shape: Ellipse [id:dp9338423236470295] 
\draw   (62.28,373.85) .. controls (62.28,373.12) and (62.86,372.53) .. (63.58,372.53) .. controls (64.3,372.53) and (64.89,373.12) .. (64.89,373.85) .. controls (64.89,374.57) and (64.3,375.16) .. (63.58,375.16) .. controls (62.86,375.16) and (62.28,374.57) .. (62.28,373.85) -- cycle ;
%Shape: Ellipse [id:dp7590566536685537] 
\draw   (64.89,373.85) .. controls (64.89,373.12) and (65.47,372.53) .. (66.19,372.53) .. controls (66.91,372.53) and (67.5,373.12) .. (67.5,373.85) .. controls (67.5,374.57) and (66.91,375.16) .. (66.19,375.16) .. controls (65.47,375.16) and (64.89,374.57) .. (64.89,373.85) -- cycle ;
%Shape: Ellipse [id:dp4421962930101919] 
\draw   (67.5,373.85) .. controls (67.5,373.12) and (68.08,372.53) .. (68.8,372.53) .. controls (69.52,372.53) and (70.11,373.12) .. (70.11,373.85) .. controls (70.11,374.57) and (69.52,375.16) .. (68.8,375.16) .. controls (68.08,375.16) and (67.5,374.57) .. (67.5,373.85) -- cycle ;
%Shape: Ellipse [id:dp10960455957158732] 
\draw   (70.11,373.85) .. controls (70.11,373.12) and (70.69,372.53) .. (71.41,372.53) .. controls (72.13,372.53) and (72.72,373.12) .. (72.72,373.85) .. controls (72.72,374.57) and (72.13,375.16) .. (71.41,375.16) .. controls (70.69,375.16) and (70.11,374.57) .. (70.11,373.85) -- cycle ;
%Shape: Ellipse [id:dp5677993280836553] 
\draw   (72.72,373.85) .. controls (72.72,373.12) and (73.3,372.53) .. (74.02,372.53) .. controls (74.74,372.53) and (75.33,373.12) .. (75.33,373.85) .. controls (75.33,374.57) and (74.74,375.16) .. (74.02,375.16) .. controls (73.3,375.16) and (72.72,374.57) .. (72.72,373.85) -- cycle ;
%Shape: Ellipse [id:dp996960216399762] 
\draw   (75.33,373.85) .. controls (75.33,373.12) and (75.91,372.53) .. (76.63,372.53) .. controls (77.35,372.53) and (77.94,373.12) .. (77.94,373.85) .. controls (77.94,374.57) and (77.35,375.16) .. (76.63,375.16) .. controls (75.91,375.16) and (75.33,374.57) .. (75.33,373.85) -- cycle ;
%Shape: Ellipse [id:dp550729261069391] 
\draw   (57.06,373.85) .. controls (57.06,373.12) and (57.64,372.53) .. (58.36,372.53) .. controls (59.08,372.53) and (59.67,373.12) .. (59.67,373.85) .. controls (59.67,374.57) and (59.08,375.16) .. (58.36,375.16) .. controls (57.64,375.16) and (57.06,374.57) .. (57.06,373.85) -- cycle ;

%Shape: Ellipse [id:dp8562551404144074] 
\draw   (59.67,376.36) .. controls (59.67,375.64) and (60.25,375.05) .. (60.97,375.05) .. controls (61.69,375.05) and (62.28,375.64) .. (62.28,376.36) .. controls (62.28,377.09) and (61.69,377.68) .. (60.97,377.68) .. controls (60.25,377.68) and (59.67,377.09) .. (59.67,376.36) -- cycle ;
%Shape: Ellipse [id:dp6724488252501248] 
\draw   (62.28,376.36) .. controls (62.28,375.64) and (62.86,375.05) .. (63.58,375.05) .. controls (64.3,375.05) and (64.89,375.64) .. (64.89,376.36) .. controls (64.89,377.09) and (64.3,377.68) .. (63.58,377.68) .. controls (62.86,377.68) and (62.28,377.09) .. (62.28,376.36) -- cycle ;
%Shape: Ellipse [id:dp5575450629356458] 
\draw   (64.89,376.36) .. controls (64.89,375.64) and (65.47,375.05) .. (66.19,375.05) .. controls (66.91,375.05) and (67.5,375.64) .. (67.5,376.36) .. controls (67.5,377.09) and (66.91,377.68) .. (66.19,377.68) .. controls (65.47,377.68) and (64.89,377.09) .. (64.89,376.36) -- cycle ;
%Shape: Ellipse [id:dp9976812442596814] 
\draw   (67.5,376.36) .. controls (67.5,375.64) and (68.08,375.05) .. (68.8,375.05) .. controls (69.52,375.05) and (70.11,375.64) .. (70.11,376.36) .. controls (70.11,377.09) and (69.52,377.68) .. (68.8,377.68) .. controls (68.08,377.68) and (67.5,377.09) .. (67.5,376.36) -- cycle ;
%Shape: Ellipse [id:dp48815870897042046] 
\draw   (70.11,376.36) .. controls (70.11,375.64) and (70.69,375.05) .. (71.41,375.05) .. controls (72.13,375.05) and (72.72,375.64) .. (72.72,376.36) .. controls (72.72,377.09) and (72.13,377.68) .. (71.41,377.68) .. controls (70.69,377.68) and (70.11,377.09) .. (70.11,376.36) -- cycle ;
%Shape: Ellipse [id:dp35386047933054776] 
\draw   (72.72,376.36) .. controls (72.72,375.64) and (73.3,375.05) .. (74.02,375.05) .. controls (74.74,375.05) and (75.33,375.64) .. (75.33,376.36) .. controls (75.33,377.09) and (74.74,377.68) .. (74.02,377.68) .. controls (73.3,377.68) and (72.72,377.09) .. (72.72,376.36) -- cycle ;
%Shape: Ellipse [id:dp5681213992958609] 
\draw   (75.33,376.36) .. controls (75.33,375.64) and (75.91,375.05) .. (76.63,375.05) .. controls (77.35,375.05) and (77.94,375.64) .. (77.94,376.36) .. controls (77.94,377.09) and (77.35,377.68) .. (76.63,377.68) .. controls (75.91,377.68) and (75.33,377.09) .. (75.33,376.36) -- cycle ;
%Shape: Ellipse [id:dp3015695246089223] 
\draw   (57.06,376.36) .. controls (57.06,375.64) and (57.64,375.05) .. (58.36,375.05) .. controls (59.08,375.05) and (59.67,375.64) .. (59.67,376.36) .. controls (59.67,377.09) and (59.08,377.68) .. (58.36,377.68) .. controls (57.64,377.68) and (57.06,377.09) .. (57.06,376.36) -- cycle ;

%Shape: Ellipse [id:dp045213693442153424] 
\draw   (59.67,378.88) .. controls (59.67,378.16) and (60.25,377.57) .. (60.97,377.57) .. controls (61.69,377.57) and (62.28,378.16) .. (62.28,378.88) .. controls (62.28,379.61) and (61.69,380.19) .. (60.97,380.19) .. controls (60.25,380.19) and (59.67,379.61) .. (59.67,378.88) -- cycle ;
%Shape: Ellipse [id:dp7116497793613807] 
\draw   (62.28,378.88) .. controls (62.28,378.16) and (62.86,377.57) .. (63.58,377.57) .. controls (64.3,377.57) and (64.89,378.16) .. (64.89,378.88) .. controls (64.89,379.61) and (64.3,380.19) .. (63.58,380.19) .. controls (62.86,380.19) and (62.28,379.61) .. (62.28,378.88) -- cycle ;
%Shape: Ellipse [id:dp28001975737186724] 
\draw   (64.89,378.88) .. controls (64.89,378.16) and (65.47,377.57) .. (66.19,377.57) .. controls (66.91,377.57) and (67.5,378.16) .. (67.5,378.88) .. controls (67.5,379.61) and (66.91,380.19) .. (66.19,380.19) .. controls (65.47,380.19) and (64.89,379.61) .. (64.89,378.88) -- cycle ;
%Shape: Ellipse [id:dp33411164769835344] 
\draw   (67.5,378.88) .. controls (67.5,378.16) and (68.08,377.57) .. (68.8,377.57) .. controls (69.52,377.57) and (70.11,378.16) .. (70.11,378.88) .. controls (70.11,379.61) and (69.52,380.19) .. (68.8,380.19) .. controls (68.08,380.19) and (67.5,379.61) .. (67.5,378.88) -- cycle ;
%Shape: Ellipse [id:dp6532561430299979] 
\draw   (70.11,378.88) .. controls (70.11,378.16) and (70.69,377.57) .. (71.41,377.57) .. controls (72.13,377.57) and (72.72,378.16) .. (72.72,378.88) .. controls (72.72,379.61) and (72.13,380.19) .. (71.41,380.19) .. controls (70.69,380.19) and (70.11,379.61) .. (70.11,378.88) -- cycle ;
%Shape: Ellipse [id:dp9742295797131622] 
\draw   (72.72,378.88) .. controls (72.72,378.16) and (73.3,377.57) .. (74.02,377.57) .. controls (74.74,377.57) and (75.33,378.16) .. (75.33,378.88) .. controls (75.33,379.61) and (74.74,380.19) .. (74.02,380.19) .. controls (73.3,380.19) and (72.72,379.61) .. (72.72,378.88) -- cycle ;
%Shape: Ellipse [id:dp8355628902710028] 
\draw   (75.33,378.88) .. controls (75.33,378.16) and (75.91,377.57) .. (76.63,377.57) .. controls (77.35,377.57) and (77.94,378.16) .. (77.94,378.88) .. controls (77.94,379.61) and (77.35,380.19) .. (76.63,380.19) .. controls (75.91,380.19) and (75.33,379.61) .. (75.33,378.88) -- cycle ;
%Shape: Ellipse [id:dp046695250763613805] 
\draw   (57.06,378.88) .. controls (57.06,378.16) and (57.64,377.57) .. (58.36,377.57) .. controls (59.08,377.57) and (59.67,378.16) .. (59.67,378.88) .. controls (59.67,379.61) and (59.08,380.19) .. (58.36,380.19) .. controls (57.64,380.19) and (57.06,379.61) .. (57.06,378.88) -- cycle ;

%Shape: Ellipse [id:dp05193314857088138] 
\draw   (59.67,381.4) .. controls (59.67,380.67) and (60.25,380.09) .. (60.97,380.09) .. controls (61.69,380.09) and (62.28,380.67) .. (62.28,381.4) .. controls (62.28,382.12) and (61.69,382.71) .. (60.97,382.71) .. controls (60.25,382.71) and (59.67,382.12) .. (59.67,381.4) -- cycle ;
%Shape: Ellipse [id:dp4538515147593949] 
\draw   (62.28,381.4) .. controls (62.28,380.67) and (62.86,380.09) .. (63.58,380.09) .. controls (64.3,380.09) and (64.89,380.67) .. (64.89,381.4) .. controls (64.89,382.12) and (64.3,382.71) .. (63.58,382.71) .. controls (62.86,382.71) and (62.28,382.12) .. (62.28,381.4) -- cycle ;
%Shape: Ellipse [id:dp05142348460284296] 
\draw   (64.89,381.4) .. controls (64.89,380.67) and (65.47,380.09) .. (66.19,380.09) .. controls (66.91,380.09) and (67.5,380.67) .. (67.5,381.4) .. controls (67.5,382.12) and (66.91,382.71) .. (66.19,382.71) .. controls (65.47,382.71) and (64.89,382.12) .. (64.89,381.4) -- cycle ;
%Shape: Ellipse [id:dp4954570568296539] 
\draw   (67.5,381.4) .. controls (67.5,380.67) and (68.08,380.09) .. (68.8,380.09) .. controls (69.52,380.09) and (70.11,380.67) .. (70.11,381.4) .. controls (70.11,382.12) and (69.52,382.71) .. (68.8,382.71) .. controls (68.08,382.71) and (67.5,382.12) .. (67.5,381.4) -- cycle ;
%Shape: Ellipse [id:dp5186593491720466] 
\draw   (57.06,381.4) .. controls (57.06,380.67) and (57.64,380.09) .. (58.36,380.09) .. controls (59.08,380.09) and (59.67,380.67) .. (59.67,381.4) .. controls (59.67,382.12) and (59.08,382.71) .. (58.36,382.71) .. controls (57.64,382.71) and (57.06,382.12) .. (57.06,381.4) -- cycle ;
%Rounded Rect [id:dp029156445245769103] 
\draw   (94.02,244.52) .. controls (94.02,241.13) and (96.77,238.39) .. (100.16,238.39) -- (118.56,238.39) .. controls (121.95,238.39) and (124.7,241.13) .. (124.7,244.52) -- (124.7,276.62) .. controls (124.7,280.01) and (121.95,282.76) .. (118.56,282.76) -- (100.16,282.76) .. controls (96.77,282.76) and (94.02,280.01) .. (94.02,276.62) -- cycle ;
%Shape: Rectangle [id:dp6191235919517619] 
\draw   (98.61,263.3) -- (120,263.3) -- (120,278.98) -- (98.61,278.98) -- cycle ;
%Shape: Rectangle [id:dp21117743059559912] 
\draw   (98.61,250.66) -- (120,250.66) -- (120,257.01) -- (98.61,257.01) -- cycle ;
%Shape: Rectangle [id:dp3831903684946152] 
\draw   (98.61,242.42) -- (120,242.42) -- (120,248.77) -- (98.61,248.77) -- cycle ;
%Shape: Ellipse [id:dp9859412749244196] 
\draw   (101.43,270.21) .. controls (101.43,269.48) and (102.01,268.89) .. (102.73,268.89) .. controls (103.45,268.89) and (104.04,269.48) .. (104.04,270.21) .. controls (104.04,270.93) and (103.45,271.52) .. (102.73,271.52) .. controls (102.01,271.52) and (101.43,270.93) .. (101.43,270.21) -- cycle ;
%Shape: Ellipse [id:dp6916612455422804] 
\draw   (104.04,270.21) .. controls (104.04,269.48) and (104.62,268.89) .. (105.34,268.89) .. controls (106.06,268.89) and (106.65,269.48) .. (106.65,270.21) .. controls (106.65,270.93) and (106.06,271.52) .. (105.34,271.52) .. controls (104.62,271.52) and (104.04,270.93) .. (104.04,270.21) -- cycle ;
%Shape: Ellipse [id:dp8165448440688581] 
\draw   (106.65,270.21) .. controls (106.65,269.48) and (107.23,268.89) .. (107.95,268.89) .. controls (108.67,268.89) and (109.26,269.48) .. (109.26,270.21) .. controls (109.26,270.93) and (108.67,271.52) .. (107.95,271.52) .. controls (107.23,271.52) and (106.65,270.93) .. (106.65,270.21) -- cycle ;
%Shape: Ellipse [id:dp1564629413558658] 
\draw   (109.26,270.21) .. controls (109.26,269.48) and (109.84,268.89) .. (110.56,268.89) .. controls (111.28,268.89) and (111.87,269.48) .. (111.87,270.21) .. controls (111.87,270.93) and (111.28,271.52) .. (110.56,271.52) .. controls (109.84,271.52) and (109.26,270.93) .. (109.26,270.21) -- cycle ;
%Shape: Ellipse [id:dp9416644610836413] 
\draw   (111.87,270.21) .. controls (111.87,269.48) and (112.45,268.89) .. (113.17,268.89) .. controls (113.89,268.89) and (114.48,269.48) .. (114.48,270.21) .. controls (114.48,270.93) and (113.89,271.52) .. (113.17,271.52) .. controls (112.45,271.52) and (111.87,270.93) .. (111.87,270.21) -- cycle ;
%Shape: Ellipse [id:dp0003616628433142921] 
\draw   (114.48,270.21) .. controls (114.48,269.48) and (115.06,268.89) .. (115.78,268.89) .. controls (116.5,268.89) and (117.09,269.48) .. (117.09,270.21) .. controls (117.09,270.93) and (116.5,271.52) .. (115.78,271.52) .. controls (115.06,271.52) and (114.48,270.93) .. (114.48,270.21) -- cycle ;
%Shape: Ellipse [id:dp2177419395789617] 
\draw   (117.09,270.21) .. controls (117.09,269.48) and (117.67,268.89) .. (118.39,268.89) .. controls (119.11,268.89) and (119.7,269.48) .. (119.7,270.21) .. controls (119.7,270.93) and (119.11,271.52) .. (118.39,271.52) .. controls (117.67,271.52) and (117.09,270.93) .. (117.09,270.21) -- cycle ;
%Shape: Ellipse [id:dp3716285715514345] 
\draw   (98.82,270.21) .. controls (98.82,269.48) and (99.4,268.89) .. (100.12,268.89) .. controls (100.84,268.89) and (101.43,269.48) .. (101.43,270.21) .. controls (101.43,270.93) and (100.84,271.52) .. (100.12,271.52) .. controls (99.4,271.52) and (98.82,270.93) .. (98.82,270.21) -- cycle ;

%Shape: Ellipse [id:dp15917921335783292] 
\draw   (101.43,272.72) .. controls (101.43,272) and (102.01,271.41) .. (102.73,271.41) .. controls (103.45,271.41) and (104.04,272) .. (104.04,272.72) .. controls (104.04,273.45) and (103.45,274.04) .. (102.73,274.04) .. controls (102.01,274.04) and (101.43,273.45) .. (101.43,272.72) -- cycle ;
%Shape: Ellipse [id:dp9120404364400239] 
\draw   (104.04,272.72) .. controls (104.04,272) and (104.62,271.41) .. (105.34,271.41) .. controls (106.06,271.41) and (106.65,272) .. (106.65,272.72) .. controls (106.65,273.45) and (106.06,274.04) .. (105.34,274.04) .. controls (104.62,274.04) and (104.04,273.45) .. (104.04,272.72) -- cycle ;
%Shape: Ellipse [id:dp03705868531015799] 
\draw   (106.65,272.72) .. controls (106.65,272) and (107.23,271.41) .. (107.95,271.41) .. controls (108.67,271.41) and (109.26,272) .. (109.26,272.72) .. controls (109.26,273.45) and (108.67,274.04) .. (107.95,274.04) .. controls (107.23,274.04) and (106.65,273.45) .. (106.65,272.72) -- cycle ;
%Shape: Ellipse [id:dp7218605693423985] 
\draw   (109.26,272.72) .. controls (109.26,272) and (109.84,271.41) .. (110.56,271.41) .. controls (111.28,271.41) and (111.87,272) .. (111.87,272.72) .. controls (111.87,273.45) and (111.28,274.04) .. (110.56,274.04) .. controls (109.84,274.04) and (109.26,273.45) .. (109.26,272.72) -- cycle ;
%Shape: Ellipse [id:dp4080097497289641] 
\draw   (111.87,272.72) .. controls (111.87,272) and (112.45,271.41) .. (113.17,271.41) .. controls (113.89,271.41) and (114.48,272) .. (114.48,272.72) .. controls (114.48,273.45) and (113.89,274.04) .. (113.17,274.04) .. controls (112.45,274.04) and (111.87,273.45) .. (111.87,272.72) -- cycle ;
%Shape: Ellipse [id:dp8376709254398185] 
\draw   (114.48,272.72) .. controls (114.48,272) and (115.06,271.41) .. (115.78,271.41) .. controls (116.5,271.41) and (117.09,272) .. (117.09,272.72) .. controls (117.09,273.45) and (116.5,274.04) .. (115.78,274.04) .. controls (115.06,274.04) and (114.48,273.45) .. (114.48,272.72) -- cycle ;
%Shape: Ellipse [id:dp5841827595424351] 
\draw   (117.09,272.72) .. controls (117.09,272) and (117.67,271.41) .. (118.39,271.41) .. controls (119.11,271.41) and (119.7,272) .. (119.7,272.72) .. controls (119.7,273.45) and (119.11,274.04) .. (118.39,274.04) .. controls (117.67,274.04) and (117.09,273.45) .. (117.09,272.72) -- cycle ;
%Shape: Ellipse [id:dp4770788223785156] 
\draw   (98.82,272.72) .. controls (98.82,272) and (99.4,271.41) .. (100.12,271.41) .. controls (100.84,271.41) and (101.43,272) .. (101.43,272.72) .. controls (101.43,273.45) and (100.84,274.04) .. (100.12,274.04) .. controls (99.4,274.04) and (98.82,273.45) .. (98.82,272.72) -- cycle ;

%Shape: Ellipse [id:dp018486511166963426] 
\draw   (101.43,275.24) .. controls (101.43,274.52) and (102.01,273.93) .. (102.73,273.93) .. controls (103.45,273.93) and (104.04,274.52) .. (104.04,275.24) .. controls (104.04,275.97) and (103.45,276.55) .. (102.73,276.55) .. controls (102.01,276.55) and (101.43,275.97) .. (101.43,275.24) -- cycle ;
%Shape: Ellipse [id:dp45080757943152716] 
\draw   (104.04,275.24) .. controls (104.04,274.52) and (104.62,273.93) .. (105.34,273.93) .. controls (106.06,273.93) and (106.65,274.52) .. (106.65,275.24) .. controls (106.65,275.97) and (106.06,276.55) .. (105.34,276.55) .. controls (104.62,276.55) and (104.04,275.97) .. (104.04,275.24) -- cycle ;
%Shape: Ellipse [id:dp9533676523068726] 
\draw   (106.65,275.24) .. controls (106.65,274.52) and (107.23,273.93) .. (107.95,273.93) .. controls (108.67,273.93) and (109.26,274.52) .. (109.26,275.24) .. controls (109.26,275.97) and (108.67,276.55) .. (107.95,276.55) .. controls (107.23,276.55) and (106.65,275.97) .. (106.65,275.24) -- cycle ;
%Shape: Ellipse [id:dp6532881410573801] 
\draw   (109.26,275.24) .. controls (109.26,274.52) and (109.84,273.93) .. (110.56,273.93) .. controls (111.28,273.93) and (111.87,274.52) .. (111.87,275.24) .. controls (111.87,275.97) and (111.28,276.55) .. (110.56,276.55) .. controls (109.84,276.55) and (109.26,275.97) .. (109.26,275.24) -- cycle ;
%Shape: Ellipse [id:dp4222748281431563] 
\draw   (111.87,275.24) .. controls (111.87,274.52) and (112.45,273.93) .. (113.17,273.93) .. controls (113.89,273.93) and (114.48,274.52) .. (114.48,275.24) .. controls (114.48,275.97) and (113.89,276.55) .. (113.17,276.55) .. controls (112.45,276.55) and (111.87,275.97) .. (111.87,275.24) -- cycle ;
%Shape: Ellipse [id:dp30725201410645364] 
\draw   (114.48,275.24) .. controls (114.48,274.52) and (115.06,273.93) .. (115.78,273.93) .. controls (116.5,273.93) and (117.09,274.52) .. (117.09,275.24) .. controls (117.09,275.97) and (116.5,276.55) .. (115.78,276.55) .. controls (115.06,276.55) and (114.48,275.97) .. (114.48,275.24) -- cycle ;
%Shape: Ellipse [id:dp6751926608473668] 
\draw   (117.09,275.24) .. controls (117.09,274.52) and (117.67,273.93) .. (118.39,273.93) .. controls (119.11,273.93) and (119.7,274.52) .. (119.7,275.24) .. controls (119.7,275.97) and (119.11,276.55) .. (118.39,276.55) .. controls (117.67,276.55) and (117.09,275.97) .. (117.09,275.24) -- cycle ;
%Shape: Ellipse [id:dp9825660111246131] 
\draw   (98.82,275.24) .. controls (98.82,274.52) and (99.4,273.93) .. (100.12,273.93) .. controls (100.84,273.93) and (101.43,274.52) .. (101.43,275.24) .. controls (101.43,275.97) and (100.84,276.55) .. (100.12,276.55) .. controls (99.4,276.55) and (98.82,275.97) .. (98.82,275.24) -- cycle ;

%Shape: Ellipse [id:dp14977758425793541] 
\draw   (101.43,277.76) .. controls (101.43,277.03) and (102.01,276.45) .. (102.73,276.45) .. controls (103.45,276.45) and (104.04,277.03) .. (104.04,277.76) .. controls (104.04,278.48) and (103.45,279.07) .. (102.73,279.07) .. controls (102.01,279.07) and (101.43,278.48) .. (101.43,277.76) -- cycle ;
%Shape: Ellipse [id:dp5565662773550355] 
\draw   (104.04,277.76) .. controls (104.04,277.03) and (104.62,276.45) .. (105.34,276.45) .. controls (106.06,276.45) and (106.65,277.03) .. (106.65,277.76) .. controls (106.65,278.48) and (106.06,279.07) .. (105.34,279.07) .. controls (104.62,279.07) and (104.04,278.48) .. (104.04,277.76) -- cycle ;
%Shape: Ellipse [id:dp933274659691399] 
\draw   (98.82,277.76) .. controls (98.82,277.03) and (99.4,276.45) .. (100.12,276.45) .. controls (100.84,276.45) and (101.43,277.03) .. (101.43,277.76) .. controls (101.43,278.48) and (100.84,279.07) .. (100.12,279.07) .. controls (99.4,279.07) and (98.82,278.48) .. (98.82,277.76) -- cycle ;
%Rounded Rect [id:dp24213676034681608] 
\draw   (168.43,244.52) .. controls (168.43,241.13) and (171.18,238.39) .. (174.57,238.39) -- (192.97,238.39) .. controls (196.36,238.39) and (199.11,241.13) .. (199.11,244.52) -- (199.11,276.62) .. controls (199.11,280.01) and (196.36,282.76) .. (192.97,282.76) -- (174.57,282.76) .. controls (171.18,282.76) and (168.43,280.01) .. (168.43,276.62) -- cycle ;
%Shape: Rectangle [id:dp7112379544494407] 
\draw   (173.02,263.3) -- (194.41,263.3) -- (194.41,278.98) -- (173.02,278.98) -- cycle ;
%Shape: Rectangle [id:dp7507369871583849] 
\draw   (173.02,250.66) -- (194.41,250.66) -- (194.41,257.01) -- (173.02,257.01) -- cycle ;
%Shape: Rectangle [id:dp656668170458266] 
\draw   (173.02,242.42) -- (194.41,242.42) -- (194.41,248.77) -- (173.02,248.77) -- cycle ;
%Shape: Ellipse [id:dp9105695107711114] 
\draw   (175.84,270.21) .. controls (175.84,269.48) and (176.42,268.89) .. (177.14,268.89) .. controls (177.87,268.89) and (178.45,269.48) .. (178.45,270.21) .. controls (178.45,270.93) and (177.87,271.52) .. (177.14,271.52) .. controls (176.42,271.52) and (175.84,270.93) .. (175.84,270.21) -- cycle ;
%Shape: Ellipse [id:dp5601343557939498] 
\draw   (178.45,270.21) .. controls (178.45,269.48) and (179.03,268.89) .. (179.75,268.89) .. controls (180.48,268.89) and (181.06,269.48) .. (181.06,270.21) .. controls (181.06,270.93) and (180.48,271.52) .. (179.75,271.52) .. controls (179.03,271.52) and (178.45,270.93) .. (178.45,270.21) -- cycle ;
%Shape: Ellipse [id:dp9405314432105631] 
\draw   (181.06,270.21) .. controls (181.06,269.48) and (181.64,268.89) .. (182.36,268.89) .. controls (183.09,268.89) and (183.67,269.48) .. (183.67,270.21) .. controls (183.67,270.93) and (183.09,271.52) .. (182.36,271.52) .. controls (181.64,271.52) and (181.06,270.93) .. (181.06,270.21) -- cycle ;
%Shape: Ellipse [id:dp4450851745559261] 
\draw   (183.67,270.21) .. controls (183.67,269.48) and (184.25,268.89) .. (184.97,268.89) .. controls (185.7,268.89) and (186.28,269.48) .. (186.28,270.21) .. controls (186.28,270.93) and (185.7,271.52) .. (184.97,271.52) .. controls (184.25,271.52) and (183.67,270.93) .. (183.67,270.21) -- cycle ;
%Shape: Ellipse [id:dp912883568797592] 
\draw   (186.28,270.21) .. controls (186.28,269.48) and (186.86,268.89) .. (187.58,268.89) .. controls (188.31,268.89) and (188.89,269.48) .. (188.89,270.21) .. controls (188.89,270.93) and (188.31,271.52) .. (187.58,271.52) .. controls (186.86,271.52) and (186.28,270.93) .. (186.28,270.21) -- cycle ;
%Shape: Ellipse [id:dp6757085568839807] 
\draw   (188.89,270.21) .. controls (188.89,269.48) and (189.47,268.89) .. (190.19,268.89) .. controls (190.92,268.89) and (191.5,269.48) .. (191.5,270.21) .. controls (191.5,270.93) and (190.92,271.52) .. (190.19,271.52) .. controls (189.47,271.52) and (188.89,270.93) .. (188.89,270.21) -- cycle ;
%Shape: Ellipse [id:dp5255062299805906] 
\draw   (191.5,270.21) .. controls (191.5,269.48) and (192.08,268.89) .. (192.8,268.89) .. controls (193.53,268.89) and (194.11,269.48) .. (194.11,270.21) .. controls (194.11,270.93) and (193.53,271.52) .. (192.8,271.52) .. controls (192.08,271.52) and (191.5,270.93) .. (191.5,270.21) -- cycle ;
%Shape: Ellipse [id:dp8086216326290214] 
\draw   (173.23,270.21) .. controls (173.23,269.48) and (173.81,268.89) .. (174.53,268.89) .. controls (175.26,268.89) and (175.84,269.48) .. (175.84,270.21) .. controls (175.84,270.93) and (175.26,271.52) .. (174.53,271.52) .. controls (173.81,271.52) and (173.23,270.93) .. (173.23,270.21) -- cycle ;

%Shape: Ellipse [id:dp6776961977553555] 
\draw   (175.84,272.72) .. controls (175.84,272) and (176.42,271.41) .. (177.14,271.41) .. controls (177.87,271.41) and (178.45,272) .. (178.45,272.72) .. controls (178.45,273.45) and (177.87,274.04) .. (177.14,274.04) .. controls (176.42,274.04) and (175.84,273.45) .. (175.84,272.72) -- cycle ;
%Shape: Ellipse [id:dp43055535842142034] 
\draw   (178.45,272.72) .. controls (178.45,272) and (179.03,271.41) .. (179.75,271.41) .. controls (180.48,271.41) and (181.06,272) .. (181.06,272.72) .. controls (181.06,273.45) and (180.48,274.04) .. (179.75,274.04) .. controls (179.03,274.04) and (178.45,273.45) .. (178.45,272.72) -- cycle ;
%Shape: Ellipse [id:dp7146853756573823] 
\draw   (181.06,272.72) .. controls (181.06,272) and (181.64,271.41) .. (182.36,271.41) .. controls (183.09,271.41) and (183.67,272) .. (183.67,272.72) .. controls (183.67,273.45) and (183.09,274.04) .. (182.36,274.04) .. controls (181.64,274.04) and (181.06,273.45) .. (181.06,272.72) -- cycle ;
%Shape: Ellipse [id:dp8303360996614693] 
\draw   (183.67,272.72) .. controls (183.67,272) and (184.25,271.41) .. (184.97,271.41) .. controls (185.7,271.41) and (186.28,272) .. (186.28,272.72) .. controls (186.28,273.45) and (185.7,274.04) .. (184.97,274.04) .. controls (184.25,274.04) and (183.67,273.45) .. (183.67,272.72) -- cycle ;
%Shape: Ellipse [id:dp8510244766839214] 
\draw   (186.28,272.72) .. controls (186.28,272) and (186.86,271.41) .. (187.58,271.41) .. controls (188.31,271.41) and (188.89,272) .. (188.89,272.72) .. controls (188.89,273.45) and (188.31,274.04) .. (187.58,274.04) .. controls (186.86,274.04) and (186.28,273.45) .. (186.28,272.72) -- cycle ;
%Shape: Ellipse [id:dp8322598749121559] 
\draw   (188.89,272.72) .. controls (188.89,272) and (189.47,271.41) .. (190.19,271.41) .. controls (190.92,271.41) and (191.5,272) .. (191.5,272.72) .. controls (191.5,273.45) and (190.92,274.04) .. (190.19,274.04) .. controls (189.47,274.04) and (188.89,273.45) .. (188.89,272.72) -- cycle ;
%Shape: Ellipse [id:dp932192550256185] 
\draw   (191.5,272.72) .. controls (191.5,272) and (192.08,271.41) .. (192.8,271.41) .. controls (193.53,271.41) and (194.11,272) .. (194.11,272.72) .. controls (194.11,273.45) and (193.53,274.04) .. (192.8,274.04) .. controls (192.08,274.04) and (191.5,273.45) .. (191.5,272.72) -- cycle ;
%Shape: Ellipse [id:dp5870693539634484] 
\draw   (173.23,272.72) .. controls (173.23,272) and (173.81,271.41) .. (174.53,271.41) .. controls (175.26,271.41) and (175.84,272) .. (175.84,272.72) .. controls (175.84,273.45) and (175.26,274.04) .. (174.53,274.04) .. controls (173.81,274.04) and (173.23,273.45) .. (173.23,272.72) -- cycle ;

\draw   (173.23,275.24) .. controls (173.23,274.52) and (173.81,273.93) .. (174.53,273.93) .. controls (175.26,273.93) and (175.84,274.52) .. (175.84,275.24) .. controls (175.84,275.97) and (175.26,276.55) .. (174.53,276.55) .. controls (173.81,276.55) and (173.23,275.97) .. (173.23,275.24) -- cycle ;

%Shape: Ellipse [id:dp28895531118179374] 
\draw   (175.84,277.76) .. controls (175.84,277.03) and (176.42,276.45) .. (177.14,276.45) .. controls (177.87,276.45) and (178.45,277.03) .. (178.45,277.76) .. controls (178.45,278.48) and (177.87,279.07) .. (177.14,279.07) .. controls (176.42,279.07) and (175.84,278.48) .. (175.84,277.76) -- cycle ;
%Shape: Ellipse [id:dp6049120900915281] 
\draw   (178.45,277.76) .. controls (178.45,277.03) and (179.03,276.45) .. (179.75,276.45) .. controls (180.48,276.45) and (181.06,277.03) .. (181.06,277.76) .. controls (181.06,278.48) and (180.48,279.07) .. (179.75,279.07) .. controls (179.03,279.07) and (178.45,278.48) .. (178.45,277.76) -- cycle ;
%Shape: Ellipse [id:dp14755475097116189] 
\draw   (181.06,277.76) .. controls (181.06,277.03) and (181.64,276.45) .. (182.36,276.45) .. controls (183.09,276.45) and (183.67,277.03) .. (183.67,277.76) .. controls (183.67,278.48) and (183.09,279.07) .. (182.36,279.07) .. controls (181.64,279.07) and (181.06,278.48) .. (181.06,277.76) -- cycle ;
%Shape: Ellipse [id:dp8149427695860287] 
\draw   (183.67,277.76) .. controls (183.67,277.03) and (184.25,276.45) .. (184.97,276.45) .. controls (185.7,276.45) and (186.28,277.03) .. (186.28,277.76) .. controls (186.28,278.48) and (185.7,279.07) .. (184.97,279.07) .. controls (184.25,279.07) and (183.67,278.48) .. (183.67,277.76) -- cycle ;
%Shape: Ellipse [id:dp342807726302389] 
\draw   (173.23,277.76) .. controls (173.23,277.03) and (173.81,276.45) .. (174.53,276.45) .. controls (175.26,276.45) and (175.84,277.03) .. (175.84,277.76) .. controls (175.84,278.48) and (175.26,279.07) .. (174.53,279.07) .. controls (173.81,279.07) and (173.23,278.48) .. (173.23,277.76) -- cycle ;
%Straight Lines [id:da27854417497924144] 
\draw    (46.94,329.79) -- (46.94,357.42) ;
%Straight Lines [id:da1292669269440514] 
\draw    (46.94,329.79) -- (38.61,329.79) ;
\draw [shift={(36.61,329.79)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6052767022817007] 
\draw    (46.94,357.42) -- (56.64,357.42) ;

%Straight Lines [id:da5251043256089203] 
\draw    (88.26,349.24) -- (88.26,379.63) ;
%Straight Lines [id:da7208558892677439] 
\draw    (88.26,349.24) -- (79.93,349.24) ;
\draw [shift={(77.93,349.24)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04965224224931908] 
\draw    (88.26,379.63) -- (97.96,379.63) ;

%Straight Lines [id:da027744141694057145] 
\draw    (163.11,245.6) -- (163.11,253.46) ;
%Straight Lines [id:da5444909619553049] 
\draw    (163.11,245.6) -- (154.78,245.6) ;
\draw [shift={(152.78,245.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8912888059025601] 
\draw    (163.11,253.46) -- (172.82,253.46) ;

%Rounded Rect [id:dp9416365168424508] 
\draw   (52.7,227.09) .. controls (52.7,223.7) and (55.45,220.95) .. (58.84,220.95) -- (77.24,220.95) .. controls (80.63,220.95) and (83.38,223.7) .. (83.38,227.09) -- (83.38,259.19) .. controls (83.38,262.58) and (80.63,265.32) .. (77.24,265.32) -- (58.84,265.32) .. controls (55.45,265.32) and (52.7,262.58) .. (52.7,259.19) -- cycle ;
%Shape: Rectangle [id:dp3994935096155361] 
\draw   (57.29,245.87) -- (78.68,245.87) -- (78.68,261.55) -- (57.29,261.55) -- cycle ;
%Shape: Rectangle [id:dp8787897190526659] 
\draw   (57.29,233.23) -- (78.68,233.23) -- (78.68,239.58) -- (57.29,239.58) -- cycle ;
%Shape: Rectangle [id:dp5348266429924524] 
\draw   (57.29,224.99) -- (78.68,224.99) -- (78.68,231.34) -- (57.29,231.34) -- cycle ;
%Shape: Ellipse [id:dp4214489931959551] 
\draw   (60.11,252.77) .. controls (60.11,252.05) and (60.69,251.46) .. (61.41,251.46) .. controls (62.14,251.46) and (62.72,252.05) .. (62.72,252.77) .. controls (62.72,253.5) and (62.14,254.08) .. (61.41,254.08) .. controls (60.69,254.08) and (60.11,253.5) .. (60.11,252.77) -- cycle ;
%Shape: Ellipse [id:dp38092250200234035] 
\draw   (62.72,252.77) .. controls (62.72,252.05) and (63.3,251.46) .. (64.02,251.46) .. controls (64.75,251.46) and (65.33,252.05) .. (65.33,252.77) .. controls (65.33,253.5) and (64.75,254.08) .. (64.02,254.08) .. controls (63.3,254.08) and (62.72,253.5) .. (62.72,252.77) -- cycle ;
%Shape: Ellipse [id:dp3061864692755196] 
\draw   (65.33,252.77) .. controls (65.33,252.05) and (65.91,251.46) .. (66.63,251.46) .. controls (67.36,251.46) and (67.94,252.05) .. (67.94,252.77) .. controls (67.94,253.5) and (67.36,254.08) .. (66.63,254.08) .. controls (65.91,254.08) and (65.33,253.5) .. (65.33,252.77) -- cycle ;
%Shape: Ellipse [id:dp6172991627269728] 
\draw   (67.94,252.77) .. controls (67.94,252.05) and (68.52,251.46) .. (69.24,251.46) .. controls (69.97,251.46) and (70.55,252.05) .. (70.55,252.77) .. controls (70.55,253.5) and (69.97,254.08) .. (69.24,254.08) .. controls (68.52,254.08) and (67.94,253.5) .. (67.94,252.77) -- cycle ;
%Shape: Ellipse [id:dp7834875243958508] 
\draw   (70.55,252.77) .. controls (70.55,252.05) and (71.13,251.46) .. (71.85,251.46) .. controls (72.58,251.46) and (73.16,252.05) .. (73.16,252.77) .. controls (73.16,253.5) and (72.58,254.08) .. (71.85,254.08) .. controls (71.13,254.08) and (70.55,253.5) .. (70.55,252.77) -- cycle ;
%Shape: Ellipse [id:dp8510515932493832] 
\draw   (73.16,252.77) .. controls (73.16,252.05) and (73.74,251.46) .. (74.46,251.46) .. controls (75.19,251.46) and (75.77,252.05) .. (75.77,252.77) .. controls (75.77,253.5) and (75.19,254.08) .. (74.46,254.08) .. controls (73.74,254.08) and (73.16,253.5) .. (73.16,252.77) -- cycle ;
%Shape: Ellipse [id:dp5355063194199277] 
\draw   (75.77,252.77) .. controls (75.77,252.05) and (76.35,251.46) .. (77.07,251.46) .. controls (77.8,251.46) and (78.38,252.05) .. (78.38,252.77) .. controls (78.38,253.5) and (77.8,254.08) .. (77.07,254.08) .. controls (76.35,254.08) and (75.77,253.5) .. (75.77,252.77) -- cycle ;
%Shape: Ellipse [id:dp458944576656402] 
\draw   (57.5,252.77) .. controls (57.5,252.05) and (58.08,251.46) .. (58.8,251.46) .. controls (59.53,251.46) and (60.11,252.05) .. (60.11,252.77) .. controls (60.11,253.5) and (59.53,254.08) .. (58.8,254.08) .. controls (58.08,254.08) and (57.5,253.5) .. (57.5,252.77) -- cycle ;

%Shape: Ellipse [id:dp6242479592590353] 
\draw   (60.11,255.29) .. controls (60.11,254.56) and (60.69,253.98) .. (61.41,253.98) .. controls (62.14,253.98) and (62.72,254.56) .. (62.72,255.29) .. controls (62.72,256.01) and (62.14,256.6) .. (61.41,256.6) .. controls (60.69,256.6) and (60.11,256.01) .. (60.11,255.29) -- cycle ;
%Shape: Ellipse [id:dp31793478543001363] 
\draw   (62.72,255.29) .. controls (62.72,254.56) and (63.3,253.98) .. (64.02,253.98) .. controls (64.75,253.98) and (65.33,254.56) .. (65.33,255.29) .. controls (65.33,256.01) and (64.75,256.6) .. (64.02,256.6) .. controls (63.3,256.6) and (62.72,256.01) .. (62.72,255.29) -- cycle ;
%Shape: Ellipse [id:dp38759656882662563] 
\draw   (65.33,255.29) .. controls (65.33,254.56) and (65.91,253.98) .. (66.63,253.98) .. controls (67.36,253.98) and (67.94,254.56) .. (67.94,255.29) .. controls (67.94,256.01) and (67.36,256.6) .. (66.63,256.6) .. controls (65.91,256.6) and (65.33,256.01) .. (65.33,255.29) -- cycle ;
%Shape: Ellipse [id:dp6346648410632827] 
\draw   (67.94,255.29) .. controls (67.94,254.56) and (68.52,253.98) .. (69.24,253.98) .. controls (69.97,253.98) and (70.55,254.56) .. (70.55,255.29) .. controls (70.55,256.01) and (69.97,256.6) .. (69.24,256.6) .. controls (68.52,256.6) and (67.94,256.01) .. (67.94,255.29) -- cycle ;
%Shape: Ellipse [id:dp3589133744267041] 
\draw   (70.55,255.29) .. controls (70.55,254.56) and (71.13,253.98) .. (71.85,253.98) .. controls (72.58,253.98) and (73.16,254.56) .. (73.16,255.29) .. controls (73.16,256.01) and (72.58,256.6) .. (71.85,256.6) .. controls (71.13,256.6) and (70.55,256.01) .. (70.55,255.29) -- cycle ;
%Shape: Ellipse [id:dp5784459624222653] 
\draw   (73.16,255.29) .. controls (73.16,254.56) and (73.74,253.98) .. (74.46,253.98) .. controls (75.19,253.98) and (75.77,254.56) .. (75.77,255.29) .. controls (75.77,256.01) and (75.19,256.6) .. (74.46,256.6) .. controls (73.74,256.6) and (73.16,256.01) .. (73.16,255.29) -- cycle ;
%Shape: Ellipse [id:dp5838040534890645] 
\draw   (75.77,255.29) .. controls (75.77,254.56) and (76.35,253.98) .. (77.07,253.98) .. controls (77.8,253.98) and (78.38,254.56) .. (78.38,255.29) .. controls (78.38,256.01) and (77.8,256.6) .. (77.07,256.6) .. controls (76.35,256.6) and (75.77,256.01) .. (75.77,255.29) -- cycle ;
%Shape: Ellipse [id:dp6446312239416705] 
\draw   (57.5,255.29) .. controls (57.5,254.56) and (58.08,253.98) .. (58.8,253.98) .. controls (59.53,253.98) and (60.11,254.56) .. (60.11,255.29) .. controls (60.11,256.01) and (59.53,256.6) .. (58.8,256.6) .. controls (58.08,256.6) and (57.5,256.01) .. (57.5,255.29) -- cycle ;

%Shape: Ellipse [id:dp07026893233005982] 
\draw   (60.11,257.81) .. controls (60.11,257.08) and (60.69,256.49) .. (61.41,256.49) .. controls (62.14,256.49) and (62.72,257.08) .. (62.72,257.81) .. controls (62.72,258.53) and (62.14,259.12) .. (61.41,259.12) .. controls (60.69,259.12) and (60.11,258.53) .. (60.11,257.81) -- cycle ;
%Shape: Ellipse [id:dp6089446217542573] 
\draw   (62.72,257.81) .. controls (62.72,257.08) and (63.3,256.49) .. (64.02,256.49) .. controls (64.75,256.49) and (65.33,257.08) .. (65.33,257.81) .. controls (65.33,258.53) and (64.75,259.12) .. (64.02,259.12) .. controls (63.3,259.12) and (62.72,258.53) .. (62.72,257.81) -- cycle ;
%Shape: Ellipse [id:dp2379052298964568] 
\draw   (65.33,257.81) .. controls (65.33,257.08) and (65.91,256.49) .. (66.63,256.49) .. controls (67.36,256.49) and (67.94,257.08) .. (67.94,257.81) .. controls (67.94,258.53) and (67.36,259.12) .. (66.63,259.12) .. controls (65.91,259.12) and (65.33,258.53) .. (65.33,257.81) -- cycle ;
%Shape: Ellipse [id:dp08788343587961078] 
\draw   (67.94,257.81) .. controls (67.94,257.08) and (68.52,256.49) .. (69.24,256.49) .. controls (69.97,256.49) and (70.55,257.08) .. (70.55,257.81) .. controls (70.55,258.53) and (69.97,259.12) .. (69.24,259.12) .. controls (68.52,259.12) and (67.94,258.53) .. (67.94,257.81) -- cycle ;
%Shape: Ellipse [id:dp2662370720369551] 
\draw   (70.55,257.81) .. controls (70.55,257.08) and (71.13,256.49) .. (71.85,256.49) .. controls (72.58,256.49) and (73.16,257.08) .. (73.16,257.81) .. controls (73.16,258.53) and (72.58,259.12) .. (71.85,259.12) .. controls (71.13,259.12) and (70.55,258.53) .. (70.55,257.81) -- cycle ;
%Shape: Ellipse [id:dp7521820752166635] 
\draw   (73.16,257.81) .. controls (73.16,257.08) and (73.74,256.49) .. (74.46,256.49) .. controls (75.19,256.49) and (75.77,257.08) .. (75.77,257.81) .. controls (75.77,258.53) and (75.19,259.12) .. (74.46,259.12) .. controls (73.74,259.12) and (73.16,258.53) .. (73.16,257.81) -- cycle ;
%Shape: Ellipse [id:dp1777267054860714] 
\draw   (75.77,257.81) .. controls (75.77,257.08) and (76.35,256.49) .. (77.07,256.49) .. controls (77.8,256.49) and (78.38,257.08) .. (78.38,257.81) .. controls (78.38,258.53) and (77.8,259.12) .. (77.07,259.12) .. controls (76.35,259.12) and (75.77,258.53) .. (75.77,257.81) -- cycle ;
%Shape: Ellipse [id:dp27047475092307005] 
\draw   (57.5,257.81) .. controls (57.5,257.08) and (58.08,256.49) .. (58.8,256.49) .. controls (59.53,256.49) and (60.11,257.08) .. (60.11,257.81) .. controls (60.11,258.53) and (59.53,259.12) .. (58.8,259.12) .. controls (58.08,259.12) and (57.5,258.53) .. (57.5,257.81) -- cycle ;

%Straight Lines [id:da8597261263063807] 
\draw    (46.94,329.66) -- (46.94,235.86) ;
%Straight Lines [id:da007192635404281278] 
\draw    (46.94,329.66) -- (38.61,329.66) ;
\draw [shift={(36.61,329.66)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da052421786203124876] 
\draw    (46.94,235.86) -- (56.64,235.86) ;

%Straight Lines [id:da3075358271219357] 
\draw    (88.71,288.71) -- (88.71,252.01) ;
%Straight Lines [id:da6764404623167084] 
\draw    (88.71,288.71) -- (80.39,288.71) ;
\draw [shift={(78.39,288.71)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1059374774620161] 
\draw    (88.71,252.01) -- (98.4,252.01) ;

%Rounded Rect [id:dp7346029329258901] 
\draw   (210.35,325.89) .. controls (210.35,322.5) and (213.1,319.75) .. (216.48,319.75) -- (234.89,319.75) .. controls (238.28,319.75) and (241.03,322.5) .. (241.03,325.89) -- (241.03,357.99) .. controls (241.03,361.37) and (238.28,364.12) .. (234.89,364.12) -- (216.48,364.12) .. controls (213.1,364.12) and (210.35,361.37) .. (210.35,357.99) -- cycle ;
%Shape: Rectangle [id:dp755175280507036] 
\draw   (214.94,344.67) -- (236.33,344.67) -- (236.33,360.35) -- (214.94,360.35) -- cycle ;
%Shape: Rectangle [id:dp8598595416445178] 
\draw   (214.94,332.02) -- (236.33,332.02) -- (236.33,338.37) -- (214.94,338.37) -- cycle ;
%Shape: Rectangle [id:dp6764641629418155] 
\draw   (214.94,323.78) -- (236.33,323.78) -- (236.33,330.13) -- (214.94,330.13) -- cycle ;
%Shape: Ellipse [id:dp7651283658790484] 
\draw   (217.76,351.57) .. controls (217.76,350.84) and (218.34,350.26) .. (219.06,350.26) .. controls (219.78,350.26) and (220.37,350.84) .. (220.37,351.57) .. controls (220.37,352.29) and (219.78,352.88) .. (219.06,352.88) .. controls (218.34,352.88) and (217.76,352.29) .. (217.76,351.57) -- cycle ;
%Shape: Ellipse [id:dp40684177508705854] 
\draw   (220.37,351.57) .. controls (220.37,350.84) and (220.95,350.26) .. (221.67,350.26) .. controls (222.39,350.26) and (222.98,350.84) .. (222.98,351.57) .. controls (222.98,352.29) and (222.39,352.88) .. (221.67,352.88) .. controls (220.95,352.88) and (220.37,352.29) .. (220.37,351.57) -- cycle ;
%Shape: Ellipse [id:dp6641322383611368] 
\draw   (222.98,351.57) .. controls (222.98,350.84) and (223.56,350.26) .. (224.28,350.26) .. controls (225,350.26) and (225.59,350.84) .. (225.59,351.57) .. controls (225.59,352.29) and (225,352.88) .. (224.28,352.88) .. controls (223.56,352.88) and (222.98,352.29) .. (222.98,351.57) -- cycle ;
%Shape: Ellipse [id:dp2944727583101956] 
\draw   (225.59,351.57) .. controls (225.59,350.84) and (226.17,350.26) .. (226.89,350.26) .. controls (227.61,350.26) and (228.2,350.84) .. (228.2,351.57) .. controls (228.2,352.29) and (227.61,352.88) .. (226.89,352.88) .. controls (226.17,352.88) and (225.59,352.29) .. (225.59,351.57) -- cycle ;
%Shape: Ellipse [id:dp1989762576238836] 
\draw   (228.2,351.57) .. controls (228.2,350.84) and (228.78,350.26) .. (229.5,350.26) .. controls (230.22,350.26) and (230.81,350.84) .. (230.81,351.57) .. controls (230.81,352.29) and (230.22,352.88) .. (229.5,352.88) .. controls (228.78,352.88) and (228.2,352.29) .. (228.2,351.57) -- cycle ;
%Shape: Ellipse [id:dp7789370710868087] 
\draw   (230.81,351.57) .. controls (230.81,350.84) and (231.39,350.26) .. (232.11,350.26) .. controls (232.83,350.26) and (233.42,350.84) .. (233.42,351.57) .. controls (233.42,352.29) and (232.83,352.88) .. (232.11,352.88) .. controls (231.39,352.88) and (230.81,352.29) .. (230.81,351.57) -- cycle ;
%Shape: Ellipse [id:dp23456928580106995] 
\draw   (233.42,351.57) .. controls (233.42,350.84) and (234,350.26) .. (234.72,350.26) .. controls (235.44,350.26) and (236.03,350.84) .. (236.03,351.57) .. controls (236.03,352.29) and (235.44,352.88) .. (234.72,352.88) .. controls (234,352.88) and (233.42,352.29) .. (233.42,351.57) -- cycle ;
%Shape: Ellipse [id:dp7751657055158543] 
\draw   (215.15,351.57) .. controls (215.15,350.84) and (215.73,350.26) .. (216.45,350.26) .. controls (217.17,350.26) and (217.76,350.84) .. (217.76,351.57) .. controls (217.76,352.29) and (217.17,352.88) .. (216.45,352.88) .. controls (215.73,352.88) and (215.15,352.29) .. (215.15,351.57) -- cycle ;

%Shape: Ellipse [id:dp7693801117773618] 
\draw   (217.76,354.09) .. controls (217.76,353.36) and (218.34,352.77) .. (219.06,352.77) .. controls (219.78,352.77) and (220.37,353.36) .. (220.37,354.09) .. controls (220.37,354.81) and (219.78,355.4) .. (219.06,355.4) .. controls (218.34,355.4) and (217.76,354.81) .. (217.76,354.09) -- cycle ;
%Shape: Ellipse [id:dp44904835412843136] 
\draw   (220.37,354.09) .. controls (220.37,353.36) and (220.95,352.77) .. (221.67,352.77) .. controls (222.39,352.77) and (222.98,353.36) .. (222.98,354.09) .. controls (222.98,354.81) and (222.39,355.4) .. (221.67,355.4) .. controls (220.95,355.4) and (220.37,354.81) .. (220.37,354.09) -- cycle ;
%Shape: Ellipse [id:dp3628392121201047] 
\draw   (222.98,354.09) .. controls (222.98,353.36) and (223.56,352.77) .. (224.28,352.77) .. controls (225,352.77) and (225.59,353.36) .. (225.59,354.09) .. controls (225.59,354.81) and (225,355.4) .. (224.28,355.4) .. controls (223.56,355.4) and (222.98,354.81) .. (222.98,354.09) -- cycle ;
%Shape: Ellipse [id:dp5983005423295011] 
\draw   (225.59,354.09) .. controls (225.59,353.36) and (226.17,352.77) .. (226.89,352.77) .. controls (227.61,352.77) and (228.2,353.36) .. (228.2,354.09) .. controls (228.2,354.81) and (227.61,355.4) .. (226.89,355.4) .. controls (226.17,355.4) and (225.59,354.81) .. (225.59,354.09) -- cycle ;
%Shape: Ellipse [id:dp8535981324024835] 
\draw   (228.2,354.09) .. controls (228.2,353.36) and (228.78,352.77) .. (229.5,352.77) .. controls (230.22,352.77) and (230.81,353.36) .. (230.81,354.09) .. controls (230.81,354.81) and (230.22,355.4) .. (229.5,355.4) .. controls (228.78,355.4) and (228.2,354.81) .. (228.2,354.09) -- cycle ;
%Shape: Ellipse [id:dp7894969627723869] 
\draw   (230.81,354.09) .. controls (230.81,353.36) and (231.39,352.77) .. (232.11,352.77) .. controls (232.83,352.77) and (233.42,353.36) .. (233.42,354.09) .. controls (233.42,354.81) and (232.83,355.4) .. (232.11,355.4) .. controls (231.39,355.4) and (230.81,354.81) .. (230.81,354.09) -- cycle ;
%Shape: Ellipse [id:dp6416091568997204] 
\draw   (233.42,354.09) .. controls (233.42,353.36) and (234,352.77) .. (234.72,352.77) .. controls (235.44,352.77) and (236.03,353.36) .. (236.03,354.09) .. controls (236.03,354.81) and (235.44,355.4) .. (234.72,355.4) .. controls (234,355.4) and (233.42,354.81) .. (233.42,354.09) -- cycle ;
%Shape: Ellipse [id:dp3195046482564905] 
\draw   (215.15,354.09) .. controls (215.15,353.36) and (215.73,352.77) .. (216.45,352.77) .. controls (217.17,352.77) and (217.76,353.36) .. (217.76,354.09) .. controls (217.76,354.81) and (217.17,355.4) .. (216.45,355.4) .. controls (215.73,355.4) and (215.15,354.81) .. (215.15,354.09) -- cycle ;

%Shape: Ellipse [id:dp7283555769138768] 
\draw   (217.76,356.6) .. controls (217.76,355.88) and (218.34,355.29) .. (219.06,355.29) .. controls (219.78,355.29) and (220.37,355.88) .. (220.37,356.6) .. controls (220.37,357.33) and (219.78,357.92) .. (219.06,357.92) .. controls (218.34,357.92) and (217.76,357.33) .. (217.76,356.6) -- cycle ;
%Shape: Ellipse [id:dp11464049284456523] 
\draw   (220.37,356.6) .. controls (220.37,355.88) and (220.95,355.29) .. (221.67,355.29) .. controls (222.39,355.29) and (222.98,355.88) .. (222.98,356.6) .. controls (222.98,357.33) and (222.39,357.92) .. (221.67,357.92) .. controls (220.95,357.92) and (220.37,357.33) .. (220.37,356.6) -- cycle ;
%Shape: Ellipse [id:dp5836950774570326] 
\draw   (222.98,356.6) .. controls (222.98,355.88) and (223.56,355.29) .. (224.28,355.29) .. controls (225,355.29) and (225.59,355.88) .. (225.59,356.6) .. controls (225.59,357.33) and (225,357.92) .. (224.28,357.92) .. controls (223.56,357.92) and (222.98,357.33) .. (222.98,356.6) -- cycle ;
%Shape: Ellipse [id:dp5792842044022717] 
\draw   (225.59,356.6) .. controls (225.59,355.88) and (226.17,355.29) .. (226.89,355.29) .. controls (227.61,355.29) and (228.2,355.88) .. (228.2,356.6) .. controls (228.2,357.33) and (227.61,357.92) .. (226.89,357.92) .. controls (226.17,357.92) and (225.59,357.33) .. (225.59,356.6) -- cycle ;
%Shape: Ellipse [id:dp08319629189401745] 
\draw   (228.2,356.6) .. controls (228.2,355.88) and (228.78,355.29) .. (229.5,355.29) .. controls (230.22,355.29) and (230.81,355.88) .. (230.81,356.6) .. controls (230.81,357.33) and (230.22,357.92) .. (229.5,357.92) .. controls (228.78,357.92) and (228.2,357.33) .. (228.2,356.6) -- cycle ;
%Shape: Ellipse [id:dp8082813396693214] 
\draw   (230.81,356.6) .. controls (230.81,355.88) and (231.39,355.29) .. (232.11,355.29) .. controls (232.83,355.29) and (233.42,355.88) .. (233.42,356.6) .. controls (233.42,357.33) and (232.83,357.92) .. (232.11,357.92) .. controls (231.39,357.92) and (230.81,357.33) .. (230.81,356.6) -- cycle ;
%Shape: Ellipse [id:dp5698066104549309] 
\draw   (233.42,356.6) .. controls (233.42,355.88) and (234,355.29) .. (234.72,355.29) .. controls (235.44,355.29) and (236.03,355.88) .. (236.03,356.6) .. controls (236.03,357.33) and (235.44,357.92) .. (234.72,357.92) .. controls (234,357.92) and (233.42,357.33) .. (233.42,356.6) -- cycle ;
%Shape: Ellipse [id:dp3330198575090124] 
\draw   (215.15,356.6) .. controls (215.15,355.88) and (215.73,355.29) .. (216.45,355.29) .. controls (217.17,355.29) and (217.76,355.88) .. (217.76,356.6) .. controls (217.76,357.33) and (217.17,357.92) .. (216.45,357.92) .. controls (215.73,357.92) and (215.15,357.33) .. (215.15,356.6) -- cycle ;

%Shape: Ellipse [id:dp46726688137412764] 
\draw   (217.31,359.12) .. controls (217.31,358.4) and (217.9,357.81) .. (218.62,357.81) .. controls (219.34,357.81) and (219.92,358.4) .. (219.92,359.12) .. controls (219.92,359.85) and (219.34,360.43) .. (218.62,360.43) .. controls (217.9,360.43) and (217.31,359.85) .. (217.31,359.12) -- cycle ;
%Shape: Ellipse [id:dp9798246436037039] 
\draw   (220.37,359.12) .. controls (220.37,358.4) and (220.95,357.81) .. (221.67,357.81) .. controls (222.39,357.81) and (222.98,358.4) .. (222.98,359.12) .. controls (222.98,359.85) and (222.39,360.43) .. (221.67,360.43) .. controls (220.95,360.43) and (220.37,359.85) .. (220.37,359.12) -- cycle ;
%Shape: Ellipse [id:dp5885244737779123] 
\draw   (214.7,359.12) .. controls (214.7,358.4) and (215.29,357.81) .. (216.01,357.81) .. controls (216.73,357.81) and (217.31,358.4) .. (217.31,359.12) .. controls (217.31,359.85) and (216.73,360.43) .. (216.01,360.43) .. controls (215.29,360.43) and (214.7,359.85) .. (214.7,359.12) -- cycle ;
%Straight Lines [id:da849482832817732] 
\draw    (204.59,305.31) -- (204.59,335.2) ;
%Straight Lines [id:da7260299540759887] 
\draw    (204.59,305.31) -- (196.26,305.31) ;
\draw [shift={(194.26,305.31)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9233978450234925] 
\draw    (204.59,335.2) -- (214.29,335.2) ;

%Rounded Rect [id:dp9724447342102704] 
\draw   (210.35,384.42) .. controls (210.35,381.03) and (213.1,378.29) .. (216.48,378.29) -- (234.89,378.29) .. controls (238.28,378.29) and (241.03,381.03) .. (241.03,384.42) -- (241.03,416.52) .. controls (241.03,419.91) and (238.28,422.66) .. (234.89,422.66) -- (216.48,422.66) .. controls (213.1,422.66) and (210.35,419.91) .. (210.35,416.52) -- cycle ;
%Shape: Rectangle [id:dp11407280416827437] 
\draw   (214.94,403.21) -- (236.33,403.21) -- (236.33,418.88) -- (214.94,418.88) -- cycle ;
%Shape: Rectangle [id:dp0791358880297699] 
\draw   (214.94,390.56) -- (236.33,390.56) -- (236.33,396.91) -- (214.94,396.91) -- cycle ;
%Shape: Rectangle [id:dp8271258896263516] 
\draw   (214.94,382.32) -- (236.33,382.32) -- (236.33,388.67) -- (214.94,388.67) -- cycle ;
%Shape: Ellipse [id:dp6908668168556646] 
\draw   (217.76,410.11) .. controls (217.76,409.38) and (218.34,408.79) .. (219.06,408.79) .. controls (219.78,408.79) and (220.37,409.38) .. (220.37,410.11) .. controls (220.37,410.83) and (219.78,411.42) .. (219.06,411.42) .. controls (218.34,411.42) and (217.76,410.83) .. (217.76,410.11) -- cycle ;
%Shape: Ellipse [id:dp8756588528361469] 
\draw   (220.37,410.11) .. controls (220.37,409.38) and (220.95,408.79) .. (221.67,408.79) .. controls (222.39,408.79) and (222.98,409.38) .. (222.98,410.11) .. controls (222.98,410.83) and (222.39,411.42) .. (221.67,411.42) .. controls (220.95,411.42) and (220.37,410.83) .. (220.37,410.11) -- cycle ;
%Shape: Ellipse [id:dp8488362476836442] 
\draw   (222.98,410.11) .. controls (222.98,409.38) and (223.56,408.79) .. (224.28,408.79) .. controls (225,408.79) and (225.59,409.38) .. (225.59,410.11) .. controls (225.59,410.83) and (225,411.42) .. (224.28,411.42) .. controls (223.56,411.42) and (222.98,410.83) .. (222.98,410.11) -- cycle ;
%Shape: Ellipse [id:dp25882869732774916] 
\draw   (225.59,410.11) .. controls (225.59,409.38) and (226.17,408.79) .. (226.89,408.79) .. controls (227.61,408.79) and (228.2,409.38) .. (228.2,410.11) .. controls (228.2,410.83) and (227.61,411.42) .. (226.89,411.42) .. controls (226.17,411.42) and (225.59,410.83) .. (225.59,410.11) -- cycle ;
%Shape: Ellipse [id:dp5647167021502808] 
\draw   (228.2,410.11) .. controls (228.2,409.38) and (228.78,408.79) .. (229.5,408.79) .. controls (230.22,408.79) and (230.81,409.38) .. (230.81,410.11) .. controls (230.81,410.83) and (230.22,411.42) .. (229.5,411.42) .. controls (228.78,411.42) and (228.2,410.83) .. (228.2,410.11) -- cycle ;
%Shape: Ellipse [id:dp6784180996464308] 
\draw   (230.81,410.11) .. controls (230.81,409.38) and (231.39,408.79) .. (232.11,408.79) .. controls (232.83,408.79) and (233.42,409.38) .. (233.42,410.11) .. controls (233.42,410.83) and (232.83,411.42) .. (232.11,411.42) .. controls (231.39,411.42) and (230.81,410.83) .. (230.81,410.11) -- cycle ;
%Shape: Ellipse [id:dp9184212489639232] 
\draw   (233.42,410.11) .. controls (233.42,409.38) and (234,408.79) .. (234.72,408.79) .. controls (235.44,408.79) and (236.03,409.38) .. (236.03,410.11) .. controls (236.03,410.83) and (235.44,411.42) .. (234.72,411.42) .. controls (234,411.42) and (233.42,410.83) .. (233.42,410.11) -- cycle ;
%Shape: Ellipse [id:dp43231548746814763] 
\draw   (215.15,410.11) .. controls (215.15,409.38) and (215.73,408.79) .. (216.45,408.79) .. controls (217.17,408.79) and (217.76,409.38) .. (217.76,410.11) .. controls (217.76,410.83) and (217.17,411.42) .. (216.45,411.42) .. controls (215.73,411.42) and (215.15,410.83) .. (215.15,410.11) -- cycle ;

%Shape: Ellipse [id:dp31256552699341045] 
\draw   (217.76,412.62) .. controls (217.76,411.9) and (218.34,411.31) .. (219.06,411.31) .. controls (219.78,411.31) and (220.37,411.9) .. (220.37,412.62) .. controls (220.37,413.35) and (219.78,413.94) .. (219.06,413.94) .. controls (218.34,413.94) and (217.76,413.35) .. (217.76,412.62) -- cycle ;
%Shape: Ellipse [id:dp7206714716527487] 
\draw   (220.37,412.62) .. controls (220.37,411.9) and (220.95,411.31) .. (221.67,411.31) .. controls (222.39,411.31) and (222.98,411.9) .. (222.98,412.62) .. controls (222.98,413.35) and (222.39,413.94) .. (221.67,413.94) .. controls (220.95,413.94) and (220.37,413.35) .. (220.37,412.62) -- cycle ;
%Shape: Ellipse [id:dp9395833131590872] 
\draw   (222.98,412.62) .. controls (222.98,411.9) and (223.56,411.31) .. (224.28,411.31) .. controls (225,411.31) and (225.59,411.9) .. (225.59,412.62) .. controls (225.59,413.35) and (225,413.94) .. (224.28,413.94) .. controls (223.56,413.94) and (222.98,413.35) .. (222.98,412.62) -- cycle ;
%Shape: Ellipse [id:dp4588696051163976] 
\draw   (225.59,412.62) .. controls (225.59,411.9) and (226.17,411.31) .. (226.89,411.31) .. controls (227.61,411.31) and (228.2,411.9) .. (228.2,412.62) .. controls (228.2,413.35) and (227.61,413.94) .. (226.89,413.94) .. controls (226.17,413.94) and (225.59,413.35) .. (225.59,412.62) -- cycle ;
%Shape: Ellipse [id:dp20309385194063445] 
\draw   (228.2,412.62) .. controls (228.2,411.9) and (228.78,411.31) .. (229.5,411.31) .. controls (230.22,411.31) and (230.81,411.9) .. (230.81,412.62) .. controls (230.81,413.35) and (230.22,413.94) .. (229.5,413.94) .. controls (228.78,413.94) and (228.2,413.35) .. (228.2,412.62) -- cycle ;
%Shape: Ellipse [id:dp5268284978148461] 
\draw   (230.81,412.62) .. controls (230.81,411.9) and (231.39,411.31) .. (232.11,411.31) .. controls (232.83,411.31) and (233.42,411.9) .. (233.42,412.62) .. controls (233.42,413.35) and (232.83,413.94) .. (232.11,413.94) .. controls (231.39,413.94) and (230.81,413.35) .. (230.81,412.62) -- cycle ;
%Shape: Ellipse [id:dp70503366057257] 
\draw   (233.42,412.62) .. controls (233.42,411.9) and (234,411.31) .. (234.72,411.31) .. controls (235.44,411.31) and (236.03,411.9) .. (236.03,412.62) .. controls (236.03,413.35) and (235.44,413.94) .. (234.72,413.94) .. controls (234,413.94) and (233.42,413.35) .. (233.42,412.62) -- cycle ;
%Shape: Ellipse [id:dp2493398252254968] 
\draw   (215.15,412.62) .. controls (215.15,411.9) and (215.73,411.31) .. (216.45,411.31) .. controls (217.17,411.31) and (217.76,411.9) .. (217.76,412.62) .. controls (217.76,413.35) and (217.17,413.94) .. (216.45,413.94) .. controls (215.73,413.94) and (215.15,413.35) .. (215.15,412.62) -- cycle ;

%Shape: Ellipse [id:dp8015167034870776] 
\draw   (217.76,415.14) .. controls (217.76,414.42) and (218.34,413.83) .. (219.06,413.83) .. controls (219.78,413.83) and (220.37,414.42) .. (220.37,415.14) .. controls (220.37,415.87) and (219.78,416.45) .. (219.06,416.45) .. controls (218.34,416.45) and (217.76,415.87) .. (217.76,415.14) -- cycle ;
%Shape: Ellipse [id:dp1554707839649645] 
\draw   (220.37,415.14) .. controls (220.37,414.42) and (220.95,413.83) .. (221.67,413.83) .. controls (222.39,413.83) and (222.98,414.42) .. (222.98,415.14) .. controls (222.98,415.87) and (222.39,416.45) .. (221.67,416.45) .. controls (220.95,416.45) and (220.37,415.87) .. (220.37,415.14) -- cycle ;
%Shape: Ellipse [id:dp6140603384986296] 
\draw   (222.98,415.14) .. controls (222.98,414.42) and (223.56,413.83) .. (224.28,413.83) .. controls (225,413.83) and (225.59,414.42) .. (225.59,415.14) .. controls (225.59,415.87) and (225,416.45) .. (224.28,416.45) .. controls (223.56,416.45) and (222.98,415.87) .. (222.98,415.14) -- cycle ;
%Shape: Ellipse [id:dp16381997757644107] 
\draw   (225.59,415.14) .. controls (225.59,414.42) and (226.17,413.83) .. (226.89,413.83) .. controls (227.61,413.83) and (228.2,414.42) .. (228.2,415.14) .. controls (228.2,415.87) and (227.61,416.45) .. (226.89,416.45) .. controls (226.17,416.45) and (225.59,415.87) .. (225.59,415.14) -- cycle ;
%Shape: Ellipse [id:dp46177515525353474] 
\draw   (228.2,415.14) .. controls (228.2,414.42) and (228.78,413.83) .. (229.5,413.83) .. controls (230.22,413.83) and (230.81,414.42) .. (230.81,415.14) .. controls (230.81,415.87) and (230.22,416.45) .. (229.5,416.45) .. controls (228.78,416.45) and (228.2,415.87) .. (228.2,415.14) -- cycle ;
%Shape: Ellipse [id:dp1491407723675] 
\draw   (230.81,415.14) .. controls (230.81,414.42) and (231.39,413.83) .. (232.11,413.83) .. controls (232.83,413.83) and (233.42,414.42) .. (233.42,415.14) .. controls (233.42,415.87) and (232.83,416.45) .. (232.11,416.45) .. controls (231.39,416.45) and (230.81,415.87) .. (230.81,415.14) -- cycle ;
%Shape: Ellipse [id:dp226309348813996] 
\draw   (233.42,415.14) .. controls (233.42,414.42) and (234,413.83) .. (234.72,413.83) .. controls (235.44,413.83) and (236.03,414.42) .. (236.03,415.14) .. controls (236.03,415.87) and (235.44,416.45) .. (234.72,416.45) .. controls (234,416.45) and (233.42,415.87) .. (233.42,415.14) -- cycle ;
%Shape: Ellipse [id:dp6767937776224546] 
\draw   (215.15,415.14) .. controls (215.15,414.42) and (215.73,413.83) .. (216.45,413.83) .. controls (217.17,413.83) and (217.76,414.42) .. (217.76,415.14) .. controls (217.76,415.87) and (217.17,416.45) .. (216.45,416.45) .. controls (215.73,416.45) and (215.15,415.87) .. (215.15,415.14) -- cycle ;

%Straight Lines [id:da8039065910222065] 
\draw    (205.03,371.54) -- (205.03,393.26) ;
%Straight Lines [id:da5515037043085504] 
\draw    (205.03,371.54) -- (196.7,371.54) ;
\draw [shift={(194.7,371.54)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3869356084280491] 
\draw    (205.03,393.26) -- (214.73,393.26) ;

%Rounded Rect [id:dp3265880037695079] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (210.79,261.47) .. controls (210.79,258.08) and (213.54,255.34) .. (216.93,255.34) -- (235.33,255.34) .. controls (238.72,255.34) and (241.47,258.08) .. (241.47,261.47) -- (241.47,293.57) .. controls (241.47,296.96) and (238.72,299.71) .. (235.33,299.71) -- (216.93,299.71) .. controls (213.54,299.71) and (210.79,296.96) .. (210.79,293.57) -- cycle ;
%Shape: Rectangle [id:dp858148326738847] 
\draw   (215.38,280.26) -- (236.77,280.26) -- (236.77,295.93) -- (215.38,295.93) -- cycle ;
%Shape: Rectangle [id:dp3890899325197048] 
\draw   (215.38,267.61) -- (236.77,267.61) -- (236.77,273.96) -- (215.38,273.96) -- cycle ;
%Shape: Rectangle [id:dp3986779294125691] 
\draw   (215.38,259.37) -- (236.77,259.37) -- (236.77,265.72) -- (215.38,265.72) -- cycle ;
%Shape: Ellipse [id:dp29127395387902877] 
\draw   (218.2,287.16) .. controls (218.2,286.43) and (218.78,285.84) .. (219.5,285.84) .. controls (220.22,285.84) and (220.81,286.43) .. (220.81,287.16) .. controls (220.81,287.88) and (220.22,288.47) .. (219.5,288.47) .. controls (218.78,288.47) and (218.2,287.88) .. (218.2,287.16) -- cycle ;
%Shape: Ellipse [id:dp3715315144950446] 
\draw   (220.81,287.16) .. controls (220.81,286.43) and (221.39,285.84) .. (222.11,285.84) .. controls (222.83,285.84) and (223.42,286.43) .. (223.42,287.16) .. controls (223.42,287.88) and (222.83,288.47) .. (222.11,288.47) .. controls (221.39,288.47) and (220.81,287.88) .. (220.81,287.16) -- cycle ;
%Shape: Ellipse [id:dp9494789720581125] 
\draw   (223.42,287.16) .. controls (223.42,286.43) and (224,285.84) .. (224.72,285.84) .. controls (225.44,285.84) and (226.03,286.43) .. (226.03,287.16) .. controls (226.03,287.88) and (225.44,288.47) .. (224.72,288.47) .. controls (224,288.47) and (223.42,287.88) .. (223.42,287.16) -- cycle ;
%Shape: Ellipse [id:dp22729797206892943] 
\draw   (226.03,287.16) .. controls (226.03,286.43) and (226.61,285.84) .. (227.33,285.84) .. controls (228.05,285.84) and (228.64,286.43) .. (228.64,287.16) .. controls (228.64,287.88) and (228.05,288.47) .. (227.33,288.47) .. controls (226.61,288.47) and (226.03,287.88) .. (226.03,287.16) -- cycle ;
%Shape: Ellipse [id:dp806766632786267] 
\draw   (228.64,287.16) .. controls (228.64,286.43) and (229.22,285.84) .. (229.94,285.84) .. controls (230.66,285.84) and (231.25,286.43) .. (231.25,287.16) .. controls (231.25,287.88) and (230.66,288.47) .. (229.94,288.47) .. controls (229.22,288.47) and (228.64,287.88) .. (228.64,287.16) -- cycle ;
%Shape: Ellipse [id:dp5408602351342018] 
\draw   (231.25,287.16) .. controls (231.25,286.43) and (231.83,285.84) .. (232.55,285.84) .. controls (233.27,285.84) and (233.86,286.43) .. (233.86,287.16) .. controls (233.86,287.88) and (233.27,288.47) .. (232.55,288.47) .. controls (231.83,288.47) and (231.25,287.88) .. (231.25,287.16) -- cycle ;
%Shape: Ellipse [id:dp17732446342519714] 
\draw   (233.86,287.16) .. controls (233.86,286.43) and (234.44,285.84) .. (235.16,285.84) .. controls (235.88,285.84) and (236.47,286.43) .. (236.47,287.16) .. controls (236.47,287.88) and (235.88,288.47) .. (235.16,288.47) .. controls (234.44,288.47) and (233.86,287.88) .. (233.86,287.16) -- cycle ;
%Shape: Ellipse [id:dp05773397248236001] 
\draw   (215.59,287.16) .. controls (215.59,286.43) and (216.17,285.84) .. (216.89,285.84) .. controls (217.61,285.84) and (218.2,286.43) .. (218.2,287.16) .. controls (218.2,287.88) and (217.61,288.47) .. (216.89,288.47) .. controls (216.17,288.47) and (215.59,287.88) .. (215.59,287.16) -- cycle ;

%Shape: Ellipse [id:dp7025314345698943] 
\draw   (218.2,289.67) .. controls (218.2,288.95) and (218.78,288.36) .. (219.5,288.36) .. controls (220.22,288.36) and (220.81,288.95) .. (220.81,289.67) .. controls (220.81,290.4) and (220.22,290.99) .. (219.5,290.99) .. controls (218.78,290.99) and (218.2,290.4) .. (218.2,289.67) -- cycle ;
%Shape: Ellipse [id:dp5260475015331068] 
\draw   (220.81,289.67) .. controls (220.81,288.95) and (221.39,288.36) .. (222.11,288.36) .. controls (222.83,288.36) and (223.42,288.95) .. (223.42,289.67) .. controls (223.42,290.4) and (222.83,290.99) .. (222.11,290.99) .. controls (221.39,290.99) and (220.81,290.4) .. (220.81,289.67) -- cycle ;
%Shape: Ellipse [id:dp5271411777952644] 
\draw   (223.42,289.67) .. controls (223.42,288.95) and (224,288.36) .. (224.72,288.36) .. controls (225.44,288.36) and (226.03,288.95) .. (226.03,289.67) .. controls (226.03,290.4) and (225.44,290.99) .. (224.72,290.99) .. controls (224,290.99) and (223.42,290.4) .. (223.42,289.67) -- cycle ;
%Shape: Ellipse [id:dp2275843890880478] 
\draw   (226.03,289.67) .. controls (226.03,288.95) and (226.61,288.36) .. (227.33,288.36) .. controls (228.05,288.36) and (228.64,288.95) .. (228.64,289.67) .. controls (228.64,290.4) and (228.05,290.99) .. (227.33,290.99) .. controls (226.61,290.99) and (226.03,290.4) .. (226.03,289.67) -- cycle ;
%Shape: Ellipse [id:dp5750338060414968] 
\draw   (228.64,289.67) .. controls (228.64,288.95) and (229.22,288.36) .. (229.94,288.36) .. controls (230.66,288.36) and (231.25,288.95) .. (231.25,289.67) .. controls (231.25,290.4) and (230.66,290.99) .. (229.94,290.99) .. controls (229.22,290.99) and (228.64,290.4) .. (228.64,289.67) -- cycle ;
%Shape: Ellipse [id:dp5669669175176235] 
\draw   (231.25,289.67) .. controls (231.25,288.95) and (231.83,288.36) .. (232.55,288.36) .. controls (233.27,288.36) and (233.86,288.95) .. (233.86,289.67) .. controls (233.86,290.4) and (233.27,290.99) .. (232.55,290.99) .. controls (231.83,290.99) and (231.25,290.4) .. (231.25,289.67) -- cycle ;
%Shape: Ellipse [id:dp9155511746364113] 
\draw   (233.86,289.67) .. controls (233.86,288.95) and (234.44,288.36) .. (235.16,288.36) .. controls (235.88,288.36) and (236.47,288.95) .. (236.47,289.67) .. controls (236.47,290.4) and (235.88,290.99) .. (235.16,290.99) .. controls (234.44,290.99) and (233.86,290.4) .. (233.86,289.67) -- cycle ;
%Shape: Ellipse [id:dp6046992398489548] 
\draw   (215.59,289.67) .. controls (215.59,288.95) and (216.17,288.36) .. (216.89,288.36) .. controls (217.61,288.36) and (218.2,288.95) .. (218.2,289.67) .. controls (218.2,290.4) and (217.61,290.99) .. (216.89,290.99) .. controls (216.17,290.99) and (215.59,290.4) .. (215.59,289.67) -- cycle ;

%Shape: Ellipse [id:dp35462801314293024] 
\draw   (218.2,292.19) .. controls (218.2,291.47) and (218.78,290.88) .. (219.5,290.88) .. controls (220.22,290.88) and (220.81,291.47) .. (220.81,292.19) .. controls (220.81,292.92) and (220.22,293.5) .. (219.5,293.5) .. controls (218.78,293.5) and (218.2,292.92) .. (218.2,292.19) -- cycle ;
%Shape: Ellipse [id:dp14586160926090486] 
\draw   (220.81,292.19) .. controls (220.81,291.47) and (221.39,290.88) .. (222.11,290.88) .. controls (222.83,290.88) and (223.42,291.47) .. (223.42,292.19) .. controls (223.42,292.92) and (222.83,293.5) .. (222.11,293.5) .. controls (221.39,293.5) and (220.81,292.92) .. (220.81,292.19) -- cycle ;
%Shape: Ellipse [id:dp09031372527897696] 
\draw   (223.42,292.19) .. controls (223.42,291.47) and (224,290.88) .. (224.72,290.88) .. controls (225.44,290.88) and (226.03,291.47) .. (226.03,292.19) .. controls (226.03,292.92) and (225.44,293.5) .. (224.72,293.5) .. controls (224,293.5) and (223.42,292.92) .. (223.42,292.19) -- cycle ;
%Shape: Ellipse [id:dp0442095284348365] 
\draw   (226.03,292.19) .. controls (226.03,291.47) and (226.61,290.88) .. (227.33,290.88) .. controls (228.05,290.88) and (228.64,291.47) .. (228.64,292.19) .. controls (228.64,292.92) and (228.05,293.5) .. (227.33,293.5) .. controls (226.61,293.5) and (226.03,292.92) .. (226.03,292.19) -- cycle ;
%Shape: Ellipse [id:dp40033286539918556] 
\draw   (228.64,292.19) .. controls (228.64,291.47) and (229.22,290.88) .. (229.94,290.88) .. controls (230.66,290.88) and (231.25,291.47) .. (231.25,292.19) .. controls (231.25,292.92) and (230.66,293.5) .. (229.94,293.5) .. controls (229.22,293.5) and (228.64,292.92) .. (228.64,292.19) -- cycle ;
%Shape: Ellipse [id:dp728753309527314] 
\draw   (231.25,292.19) .. controls (231.25,291.47) and (231.83,290.88) .. (232.55,290.88) .. controls (233.27,290.88) and (233.86,291.47) .. (233.86,292.19) .. controls (233.86,292.92) and (233.27,293.5) .. (232.55,293.5) .. controls (231.83,293.5) and (231.25,292.92) .. (231.25,292.19) -- cycle ;
%Shape: Ellipse [id:dp11788353457511769] 
\draw   (233.86,292.19) .. controls (233.86,291.47) and (234.44,290.88) .. (235.16,290.88) .. controls (235.88,290.88) and (236.47,291.47) .. (236.47,292.19) .. controls (236.47,292.92) and (235.88,293.5) .. (235.16,293.5) .. controls (234.44,293.5) and (233.86,292.92) .. (233.86,292.19) -- cycle ;
%Shape: Ellipse [id:dp003317194283633196] 
\draw   (215.59,292.19) .. controls (215.59,291.47) and (216.17,290.88) .. (216.89,290.88) .. controls (217.61,290.88) and (218.2,291.47) .. (218.2,292.19) .. controls (218.2,292.92) and (217.61,293.5) .. (216.89,293.5) .. controls (216.17,293.5) and (215.59,292.92) .. (215.59,292.19) -- cycle ;

%Shape: Ellipse [id:dp6861968866404511] 
\draw   (218.2,294.71) .. controls (218.2,293.98) and (218.78,293.4) .. (219.5,293.4) .. controls (220.22,293.4) and (220.81,293.98) .. (220.81,294.71) .. controls (220.81,295.43) and (220.22,296.02) .. (219.5,296.02) .. controls (218.78,296.02) and (218.2,295.43) .. (218.2,294.71) -- cycle ;
%Shape: Ellipse [id:dp10670098110025217] 
\draw   (220.81,294.71) .. controls (220.81,293.98) and (221.39,293.4) .. (222.11,293.4) .. controls (222.83,293.4) and (223.42,293.98) .. (223.42,294.71) .. controls (223.42,295.43) and (222.83,296.02) .. (222.11,296.02) .. controls (221.39,296.02) and (220.81,295.43) .. (220.81,294.71) -- cycle ;
%Shape: Ellipse [id:dp7414170546535415] 
\draw   (223.42,294.71) .. controls (223.42,293.98) and (224,293.4) .. (224.72,293.4) .. controls (225.44,293.4) and (226.03,293.98) .. (226.03,294.71) .. controls (226.03,295.43) and (225.44,296.02) .. (224.72,296.02) .. controls (224,296.02) and (223.42,295.43) .. (223.42,294.71) -- cycle ;
%Shape: Ellipse [id:dp6630256246446322] 
\draw   (226.03,294.71) .. controls (226.03,293.98) and (226.61,293.4) .. (227.33,293.4) .. controls (228.05,293.4) and (228.64,293.98) .. (228.64,294.71) .. controls (228.64,295.43) and (228.05,296.02) .. (227.33,296.02) .. controls (226.61,296.02) and (226.03,295.43) .. (226.03,294.71) -- cycle ;
%Shape: Ellipse [id:dp22551526771504093] 
\draw   (215.59,294.71) .. controls (215.59,293.98) and (216.17,293.4) .. (216.89,293.4) .. controls (217.61,293.4) and (218.2,293.98) .. (218.2,294.71) .. controls (218.2,295.43) and (217.61,296.02) .. (216.89,296.02) .. controls (216.17,296.02) and (215.59,295.43) .. (215.59,294.71) -- cycle ;
%Straight Lines [id:da7055953715238918] 
\draw    (204.59,305.09) -- (204.59,270.31) ;
%Straight Lines [id:da26782077889816214] 
\draw    (204.59,305.09) -- (196.26,305.09) ;
\draw [shift={(194.26,305.09)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5169948881807334] 
\draw    (204.59,270.31) -- (214.29,270.31) ;

%Rounded Rect [id:dp5242295595338158] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (252.26,283.94) .. controls (252.26,280.55) and (255.01,277.81) .. (258.4,277.81) -- (276.81,277.81) .. controls (280.19,277.81) and (282.94,280.55) .. (282.94,283.94) -- (282.94,316.04) .. controls (282.94,319.43) and (280.19,322.18) .. (276.81,322.18) -- (258.4,322.18) .. controls (255.01,322.18) and (252.26,319.43) .. (252.26,316.04) -- cycle ;
%Shape: Rectangle [id:dp6211869257607836] 
\draw   (256.85,302.72) -- (278.25,302.72) -- (278.25,318.4) -- (256.85,318.4) -- cycle ;
%Shape: Rectangle [id:dp8723814219149268] 
\draw   (256.85,290.08) -- (278.25,290.08) -- (278.25,296.43) -- (256.85,296.43) -- cycle ;
%Shape: Rectangle [id:dp3375295504121034] 
\draw   (256.85,281.84) -- (278.25,281.84) -- (278.25,288.19) -- (256.85,288.19) -- cycle ;
%Shape: Ellipse [id:dp11733738593604226] 
\draw   (259.67,309.63) .. controls (259.67,308.9) and (260.26,308.31) .. (260.98,308.31) .. controls (261.7,308.31) and (262.28,308.9) .. (262.28,309.63) .. controls (262.28,310.35) and (261.7,310.94) .. (260.98,310.94) .. controls (260.26,310.94) and (259.67,310.35) .. (259.67,309.63) -- cycle ;
%Shape: Ellipse [id:dp5395053075293774] 
\draw   (262.28,309.63) .. controls (262.28,308.9) and (262.87,308.31) .. (263.59,308.31) .. controls (264.31,308.31) and (264.89,308.9) .. (264.89,309.63) .. controls (264.89,310.35) and (264.31,310.94) .. (263.59,310.94) .. controls (262.87,310.94) and (262.28,310.35) .. (262.28,309.63) -- cycle ;
%Shape: Ellipse [id:dp5569752578184337] 
\draw   (264.89,309.63) .. controls (264.89,308.9) and (265.48,308.31) .. (266.2,308.31) .. controls (266.92,308.31) and (267.5,308.9) .. (267.5,309.63) .. controls (267.5,310.35) and (266.92,310.94) .. (266.2,310.94) .. controls (265.48,310.94) and (264.89,310.35) .. (264.89,309.63) -- cycle ;
%Shape: Ellipse [id:dp01409161420346039] 
\draw   (267.5,309.63) .. controls (267.5,308.9) and (268.09,308.31) .. (268.81,308.31) .. controls (269.53,308.31) and (270.11,308.9) .. (270.11,309.63) .. controls (270.11,310.35) and (269.53,310.94) .. (268.81,310.94) .. controls (268.09,310.94) and (267.5,310.35) .. (267.5,309.63) -- cycle ;
%Shape: Ellipse [id:dp111113377613546] 
\draw   (270.11,309.63) .. controls (270.11,308.9) and (270.7,308.31) .. (271.42,308.31) .. controls (272.14,308.31) and (272.72,308.9) .. (272.72,309.63) .. controls (272.72,310.35) and (272.14,310.94) .. (271.42,310.94) .. controls (270.7,310.94) and (270.11,310.35) .. (270.11,309.63) -- cycle ;
%Shape: Ellipse [id:dp0804103666444489] 
\draw   (272.72,309.63) .. controls (272.72,308.9) and (273.31,308.31) .. (274.03,308.31) .. controls (274.75,308.31) and (275.33,308.9) .. (275.33,309.63) .. controls (275.33,310.35) and (274.75,310.94) .. (274.03,310.94) .. controls (273.31,310.94) and (272.72,310.35) .. (272.72,309.63) -- cycle ;
%Shape: Ellipse [id:dp020532972014801087] 
\draw   (275.33,309.63) .. controls (275.33,308.9) and (275.92,308.31) .. (276.64,308.31) .. controls (277.36,308.31) and (277.94,308.9) .. (277.94,309.63) .. controls (277.94,310.35) and (277.36,310.94) .. (276.64,310.94) .. controls (275.92,310.94) and (275.33,310.35) .. (275.33,309.63) -- cycle ;
%Shape: Ellipse [id:dp06728804154706491] 
\draw   (257.06,309.63) .. controls (257.06,308.9) and (257.65,308.31) .. (258.37,308.31) .. controls (259.09,308.31) and (259.67,308.9) .. (259.67,309.63) .. controls (259.67,310.35) and (259.09,310.94) .. (258.37,310.94) .. controls (257.65,310.94) and (257.06,310.35) .. (257.06,309.63) -- cycle ;

%Shape: Ellipse [id:dp5901083504513323] 
\draw   (259.67,312.14) .. controls (259.67,311.42) and (260.26,310.83) .. (260.98,310.83) .. controls (261.7,310.83) and (262.28,311.42) .. (262.28,312.14) .. controls (262.28,312.87) and (261.7,313.46) .. (260.98,313.46) .. controls (260.26,313.46) and (259.67,312.87) .. (259.67,312.14) -- cycle ;
%Shape: Ellipse [id:dp5366322069845173] 
\draw   (262.28,312.14) .. controls (262.28,311.42) and (262.87,310.83) .. (263.59,310.83) .. controls (264.31,310.83) and (264.89,311.42) .. (264.89,312.14) .. controls (264.89,312.87) and (264.31,313.46) .. (263.59,313.46) .. controls (262.87,313.46) and (262.28,312.87) .. (262.28,312.14) -- cycle ;
%Shape: Ellipse [id:dp2914512552914523] 
\draw   (264.89,312.14) .. controls (264.89,311.42) and (265.48,310.83) .. (266.2,310.83) .. controls (266.92,310.83) and (267.5,311.42) .. (267.5,312.14) .. controls (267.5,312.87) and (266.92,313.46) .. (266.2,313.46) .. controls (265.48,313.46) and (264.89,312.87) .. (264.89,312.14) -- cycle ;
%Shape: Ellipse [id:dp595625681582046] 
\draw   (267.5,312.14) .. controls (267.5,311.42) and (268.09,310.83) .. (268.81,310.83) .. controls (269.53,310.83) and (270.11,311.42) .. (270.11,312.14) .. controls (270.11,312.87) and (269.53,313.46) .. (268.81,313.46) .. controls (268.09,313.46) and (267.5,312.87) .. (267.5,312.14) -- cycle ;
%Shape: Ellipse [id:dp2674343094997367] 
\draw   (270.11,312.14) .. controls (270.11,311.42) and (270.7,310.83) .. (271.42,310.83) .. controls (272.14,310.83) and (272.72,311.42) .. (272.72,312.14) .. controls (272.72,312.87) and (272.14,313.46) .. (271.42,313.46) .. controls (270.7,313.46) and (270.11,312.87) .. (270.11,312.14) -- cycle ;
%Shape: Ellipse [id:dp4853516371441684] 
\draw   (272.72,312.14) .. controls (272.72,311.42) and (273.31,310.83) .. (274.03,310.83) .. controls (274.75,310.83) and (275.33,311.42) .. (275.33,312.14) .. controls (275.33,312.87) and (274.75,313.46) .. (274.03,313.46) .. controls (273.31,313.46) and (272.72,312.87) .. (272.72,312.14) -- cycle ;
%Shape: Ellipse [id:dp4401072601837155] 
\draw   (275.33,312.14) .. controls (275.33,311.42) and (275.92,310.83) .. (276.64,310.83) .. controls (277.36,310.83) and (277.94,311.42) .. (277.94,312.14) .. controls (277.94,312.87) and (277.36,313.46) .. (276.64,313.46) .. controls (275.92,313.46) and (275.33,312.87) .. (275.33,312.14) -- cycle ;
%Shape: Ellipse [id:dp2497050999781283] 
\draw   (257.06,312.14) .. controls (257.06,311.42) and (257.65,310.83) .. (258.37,310.83) .. controls (259.09,310.83) and (259.67,311.42) .. (259.67,312.14) .. controls (259.67,312.87) and (259.09,313.46) .. (258.37,313.46) .. controls (257.65,313.46) and (257.06,312.87) .. (257.06,312.14) -- cycle ;

%Shape: Ellipse [id:dp914169564189032] 
\draw   (259.67,314.66) .. controls (259.67,313.94) and (260.26,313.35) .. (260.98,313.35) .. controls (261.7,313.35) and (262.28,313.94) .. (262.28,314.66) .. controls (262.28,315.39) and (261.7,315.97) .. (260.98,315.97) .. controls (260.26,315.97) and (259.67,315.39) .. (259.67,314.66) -- cycle ;
%Shape: Ellipse [id:dp7172001111008128] 
\draw   (262.28,314.66) .. controls (262.28,313.94) and (262.87,313.35) .. (263.59,313.35) .. controls (264.31,313.35) and (264.89,313.94) .. (264.89,314.66) .. controls (264.89,315.39) and (264.31,315.97) .. (263.59,315.97) .. controls (262.87,315.97) and (262.28,315.39) .. (262.28,314.66) -- cycle ;
%Shape: Ellipse [id:dp8462618017690244] 
\draw   (264.89,314.66) .. controls (264.89,313.94) and (265.48,313.35) .. (266.2,313.35) .. controls (266.92,313.35) and (267.5,313.94) .. (267.5,314.66) .. controls (267.5,315.39) and (266.92,315.97) .. (266.2,315.97) .. controls (265.48,315.97) and (264.89,315.39) .. (264.89,314.66) -- cycle ;
%Shape: Ellipse [id:dp5808739641413501] 
\draw   (267.5,314.66) .. controls (267.5,313.94) and (268.09,313.35) .. (268.81,313.35) .. controls (269.53,313.35) and (270.11,313.94) .. (270.11,314.66) .. controls (270.11,315.39) and (269.53,315.97) .. (268.81,315.97) .. controls (268.09,315.97) and (267.5,315.39) .. (267.5,314.66) -- cycle ;
%Shape: Ellipse [id:dp10871259484709461] 
\draw   (270.11,314.66) .. controls (270.11,313.94) and (270.7,313.35) .. (271.42,313.35) .. controls (272.14,313.35) and (272.72,313.94) .. (272.72,314.66) .. controls (272.72,315.39) and (272.14,315.97) .. (271.42,315.97) .. controls (270.7,315.97) and (270.11,315.39) .. (270.11,314.66) -- cycle ;
%Shape: Ellipse [id:dp32762847689357466] 
\draw   (272.72,314.66) .. controls (272.72,313.94) and (273.31,313.35) .. (274.03,313.35) .. controls (274.75,313.35) and (275.33,313.94) .. (275.33,314.66) .. controls (275.33,315.39) and (274.75,315.97) .. (274.03,315.97) .. controls (273.31,315.97) and (272.72,315.39) .. (272.72,314.66) -- cycle ;
%Shape: Ellipse [id:dp9705334531593506] 
\draw   (275.33,314.66) .. controls (275.33,313.94) and (275.92,313.35) .. (276.64,313.35) .. controls (277.36,313.35) and (277.94,313.94) .. (277.94,314.66) .. controls (277.94,315.39) and (277.36,315.97) .. (276.64,315.97) .. controls (275.92,315.97) and (275.33,315.39) .. (275.33,314.66) -- cycle ;
%Shape: Ellipse [id:dp9501946384920466] 
\draw   (257.06,314.66) .. controls (257.06,313.94) and (257.65,313.35) .. (258.37,313.35) .. controls (259.09,313.35) and (259.67,313.94) .. (259.67,314.66) .. controls (259.67,315.39) and (259.09,315.97) .. (258.37,315.97) .. controls (257.65,315.97) and (257.06,315.39) .. (257.06,314.66) -- cycle ;

%Shape: Ellipse [id:dp5157842111102533] 
\draw   (259.23,317.18) .. controls (259.23,316.45) and (259.81,315.87) .. (260.54,315.87) .. controls (261.26,315.87) and (261.84,316.45) .. (261.84,317.18) .. controls (261.84,317.9) and (261.26,318.49) .. (260.54,318.49) .. controls (259.81,318.49) and (259.23,317.9) .. (259.23,317.18) -- cycle ;
%Shape: Ellipse [id:dp41117681491461266] 
\draw   (262.28,317.18) .. controls (262.28,316.45) and (262.87,315.87) .. (263.59,315.87) .. controls (264.31,315.87) and (264.89,316.45) .. (264.89,317.18) .. controls (264.89,317.9) and (264.31,318.49) .. (263.59,318.49) .. controls (262.87,318.49) and (262.28,317.9) .. (262.28,317.18) -- cycle ;
%Shape: Ellipse [id:dp21786485358647778] 
\draw   (264.89,317.18) .. controls (264.89,316.45) and (265.48,315.87) .. (266.2,315.87) .. controls (266.92,315.87) and (267.5,316.45) .. (267.5,317.18) .. controls (267.5,317.9) and (266.92,318.49) .. (266.2,318.49) .. controls (265.48,318.49) and (264.89,317.9) .. (264.89,317.18) -- cycle ;
%Shape: Ellipse [id:dp08319441033207164] 
\draw   (256.62,317.18) .. controls (256.62,316.45) and (257.2,315.87) .. (257.93,315.87) .. controls (258.65,315.87) and (259.23,316.45) .. (259.23,317.18) .. controls (259.23,317.9) and (258.65,318.49) .. (257.93,318.49) .. controls (257.2,318.49) and (256.62,317.9) .. (256.62,317.18) -- cycle ;
%Straight Lines [id:da2764048221437376] 
\draw    (246.5,262.47) -- (246.5,293.47) ;
%Straight Lines [id:da6673985777279345] 
\draw    (246.5,262.47) -- (238.17,262.47) ;
\draw [shift={(236.17,262.47)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9097681068782557] 
\draw    (246.5,293.47) -- (256.21,293.47) ;

%Straight Lines [id:da5063810813702323] 
\draw    (288.58,285.02) -- (288.58,292.88) ;
%Straight Lines [id:da7905187911237124] 
\draw    (288.58,285.02) -- (280.25,285.02) ;
\draw [shift={(278.25,285.02)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6574591266441436] 
\draw    (288.58,292.88) -- (298.28,292.88) ;

%Rounded Rect [id:dp9311925826821115] 
\draw   (252.26,342.06) .. controls (252.26,338.67) and (255.01,335.92) .. (258.4,335.92) -- (276.81,335.92) .. controls (280.19,335.92) and (282.94,338.67) .. (282.94,342.06) -- (282.94,374.16) .. controls (282.94,377.55) and (280.19,380.29) .. (276.81,380.29) -- (258.4,380.29) .. controls (255.01,380.29) and (252.26,377.55) .. (252.26,374.16) -- cycle ;
%Shape: Rectangle [id:dp30754197043768183] 
\draw   (256.85,360.84) -- (278.25,360.84) -- (278.25,376.52) -- (256.85,376.52) -- cycle ;
%Shape: Rectangle [id:dp6491574081425104] 
\draw   (256.85,348.2) -- (278.25,348.2) -- (278.25,354.55) -- (256.85,354.55) -- cycle ;
%Shape: Rectangle [id:dp5872051114117376] 
\draw   (256.85,339.96) -- (278.25,339.96) -- (278.25,346.31) -- (256.85,346.31) -- cycle ;
%Shape: Ellipse [id:dp4187128652333838] 
\draw   (259.67,367.74) .. controls (259.67,367.02) and (260.26,366.43) .. (260.98,366.43) .. controls (261.7,366.43) and (262.28,367.02) .. (262.28,367.74) .. controls (262.28,368.47) and (261.7,369.05) .. (260.98,369.05) .. controls (260.26,369.05) and (259.67,368.47) .. (259.67,367.74) -- cycle ;
%Shape: Ellipse [id:dp7265220682944278] 
\draw   (262.28,367.74) .. controls (262.28,367.02) and (262.87,366.43) .. (263.59,366.43) .. controls (264.31,366.43) and (264.89,367.02) .. (264.89,367.74) .. controls (264.89,368.47) and (264.31,369.05) .. (263.59,369.05) .. controls (262.87,369.05) and (262.28,368.47) .. (262.28,367.74) -- cycle ;
%Shape: Ellipse [id:dp4565181779373153] 
\draw   (264.89,367.74) .. controls (264.89,367.02) and (265.48,366.43) .. (266.2,366.43) .. controls (266.92,366.43) and (267.5,367.02) .. (267.5,367.74) .. controls (267.5,368.47) and (266.92,369.05) .. (266.2,369.05) .. controls (265.48,369.05) and (264.89,368.47) .. (264.89,367.74) -- cycle ;
%Shape: Ellipse [id:dp9719093097015967] 
\draw   (267.5,367.74) .. controls (267.5,367.02) and (268.09,366.43) .. (268.81,366.43) .. controls (269.53,366.43) and (270.11,367.02) .. (270.11,367.74) .. controls (270.11,368.47) and (269.53,369.05) .. (268.81,369.05) .. controls (268.09,369.05) and (267.5,368.47) .. (267.5,367.74) -- cycle ;
%Shape: Ellipse [id:dp8483859697570955] 
\draw   (270.11,367.74) .. controls (270.11,367.02) and (270.7,366.43) .. (271.42,366.43) .. controls (272.14,366.43) and (272.72,367.02) .. (272.72,367.74) .. controls (272.72,368.47) and (272.14,369.05) .. (271.42,369.05) .. controls (270.7,369.05) and (270.11,368.47) .. (270.11,367.74) -- cycle ;
%Shape: Ellipse [id:dp1406954554337292] 
\draw   (272.72,367.74) .. controls (272.72,367.02) and (273.31,366.43) .. (274.03,366.43) .. controls (274.75,366.43) and (275.33,367.02) .. (275.33,367.74) .. controls (275.33,368.47) and (274.75,369.05) .. (274.03,369.05) .. controls (273.31,369.05) and (272.72,368.47) .. (272.72,367.74) -- cycle ;
%Shape: Ellipse [id:dp817135235303712] 
\draw   (275.33,367.74) .. controls (275.33,367.02) and (275.92,366.43) .. (276.64,366.43) .. controls (277.36,366.43) and (277.94,367.02) .. (277.94,367.74) .. controls (277.94,368.47) and (277.36,369.05) .. (276.64,369.05) .. controls (275.92,369.05) and (275.33,368.47) .. (275.33,367.74) -- cycle ;
%Shape: Ellipse [id:dp6188432477786145] 
\draw   (257.06,367.74) .. controls (257.06,367.02) and (257.65,366.43) .. (258.37,366.43) .. controls (259.09,366.43) and (259.67,367.02) .. (259.67,367.74) .. controls (259.67,368.47) and (259.09,369.05) .. (258.37,369.05) .. controls (257.65,369.05) and (257.06,368.47) .. (257.06,367.74) -- cycle ;

%Shape: Ellipse [id:dp4485509691817029] 
\draw   (259.67,370.26) .. controls (259.67,369.53) and (260.26,368.95) .. (260.98,368.95) .. controls (261.7,368.95) and (262.28,369.53) .. (262.28,370.26) .. controls (262.28,370.98) and (261.7,371.57) .. (260.98,371.57) .. controls (260.26,371.57) and (259.67,370.98) .. (259.67,370.26) -- cycle ;
%Shape: Ellipse [id:dp26458917665209736] 
\draw   (262.28,370.26) .. controls (262.28,369.53) and (262.87,368.95) .. (263.59,368.95) .. controls (264.31,368.95) and (264.89,369.53) .. (264.89,370.26) .. controls (264.89,370.98) and (264.31,371.57) .. (263.59,371.57) .. controls (262.87,371.57) and (262.28,370.98) .. (262.28,370.26) -- cycle ;
%Shape: Ellipse [id:dp23346066971894452] 
\draw   (264.89,370.26) .. controls (264.89,369.53) and (265.48,368.95) .. (266.2,368.95) .. controls (266.92,368.95) and (267.5,369.53) .. (267.5,370.26) .. controls (267.5,370.98) and (266.92,371.57) .. (266.2,371.57) .. controls (265.48,371.57) and (264.89,370.98) .. (264.89,370.26) -- cycle ;
%Shape: Ellipse [id:dp10599844313858231] 
\draw   (267.5,370.26) .. controls (267.5,369.53) and (268.09,368.95) .. (268.81,368.95) .. controls (269.53,368.95) and (270.11,369.53) .. (270.11,370.26) .. controls (270.11,370.98) and (269.53,371.57) .. (268.81,371.57) .. controls (268.09,371.57) and (267.5,370.98) .. (267.5,370.26) -- cycle ;
%Shape: Ellipse [id:dp7809736612458764] 
\draw   (270.11,370.26) .. controls (270.11,369.53) and (270.7,368.95) .. (271.42,368.95) .. controls (272.14,368.95) and (272.72,369.53) .. (272.72,370.26) .. controls (272.72,370.98) and (272.14,371.57) .. (271.42,371.57) .. controls (270.7,371.57) and (270.11,370.98) .. (270.11,370.26) -- cycle ;
%Shape: Ellipse [id:dp6917802606908019] 
\draw   (272.72,370.26) .. controls (272.72,369.53) and (273.31,368.95) .. (274.03,368.95) .. controls (274.75,368.95) and (275.33,369.53) .. (275.33,370.26) .. controls (275.33,370.98) and (274.75,371.57) .. (274.03,371.57) .. controls (273.31,371.57) and (272.72,370.98) .. (272.72,370.26) -- cycle ;
%Shape: Ellipse [id:dp3993674594851795] 
\draw   (275.33,370.26) .. controls (275.33,369.53) and (275.92,368.95) .. (276.64,368.95) .. controls (277.36,368.95) and (277.94,369.53) .. (277.94,370.26) .. controls (277.94,370.98) and (277.36,371.57) .. (276.64,371.57) .. controls (275.92,371.57) and (275.33,370.98) .. (275.33,370.26) -- cycle ;
%Shape: Ellipse [id:dp5386243307863465] 
\draw   (257.06,370.26) .. controls (257.06,369.53) and (257.65,368.95) .. (258.37,368.95) .. controls (259.09,368.95) and (259.67,369.53) .. (259.67,370.26) .. controls (259.67,370.98) and (259.09,371.57) .. (258.37,371.57) .. controls (257.65,371.57) and (257.06,370.98) .. (257.06,370.26) -- cycle ;

%Shape: Ellipse [id:dp6502530595069951] 
\draw   (259.67,372.78) .. controls (259.67,372.05) and (260.26,371.47) .. (260.98,371.47) .. controls (261.7,371.47) and (262.28,372.05) .. (262.28,372.78) .. controls (262.28,373.5) and (261.7,374.09) .. (260.98,374.09) .. controls (260.26,374.09) and (259.67,373.5) .. (259.67,372.78) -- cycle ;
%Shape: Ellipse [id:dp22585841473649348] 
\draw   (262.28,372.78) .. controls (262.28,372.05) and (262.87,371.47) .. (263.59,371.47) .. controls (264.31,371.47) and (264.89,372.05) .. (264.89,372.78) .. controls (264.89,373.5) and (264.31,374.09) .. (263.59,374.09) .. controls (262.87,374.09) and (262.28,373.5) .. (262.28,372.78) -- cycle ;
%Shape: Ellipse [id:dp8639636349613526] 
\draw   (264.89,372.78) .. controls (264.89,372.05) and (265.48,371.47) .. (266.2,371.47) .. controls (266.92,371.47) and (267.5,372.05) .. (267.5,372.78) .. controls (267.5,373.5) and (266.92,374.09) .. (266.2,374.09) .. controls (265.48,374.09) and (264.89,373.5) .. (264.89,372.78) -- cycle ;
%Shape: Ellipse [id:dp17539343615411118] 
\draw   (267.5,372.78) .. controls (267.5,372.05) and (268.09,371.47) .. (268.81,371.47) .. controls (269.53,371.47) and (270.11,372.05) .. (270.11,372.78) .. controls (270.11,373.5) and (269.53,374.09) .. (268.81,374.09) .. controls (268.09,374.09) and (267.5,373.5) .. (267.5,372.78) -- cycle ;
%Shape: Ellipse [id:dp20872387506227907] 
\draw   (270.11,372.78) .. controls (270.11,372.05) and (270.7,371.47) .. (271.42,371.47) .. controls (272.14,371.47) and (272.72,372.05) .. (272.72,372.78) .. controls (272.72,373.5) and (272.14,374.09) .. (271.42,374.09) .. controls (270.7,374.09) and (270.11,373.5) .. (270.11,372.78) -- cycle ;
%Shape: Ellipse [id:dp5381222443140099] 
\draw   (272.72,372.78) .. controls (272.72,372.05) and (273.31,371.47) .. (274.03,371.47) .. controls (274.75,371.47) and (275.33,372.05) .. (275.33,372.78) .. controls (275.33,373.5) and (274.75,374.09) .. (274.03,374.09) .. controls (273.31,374.09) and (272.72,373.5) .. (272.72,372.78) -- cycle ;
%Shape: Ellipse [id:dp7252619289903834] 
\draw   (275.33,372.78) .. controls (275.33,372.05) and (275.92,371.47) .. (276.64,371.47) .. controls (277.36,371.47) and (277.94,372.05) .. (277.94,372.78) .. controls (277.94,373.5) and (277.36,374.09) .. (276.64,374.09) .. controls (275.92,374.09) and (275.33,373.5) .. (275.33,372.78) -- cycle ;
%Shape: Ellipse [id:dp43252818231593104] 
\draw   (257.06,372.78) .. controls (257.06,372.05) and (257.65,371.47) .. (258.37,371.47) .. controls (259.09,371.47) and (259.67,372.05) .. (259.67,372.78) .. controls (259.67,373.5) and (259.09,374.09) .. (258.37,374.09) .. controls (257.65,374.09) and (257.06,373.5) .. (257.06,372.78) -- cycle ;

%Shape: Ellipse [id:dp7936368120050268] 
\draw   (257.06,375.4) .. controls (257.06,374.68) and (257.65,374.09) .. (258.37,374.09) .. controls (259.09,374.09) and (259.67,374.68) .. (259.67,375.4) .. controls (259.67,376.13) and (259.09,376.71) .. (258.37,376.71) .. controls (257.65,376.71) and (257.06,376.13) .. (257.06,375.4) -- cycle ;
%Shape: Ellipse [id:dp661194568888706] 
\draw   (259.67,375.4) .. controls (259.67,374.68) and (260.26,374.09) .. (260.98,374.09) .. controls (261.7,374.09) and (262.28,374.68) .. (262.28,375.4) .. controls (262.28,376.13) and (261.7,376.71) .. (260.98,376.71) .. controls (260.26,376.71) and (259.67,376.13) .. (259.67,375.4) -- cycle ;
%Shape: Ellipse [id:dp05537860666436156] 
\draw   (217.76,417.77) .. controls (217.76,417.04) and (218.34,416.45) .. (219.06,416.45) .. controls (219.78,416.45) and (220.37,417.04) .. (220.37,417.77) .. controls (220.37,418.49) and (219.78,419.08) .. (219.06,419.08) .. controls (218.34,419.08) and (217.76,418.49) .. (217.76,417.77) -- cycle ;
%Shape: Ellipse [id:dp7081281031404907] 
\draw   (215.15,417.77) .. controls (215.15,417.04) and (215.73,416.45) .. (216.45,416.45) .. controls (217.17,416.45) and (217.76,417.04) .. (217.76,417.77) .. controls (217.76,418.49) and (217.17,419.08) .. (216.45,419.08) .. controls (215.73,419.08) and (215.15,418.49) .. (215.15,417.77) -- cycle ;
%Straight Lines [id:da10840073270618422] 
\draw    (246.94,327.15) -- (246.94,350.83) ;
%Straight Lines [id:da6512471824342352] 
\draw    (246.94,327.15) -- (238.61,327.15) ;
\draw [shift={(236.61,327.15)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49905237682423254] 
\draw    (246.94,350.83) -- (256.65,350.83) ;

%Rounded Rect [id:dp9835080070161393] 
\draw   (252.71,226.79) .. controls (252.71,223.41) and (255.45,220.66) .. (258.84,220.66) -- (277.25,220.66) .. controls (280.64,220.66) and (283.38,223.41) .. (283.38,226.79) -- (283.38,258.9) .. controls (283.38,262.28) and (280.64,265.03) .. (277.25,265.03) -- (258.84,265.03) .. controls (255.45,265.03) and (252.71,262.28) .. (252.71,258.9) -- cycle ;
%Shape: Rectangle [id:dp3159776725322012] 
\draw   (257.3,245.58) -- (278.69,245.58) -- (278.69,261.25) -- (257.3,261.25) -- cycle ;
%Shape: Rectangle [id:dp5806246099659949] 
\draw   (257.3,232.93) -- (278.69,232.93) -- (278.69,239.28) -- (257.3,239.28) -- cycle ;
%Shape: Rectangle [id:dp44787165099100945] 
\draw   (257.3,224.69) -- (278.69,224.69) -- (278.69,231.04) -- (257.3,231.04) -- cycle ;
%Shape: Ellipse [id:dp48220327801080276] 
\draw   (260.11,252.48) .. controls (260.11,251.75) and (260.7,251.17) .. (261.42,251.17) .. controls (262.14,251.17) and (262.72,251.75) .. (262.72,252.48) .. controls (262.72,253.2) and (262.14,253.79) .. (261.42,253.79) .. controls (260.7,253.79) and (260.11,253.2) .. (260.11,252.48) -- cycle ;
%Shape: Ellipse [id:dp40192274134018247] 
\draw   (262.72,252.48) .. controls (262.72,251.75) and (263.31,251.17) .. (264.03,251.17) .. controls (264.75,251.17) and (265.33,251.75) .. (265.33,252.48) .. controls (265.33,253.2) and (264.75,253.79) .. (264.03,253.79) .. controls (263.31,253.79) and (262.72,253.2) .. (262.72,252.48) -- cycle ;
%Shape: Ellipse [id:dp025255335441960236] 
\draw   (265.33,252.48) .. controls (265.33,251.75) and (265.92,251.17) .. (266.64,251.17) .. controls (267.36,251.17) and (267.94,251.75) .. (267.94,252.48) .. controls (267.94,253.2) and (267.36,253.79) .. (266.64,253.79) .. controls (265.92,253.79) and (265.33,253.2) .. (265.33,252.48) -- cycle ;
%Shape: Ellipse [id:dp746491536282373] 
\draw   (267.94,252.48) .. controls (267.94,251.75) and (268.53,251.17) .. (269.25,251.17) .. controls (269.97,251.17) and (270.55,251.75) .. (270.55,252.48) .. controls (270.55,253.2) and (269.97,253.79) .. (269.25,253.79) .. controls (268.53,253.79) and (267.94,253.2) .. (267.94,252.48) -- cycle ;
%Shape: Ellipse [id:dp7898470700566089] 
\draw   (270.55,252.48) .. controls (270.55,251.75) and (271.14,251.17) .. (271.86,251.17) .. controls (272.58,251.17) and (273.16,251.75) .. (273.16,252.48) .. controls (273.16,253.2) and (272.58,253.79) .. (271.86,253.79) .. controls (271.14,253.79) and (270.55,253.2) .. (270.55,252.48) -- cycle ;
%Shape: Ellipse [id:dp6167563091930515] 
\draw   (273.16,252.48) .. controls (273.16,251.75) and (273.75,251.17) .. (274.47,251.17) .. controls (275.19,251.17) and (275.77,251.75) .. (275.77,252.48) .. controls (275.77,253.2) and (275.19,253.79) .. (274.47,253.79) .. controls (273.75,253.79) and (273.16,253.2) .. (273.16,252.48) -- cycle ;
%Shape: Ellipse [id:dp12384871039182888] 
\draw   (275.77,252.48) .. controls (275.77,251.75) and (276.36,251.17) .. (277.08,251.17) .. controls (277.8,251.17) and (278.38,251.75) .. (278.38,252.48) .. controls (278.38,253.2) and (277.8,253.79) .. (277.08,253.79) .. controls (276.36,253.79) and (275.77,253.2) .. (275.77,252.48) -- cycle ;
%Shape: Ellipse [id:dp9986299862817316] 
\draw   (257.5,252.48) .. controls (257.5,251.75) and (258.09,251.17) .. (258.81,251.17) .. controls (259.53,251.17) and (260.11,251.75) .. (260.11,252.48) .. controls (260.11,253.2) and (259.53,253.79) .. (258.81,253.79) .. controls (258.09,253.79) and (257.5,253.2) .. (257.5,252.48) -- cycle ;

%Shape: Ellipse [id:dp9853468431267745] 
\draw   (260.11,255) .. controls (260.11,254.27) and (260.7,253.68) .. (261.42,253.68) .. controls (262.14,253.68) and (262.72,254.27) .. (262.72,255) .. controls (262.72,255.72) and (262.14,256.31) .. (261.42,256.31) .. controls (260.7,256.31) and (260.11,255.72) .. (260.11,255) -- cycle ;
%Shape: Ellipse [id:dp2687575604402146] 
\draw   (262.72,255) .. controls (262.72,254.27) and (263.31,253.68) .. (264.03,253.68) .. controls (264.75,253.68) and (265.33,254.27) .. (265.33,255) .. controls (265.33,255.72) and (264.75,256.31) .. (264.03,256.31) .. controls (263.31,256.31) and (262.72,255.72) .. (262.72,255) -- cycle ;
%Shape: Ellipse [id:dp0008309747878627594] 
\draw   (265.33,255) .. controls (265.33,254.27) and (265.92,253.68) .. (266.64,253.68) .. controls (267.36,253.68) and (267.94,254.27) .. (267.94,255) .. controls (267.94,255.72) and (267.36,256.31) .. (266.64,256.31) .. controls (265.92,256.31) and (265.33,255.72) .. (265.33,255) -- cycle ;
%Shape: Ellipse [id:dp9235071728797661] 
\draw   (267.94,255) .. controls (267.94,254.27) and (268.53,253.68) .. (269.25,253.68) .. controls (269.97,253.68) and (270.55,254.27) .. (270.55,255) .. controls (270.55,255.72) and (269.97,256.31) .. (269.25,256.31) .. controls (268.53,256.31) and (267.94,255.72) .. (267.94,255) -- cycle ;
%Shape: Ellipse [id:dp9439753433483278] 
\draw   (270.55,255) .. controls (270.55,254.27) and (271.14,253.68) .. (271.86,253.68) .. controls (272.58,253.68) and (273.16,254.27) .. (273.16,255) .. controls (273.16,255.72) and (272.58,256.31) .. (271.86,256.31) .. controls (271.14,256.31) and (270.55,255.72) .. (270.55,255) -- cycle ;
%Shape: Ellipse [id:dp12590029741414654] 
\draw   (273.16,255) .. controls (273.16,254.27) and (273.75,253.68) .. (274.47,253.68) .. controls (275.19,253.68) and (275.77,254.27) .. (275.77,255) .. controls (275.77,255.72) and (275.19,256.31) .. (274.47,256.31) .. controls (273.75,256.31) and (273.16,255.72) .. (273.16,255) -- cycle ;
%Shape: Ellipse [id:dp27358217146375563] 
\draw   (275.77,255) .. controls (275.77,254.27) and (276.36,253.68) .. (277.08,253.68) .. controls (277.8,253.68) and (278.38,254.27) .. (278.38,255) .. controls (278.38,255.72) and (277.8,256.31) .. (277.08,256.31) .. controls (276.36,256.31) and (275.77,255.72) .. (275.77,255) -- cycle ;
%Shape: Ellipse [id:dp2796760954271498] 
\draw   (257.5,255) .. controls (257.5,254.27) and (258.09,253.68) .. (258.81,253.68) .. controls (259.53,253.68) and (260.11,254.27) .. (260.11,255) .. controls (260.11,255.72) and (259.53,256.31) .. (258.81,256.31) .. controls (258.09,256.31) and (257.5,255.72) .. (257.5,255) -- cycle ;

%Shape: Ellipse [id:dp1114247246812543] 
\draw   (260.11,257.51) .. controls (260.11,256.79) and (260.7,256.2) .. (261.42,256.2) .. controls (262.14,256.2) and (262.72,256.79) .. (262.72,257.51) .. controls (262.72,258.24) and (262.14,258.82) .. (261.42,258.82) .. controls (260.7,258.82) and (260.11,258.24) .. (260.11,257.51) -- cycle ;
%Shape: Ellipse [id:dp4061744764323445] 
\draw   (262.72,257.51) .. controls (262.72,256.79) and (263.31,256.2) .. (264.03,256.2) .. controls (264.75,256.2) and (265.33,256.79) .. (265.33,257.51) .. controls (265.33,258.24) and (264.75,258.82) .. (264.03,258.82) .. controls (263.31,258.82) and (262.72,258.24) .. (262.72,257.51) -- cycle ;
%Shape: Ellipse [id:dp14603845687750083] 
\draw   (265.33,257.51) .. controls (265.33,256.79) and (265.92,256.2) .. (266.64,256.2) .. controls (267.36,256.2) and (267.94,256.79) .. (267.94,257.51) .. controls (267.94,258.24) and (267.36,258.82) .. (266.64,258.82) .. controls (265.92,258.82) and (265.33,258.24) .. (265.33,257.51) -- cycle ;
%Shape: Ellipse [id:dp9291084628855961] 
\draw   (267.94,257.51) .. controls (267.94,256.79) and (268.53,256.2) .. (269.25,256.2) .. controls (269.97,256.2) and (270.55,256.79) .. (270.55,257.51) .. controls (270.55,258.24) and (269.97,258.82) .. (269.25,258.82) .. controls (268.53,258.82) and (267.94,258.24) .. (267.94,257.51) -- cycle ;
%Shape: Ellipse [id:dp89322342540781] 
\draw   (270.55,257.51) .. controls (270.55,256.79) and (271.14,256.2) .. (271.86,256.2) .. controls (272.58,256.2) and (273.16,256.79) .. (273.16,257.51) .. controls (273.16,258.24) and (272.58,258.82) .. (271.86,258.82) .. controls (271.14,258.82) and (270.55,258.24) .. (270.55,257.51) -- cycle ;
%Shape: Ellipse [id:dp31651548690464315] 
\draw   (273.16,257.51) .. controls (273.16,256.79) and (273.75,256.2) .. (274.47,256.2) .. controls (275.19,256.2) and (275.77,256.79) .. (275.77,257.51) .. controls (275.77,258.24) and (275.19,258.82) .. (274.47,258.82) .. controls (273.75,258.82) and (273.16,258.24) .. (273.16,257.51) -- cycle ;
%Shape: Ellipse [id:dp10957487375732078] 
\draw   (275.77,257.51) .. controls (275.77,256.79) and (276.36,256.2) .. (277.08,256.2) .. controls (277.8,256.2) and (278.38,256.79) .. (278.38,257.51) .. controls (278.38,258.24) and (277.8,258.82) .. (277.08,258.82) .. controls (276.36,258.82) and (275.77,258.24) .. (275.77,257.51) -- cycle ;
%Shape: Ellipse [id:dp4811080946309476] 
\draw   (257.5,257.51) .. controls (257.5,256.79) and (258.09,256.2) .. (258.81,256.2) .. controls (259.53,256.2) and (260.11,256.79) .. (260.11,257.51) .. controls (260.11,258.24) and (259.53,258.82) .. (258.81,258.82) .. controls (258.09,258.82) and (257.5,258.24) .. (257.5,257.51) -- cycle ;

%Shape: Ellipse [id:dp1954763427489652] 
\draw   (257.06,260.03) .. controls (257.06,259.31) and (257.65,258.72) .. (258.37,258.72) .. controls (259.09,258.72) and (259.67,259.31) .. (259.67,260.03) .. controls (259.67,260.76) and (259.09,261.34) .. (258.37,261.34) .. controls (257.65,261.34) and (257.06,260.76) .. (257.06,260.03) -- cycle ;
%Straight Lines [id:da2115770204207057] 
\draw    (246.5,262.25) -- (246.5,235.83) ;
%Straight Lines [id:da8664979042897758] 
\draw    (246.5,262.25) -- (238.17,262.25) ;
\draw [shift={(236.17,262.25)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5875815737834735] 
\draw    (246.5,235.83) -- (256.21,235.83) ;

%Rounded Rect [id:dp45875909867829967] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (294.62,283.46) .. controls (294.62,280.07) and (297.37,277.32) .. (300.76,277.32) -- (319.16,277.32) .. controls (322.55,277.32) and (325.3,280.07) .. (325.3,283.46) -- (325.3,315.56) .. controls (325.3,318.95) and (322.55,321.69) .. (319.16,321.69) -- (300.76,321.69) .. controls (297.37,321.69) and (294.62,318.95) .. (294.62,315.56) -- cycle ;
%Shape: Rectangle [id:dp9591610536761495] 
\draw   (299.21,302.24) -- (320.6,302.24) -- (320.6,317.92) -- (299.21,317.92) -- cycle ;
%Shape: Rectangle [id:dp7363596244121624] 
\draw   (299.21,289.6) -- (320.6,289.6) -- (320.6,295.95) -- (299.21,295.95) -- cycle ;
%Shape: Rectangle [id:dp35983670740076557] 
\draw   (299.21,281.36) -- (320.6,281.36) -- (320.6,287.71) -- (299.21,287.71) -- cycle ;
%Shape: Ellipse [id:dp35391627550131677] 
\draw   (302.03,309.14) .. controls (302.03,308.42) and (302.61,307.83) .. (303.33,307.83) .. controls (304.05,307.83) and (304.64,308.42) .. (304.64,309.14) .. controls (304.64,309.87) and (304.05,310.45) .. (303.33,310.45) .. controls (302.61,310.45) and (302.03,309.87) .. (302.03,309.14) -- cycle ;
%Shape: Ellipse [id:dp8138103979541582] 
\draw   (304.64,309.14) .. controls (304.64,308.42) and (305.22,307.83) .. (305.94,307.83) .. controls (306.66,307.83) and (307.25,308.42) .. (307.25,309.14) .. controls (307.25,309.87) and (306.66,310.45) .. (305.94,310.45) .. controls (305.22,310.45) and (304.64,309.87) .. (304.64,309.14) -- cycle ;
%Shape: Ellipse [id:dp020579047288828978] 
\draw   (307.25,309.14) .. controls (307.25,308.42) and (307.83,307.83) .. (308.55,307.83) .. controls (309.27,307.83) and (309.86,308.42) .. (309.86,309.14) .. controls (309.86,309.87) and (309.27,310.45) .. (308.55,310.45) .. controls (307.83,310.45) and (307.25,309.87) .. (307.25,309.14) -- cycle ;
%Shape: Ellipse [id:dp15394818152711753] 
\draw   (309.86,309.14) .. controls (309.86,308.42) and (310.44,307.83) .. (311.16,307.83) .. controls (311.88,307.83) and (312.47,308.42) .. (312.47,309.14) .. controls (312.47,309.87) and (311.88,310.45) .. (311.16,310.45) .. controls (310.44,310.45) and (309.86,309.87) .. (309.86,309.14) -- cycle ;
%Shape: Ellipse [id:dp9119192116742627] 
\draw   (312.47,309.14) .. controls (312.47,308.42) and (313.05,307.83) .. (313.77,307.83) .. controls (314.49,307.83) and (315.08,308.42) .. (315.08,309.14) .. controls (315.08,309.87) and (314.49,310.45) .. (313.77,310.45) .. controls (313.05,310.45) and (312.47,309.87) .. (312.47,309.14) -- cycle ;
%Shape: Ellipse [id:dp19334375829966688] 
\draw   (315.08,309.14) .. controls (315.08,308.42) and (315.66,307.83) .. (316.38,307.83) .. controls (317.1,307.83) and (317.69,308.42) .. (317.69,309.14) .. controls (317.69,309.87) and (317.1,310.45) .. (316.38,310.45) .. controls (315.66,310.45) and (315.08,309.87) .. (315.08,309.14) -- cycle ;
%Shape: Ellipse [id:dp27714152587511864] 
\draw   (317.69,309.14) .. controls (317.69,308.42) and (318.27,307.83) .. (318.99,307.83) .. controls (319.71,307.83) and (320.3,308.42) .. (320.3,309.14) .. controls (320.3,309.87) and (319.71,310.45) .. (318.99,310.45) .. controls (318.27,310.45) and (317.69,309.87) .. (317.69,309.14) -- cycle ;
%Shape: Ellipse [id:dp41739262516468867] 
\draw   (299.42,309.14) .. controls (299.42,308.42) and (300,307.83) .. (300.72,307.83) .. controls (301.44,307.83) and (302.03,308.42) .. (302.03,309.14) .. controls (302.03,309.87) and (301.44,310.45) .. (300.72,310.45) .. controls (300,310.45) and (299.42,309.87) .. (299.42,309.14) -- cycle ;

%Shape: Ellipse [id:dp6329328487340262] 
\draw   (302.03,311.66) .. controls (302.03,310.93) and (302.61,310.35) .. (303.33,310.35) .. controls (304.05,310.35) and (304.64,310.93) .. (304.64,311.66) .. controls (304.64,312.38) and (304.05,312.97) .. (303.33,312.97) .. controls (302.61,312.97) and (302.03,312.38) .. (302.03,311.66) -- cycle ;
%Shape: Ellipse [id:dp5265578492073728] 
\draw   (304.64,311.66) .. controls (304.64,310.93) and (305.22,310.35) .. (305.94,310.35) .. controls (306.66,310.35) and (307.25,310.93) .. (307.25,311.66) .. controls (307.25,312.38) and (306.66,312.97) .. (305.94,312.97) .. controls (305.22,312.97) and (304.64,312.38) .. (304.64,311.66) -- cycle ;
%Shape: Ellipse [id:dp8513681875643639] 
\draw   (307.25,311.66) .. controls (307.25,310.93) and (307.83,310.35) .. (308.55,310.35) .. controls (309.27,310.35) and (309.86,310.93) .. (309.86,311.66) .. controls (309.86,312.38) and (309.27,312.97) .. (308.55,312.97) .. controls (307.83,312.97) and (307.25,312.38) .. (307.25,311.66) -- cycle ;
%Shape: Ellipse [id:dp2866944178747184] 
\draw   (309.86,311.66) .. controls (309.86,310.93) and (310.44,310.35) .. (311.16,310.35) .. controls (311.88,310.35) and (312.47,310.93) .. (312.47,311.66) .. controls (312.47,312.38) and (311.88,312.97) .. (311.16,312.97) .. controls (310.44,312.97) and (309.86,312.38) .. (309.86,311.66) -- cycle ;
%Shape: Ellipse [id:dp2039136461179023] 
\draw   (312.47,311.66) .. controls (312.47,310.93) and (313.05,310.35) .. (313.77,310.35) .. controls (314.49,310.35) and (315.08,310.93) .. (315.08,311.66) .. controls (315.08,312.38) and (314.49,312.97) .. (313.77,312.97) .. controls (313.05,312.97) and (312.47,312.38) .. (312.47,311.66) -- cycle ;
%Shape: Ellipse [id:dp24030187764437905] 
\draw   (315.08,311.66) .. controls (315.08,310.93) and (315.66,310.35) .. (316.38,310.35) .. controls (317.1,310.35) and (317.69,310.93) .. (317.69,311.66) .. controls (317.69,312.38) and (317.1,312.97) .. (316.38,312.97) .. controls (315.66,312.97) and (315.08,312.38) .. (315.08,311.66) -- cycle ;
%Shape: Ellipse [id:dp0018436954398100003] 
\draw   (317.69,311.66) .. controls (317.69,310.93) and (318.27,310.35) .. (318.99,310.35) .. controls (319.71,310.35) and (320.3,310.93) .. (320.3,311.66) .. controls (320.3,312.38) and (319.71,312.97) .. (318.99,312.97) .. controls (318.27,312.97) and (317.69,312.38) .. (317.69,311.66) -- cycle ;
%Shape: Ellipse [id:dp8860401954427872] 
\draw   (299.42,311.66) .. controls (299.42,310.93) and (300,310.35) .. (300.72,310.35) .. controls (301.44,310.35) and (302.03,310.93) .. (302.03,311.66) .. controls (302.03,312.38) and (301.44,312.97) .. (300.72,312.97) .. controls (300,312.97) and (299.42,312.38) .. (299.42,311.66) -- cycle ;

%Shape: Ellipse [id:dp3401960426285051] 
\draw   (302.03,314.18) .. controls (302.03,313.45) and (302.61,312.86) .. (303.33,312.86) .. controls (304.05,312.86) and (304.64,313.45) .. (304.64,314.18) .. controls (304.64,314.9) and (304.05,315.49) .. (303.33,315.49) .. controls (302.61,315.49) and (302.03,314.9) .. (302.03,314.18) -- cycle ;
%Shape: Ellipse [id:dp8216579026252802] 
\draw   (304.64,314.18) .. controls (304.64,313.45) and (305.22,312.86) .. (305.94,312.86) .. controls (306.66,312.86) and (307.25,313.45) .. (307.25,314.18) .. controls (307.25,314.9) and (306.66,315.49) .. (305.94,315.49) .. controls (305.22,315.49) and (304.64,314.9) .. (304.64,314.18) -- cycle ;
%Shape: Ellipse [id:dp7561979614425274] 
\draw   (307.25,314.18) .. controls (307.25,313.45) and (307.83,312.86) .. (308.55,312.86) .. controls (309.27,312.86) and (309.86,313.45) .. (309.86,314.18) .. controls (309.86,314.9) and (309.27,315.49) .. (308.55,315.49) .. controls (307.83,315.49) and (307.25,314.9) .. (307.25,314.18) -- cycle ;
%Shape: Ellipse [id:dp6007928298851817] 
\draw   (309.86,314.18) .. controls (309.86,313.45) and (310.44,312.86) .. (311.16,312.86) .. controls (311.88,312.86) and (312.47,313.45) .. (312.47,314.18) .. controls (312.47,314.9) and (311.88,315.49) .. (311.16,315.49) .. controls (310.44,315.49) and (309.86,314.9) .. (309.86,314.18) -- cycle ;
%Shape: Ellipse [id:dp7088063867700376] 
\draw   (312.47,314.18) .. controls (312.47,313.45) and (313.05,312.86) .. (313.77,312.86) .. controls (314.49,312.86) and (315.08,313.45) .. (315.08,314.18) .. controls (315.08,314.9) and (314.49,315.49) .. (313.77,315.49) .. controls (313.05,315.49) and (312.47,314.9) .. (312.47,314.18) -- cycle ;
%Shape: Ellipse [id:dp8748468101479812] 
\draw   (315.08,314.18) .. controls (315.08,313.45) and (315.66,312.86) .. (316.38,312.86) .. controls (317.1,312.86) and (317.69,313.45) .. (317.69,314.18) .. controls (317.69,314.9) and (317.1,315.49) .. (316.38,315.49) .. controls (315.66,315.49) and (315.08,314.9) .. (315.08,314.18) -- cycle ;
%Shape: Ellipse [id:dp39650381310061755] 
\draw   (317.69,314.18) .. controls (317.69,313.45) and (318.27,312.86) .. (318.99,312.86) .. controls (319.71,312.86) and (320.3,313.45) .. (320.3,314.18) .. controls (320.3,314.9) and (319.71,315.49) .. (318.99,315.49) .. controls (318.27,315.49) and (317.69,314.9) .. (317.69,314.18) -- cycle ;
%Shape: Ellipse [id:dp7570130209195736] 
\draw   (299.42,314.18) .. controls (299.42,313.45) and (300,312.86) .. (300.72,312.86) .. controls (301.44,312.86) and (302.03,313.45) .. (302.03,314.18) .. controls (302.03,314.9) and (301.44,315.49) .. (300.72,315.49) .. controls (300,315.49) and (299.42,314.9) .. (299.42,314.18) -- cycle ;

%Shape: Ellipse [id:dp25296245726470934] 
\draw   (301.59,316.69) .. controls (301.59,315.97) and (302.17,315.38) .. (302.89,315.38) .. controls (303.61,315.38) and (304.2,315.97) .. (304.2,316.69) .. controls (304.2,317.42) and (303.61,318.01) .. (302.89,318.01) .. controls (302.17,318.01) and (301.59,317.42) .. (301.59,316.69) -- cycle ;
%Shape: Ellipse [id:dp8125161309889182] 
\draw   (304.64,316.69) .. controls (304.64,315.97) and (305.22,315.38) .. (305.94,315.38) .. controls (306.66,315.38) and (307.25,315.97) .. (307.25,316.69) .. controls (307.25,317.42) and (306.66,318.01) .. (305.94,318.01) .. controls (305.22,318.01) and (304.64,317.42) .. (304.64,316.69) -- cycle ;
%Shape: Ellipse [id:dp1772856403294174] 
\draw   (298.98,316.69) .. controls (298.98,315.97) and (299.56,315.38) .. (300.28,315.38) .. controls (301,315.38) and (301.59,315.97) .. (301.59,316.69) .. controls (301.59,317.42) and (301,318.01) .. (300.28,318.01) .. controls (299.56,318.01) and (298.98,317.42) .. (298.98,316.69) -- cycle ;
%Straight Lines [id:da7274461341775154] 
\draw    (130.02,305.17) -- (130.02,313.03) ;
%Straight Lines [id:da30220807613874423] 
\draw    (130.02,305.17) -- (121.69,305.17) ;
\draw [shift={(119.69,305.17)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20635077530362533] 
\draw    (130.02,313.03) -- (139.72,313.03) ;

%Straight Lines [id:da844095671692703] 
\draw    (130.02,371.52) -- (130.02,379.38) ;
%Straight Lines [id:da7881658418790476] 
\draw    (130.02,371.52) -- (121.69,371.52) ;
\draw [shift={(119.69,371.52)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da817196935823195] 
\draw    (130.02,379.38) -- (139.72,379.38) ;

%Straight Lines [id:da5568853358278867] 
\draw    (130.02,245.6) -- (130.02,253.46) ;
%Straight Lines [id:da07022297768257868] 
\draw    (130.02,245.6) -- (121.69,245.6) ;
\draw [shift={(119.69,245.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6193189629736096] 
\draw    (130.02,253.46) -- (139.72,253.46) ;

%Straight Lines [id:da6214230272195651] 
\draw    (312.34,216.22) -- (655.34,216.22) ;
%Straight Lines [id:da6940002978417035] 
\draw    (655.34,216.22) -- (655.34,424.76) ;
%Straight Lines [id:da392133451662928] 
\draw    (312.34,424.76) -- (655.34,424.76) ;
%Straight Lines [id:da7931445343362311] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2.42,216.4) -- (312.34,216.4) ;
%Straight Lines [id:da06788740270541882] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2.42,425.31) -- (310.98,425.09) ;
%Straight Lines [id:da7828381379416081] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2.42,216.4) -- (2.42,424.31) ;

% Text Node
\draw (313,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] { Blocktree\\ \qquad \hyperlink{fig_replica}{\footnotesize $\mathcal{C}_i$ }};
% Text Node
\draw (606.94,396.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (488.34,231.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {\hyperlink{fig_consensus_nodes}{\footnotesize A Decentralized Network of \ Nodes}};
% Text Node
\draw (593.74,341.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \makebox[0pt][l]{$\square$}\raisebox{.15ex}{\hspace{0.1em}$\checkmark$}Verifying}};
% Text Node
\draw (594.17,366.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \makebox[0pt][l]{$\square$}\raisebox{.15ex}{\hspace{0.1em}$\checkmark$}Building }};
% Text Node
\draw (408.57,290.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\hyperlink{fig_identities}{Broadcasting Transactions}};
% Text Node
\draw (60.94,300.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (102.25,317.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (176.67,317.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (15.74,324.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n = 0};
% Text Node
\draw (19.12,342.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (98.93,367.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n = 2};
% Text Node
\draw (102.25,384.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (176.67,384.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (60.05,361.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (98.93,241.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n = 2};
% Text Node
\draw (102.25,258.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (176.67,258.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (58.32,223.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n = 1};
% Text Node
\draw (60.94,240.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (218.58,339.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (218.58,398.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (216.67,257.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n - 2};
% Text Node
\draw (219.02,275.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (258.58,280.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n - 1};
% Text Node
\draw (260.5,297.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (258.58,338.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n - 1};
% Text Node
\draw (260.5,355.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (259.03,222.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n - 1};
% Text Node
\draw (260.94,240.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (302.85,297.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (58.32,283.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n = 1};
% Text Node
\draw (58.32,343.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n = 1};
% Text Node
\draw (98.93,300.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n = 2};
% Text Node
\draw (174.78,240.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n - 3};
% Text Node
\draw (174.78,300.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n - 3};
% Text Node
\draw (174.78,366.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n - 3};
% Text Node
\draw (216.67,322.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n - 2};
% Text Node
\draw (216.67,380.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n - 2};
% Text Node
\draw (306.4,280.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {n};
% Text Node
\draw (138.72,374.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (139.16,308.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (139.16,248.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527

%Shape: Rectangle [id:dp12564858375926202] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.33 ][dash pattern={on 0.84pt off 2.51pt}] (258.07,180.33) -- (685.34,180.33) -- (685.34,457.2) -- (258.07,457.2) -- cycle ;
%Straight Lines [id:da5636297711865561] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (81.73,459.05) -- (250.98,316.28)(83.67,461.35) -- (252.92,318.57) ;
\draw [shift={(258.07,312.27)}, rotate = 499.85] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5465382749080439] 
\draw    (64.36,489.18) -- (689.78,489.92) ;
\draw [shift={(691.78,489.92)}, rotate = 180.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9551025948245404] 
\draw    (67.25,482.14) -- (69.6,482.14) ;
%Straight Lines [id:da04114210028660903] 
\draw    (69.6,476.1) -- (69.6,482.14) ;
%Straight Lines [id:da28054913592448183] 
\draw    (69.6,476.1) -- (71.16,476.1) ;
%Straight Lines [id:da9771411081302777] 
\draw    (71.16,476.1) -- (71.16,470.07) ;
%Straight Lines [id:da296219344313863] 
\draw    (73.66,464.03) -- (74.76,464.03) ;
%Straight Lines [id:da7535968353532534] 
\draw    (73.66,470.07) -- (73.66,464.03) ;
%Straight Lines [id:da6723829690012117] 
\draw    (81.8,427.81) -- (83.99,427.81) ;
%Straight Lines [id:da7808786235644738] 
\draw    (83.99,421.77) -- (87.9,421.77) ;
%Straight Lines [id:da40880274930096605] 
\draw    (83.99,421.77) -- (83.99,427.81) ;
%Straight Lines [id:da9822973405087243] 
\draw    (74.76,457.99) -- (74.76,464.03) ;
%Straight Lines [id:da004723140455740404] 
\draw    (71.16,470.07) -- (73.66,470.07) ;
%Straight Lines [id:da6826442873641838] 
\draw    (79.45,433.84) -- (79.45,439.88) ;
%Straight Lines [id:da4137998549755495] 
\draw    (79.45,433.84) -- (81.8,433.84) ;
%Straight Lines [id:da9931627777705703] 
\draw    (81.8,433.84) -- (81.8,427.81) ;
%Straight Lines [id:da5166287513286536] 
\draw    (74.76,457.99) -- (75.85,457.99) ;
%Straight Lines [id:da10182101302558277] 
\draw    (75.85,459.2) -- (75.85,453.16) ;
%Straight Lines [id:da4966405872938222] 
\draw    (78.36,439.88) -- (79.45,439.88) ;
%Straight Lines [id:da1467836204111086] 
\draw    (78.36,445.92) -- (78.36,439.88) ;
%Straight Lines [id:da17179041415888707] 
\draw    (79.45,438.67) -- (79.45,439.88) ;
%Straight Lines [id:da3732936764022552] 
\draw    (75.87,453.16) -- (77.26,453.16) ;
%Straight Lines [id:da6705961077355898] 
\draw    (88.94,415.73) -- (87.92,415.73) ;
%Straight Lines [id:da6231761480230629] 
\draw    (88.94,408.49) -- (90.63,408.49) ;
%Straight Lines [id:da6336761219951401] 
\draw    (90.63,402.45) -- (90.63,408.49) ;
%Straight Lines [id:da6008145383057428] 
\draw    (90.63,402.45) -- (91.76,402.45) ;
%Straight Lines [id:da4830302299553837] 
\draw    (91.76,402.45) -- (91.76,396.41) ;
%Straight Lines [id:da5227042919262186] 
\draw    (88.94,415.73) -- (88.94,408.49) ;
%Straight Lines [id:da6384427980968885] 
\draw    (77.26,447.12) -- (77.26,453.16) ;
%Straight Lines [id:da8093955412252201] 
\draw    (77.26,447.12) -- (78.36,447.12) ;
%Straight Lines [id:da9246096019477823] 
\draw    (78.36,445.92) -- (78.36,447.12) ;
%Straight Lines [id:da823820226538919] 
\draw    (87.9,415.73) -- (87.9,421.77) ;
%Straight Lines [id:da12283495668016231] 
\draw    (67.25,488.18) -- (67.25,482.14) ;
%Straight Lines [id:da4833881762229222] 
\draw    (93.56,390.38) -- (94.35,390.38) ;
%Straight Lines [id:da42479088153563227] 
\draw    (93.56,396.41) -- (93.56,390.38) ;
%Straight Lines [id:da15804973219509844] 
\draw    (100.1,352.95) -- (101.67,352.95) ;
%Straight Lines [id:da9669192672059606] 
\draw    (101.67,346.91) -- (104.49,346.91) ;
%Straight Lines [id:da1613322453059225] 
\draw    (101.67,346.91) -- (101.67,352.95) ;
%Straight Lines [id:da37353736227191003] 
\draw    (94.35,384.34) -- (94.35,390.38) ;
%Straight Lines [id:da6317713513133028] 
\draw    (91.76,396.41) -- (93.56,396.41) ;
%Straight Lines [id:da801514426030332] 
\draw    (98.97,358.98) -- (98.97,365.02) ;
%Straight Lines [id:da030861546950208707] 
\draw    (98.97,358.98) -- (100.1,358.98) ;
%Straight Lines [id:da08514450448800392] 
\draw    (100.1,358.98) -- (100.1,352.95) ;
%Straight Lines [id:da16153397943854508] 
\draw    (94.35,384.34) -- (95.14,384.34) ;
%Straight Lines [id:da24964249296818886] 
\draw    (95.14,384.34) -- (95.14,377.09) ;
%Straight Lines [id:da7064709227589985] 
\draw    (96.94,371.06) -- (97.73,371.06) ;
%Straight Lines [id:da6585016416502234] 
\draw    (96.94,377.09) -- (96.94,371.06) ;
%Straight Lines [id:da29831675444192496] 
\draw    (98.97,358.98) -- (98.97,360.19) ;
%Straight Lines [id:da7464151810137176] 
\draw    (95.14,377.09) -- (96.94,377.09) ;
%Straight Lines [id:da28459521921501296] 
\draw    (97.73,371.06) -- (97.68,365.02) ;
%Straight Lines [id:da5486237386881694] 
\draw    (97.68,365.02) -- (98.97,365.02) ;
%Straight Lines [id:da43988474654459675] 
\draw    (104.43,343.29) -- (104.49,346.91) ;
%Straight Lines [id:da1978813178265313] 
\draw    (105.44,343.29) -- (104.43,343.29) ;
%Straight Lines [id:da10847834960632463] 
\draw    (105.44,336.04) -- (107.13,336.04) ;
%Straight Lines [id:da33450752348148693] 
\draw    (107.13,330) -- (107.13,336.04) ;
%Straight Lines [id:da9826463115930864] 
\draw    (107.13,330) -- (108.26,330) ;
%Straight Lines [id:da2907494177382506] 
\draw    (108.26,330) -- (108.26,323.97) ;
%Straight Lines [id:da7836742966874275] 
\draw    (110.07,316.72) -- (111.52,316.72) ;
%Straight Lines [id:da36079858181875424] 
\draw    (110.07,323.97) -- (110.07,317.93) ;
%Straight Lines [id:da14355286233331088] 
\draw    (116.6,276.88) -- (118.18,276.88) ;
%Straight Lines [id:da30700137766907276] 
\draw    (118.25,269.63) -- (118.25,275.67) ;
%Straight Lines [id:da06485301009210054] 
\draw    (111.52,309.48) -- (111.52,316.72) ;
%Straight Lines [id:da6639124117711392] 
\draw    (108.26,323.97) -- (110.07,323.97) ;
%Straight Lines [id:da4691805548217616] 
\draw    (115.47,282.92) -- (115.47,288.95) ;
%Straight Lines [id:da093615624175577] 
\draw    (115.47,282.92) -- (116.6,282.92) ;
%Straight Lines [id:da845742787892338] 
\draw    (116.6,282.92) -- (116.6,276.88) ;
%Straight Lines [id:da90003826148523] 
\draw    (105.44,343.29) -- (105.44,336.04) ;
%Straight Lines [id:da36456494207651735] 
\draw    (111.52,309.48) -- (112.31,309.48) ;
%Straight Lines [id:da4681930304066846] 
\draw    (112.31,309.48) -- (112.31,302.23) ;
%Straight Lines [id:da32870870766245] 
\draw    (113.45,296.2) -- (114.24,296.2) ;
%Straight Lines [id:da7103484376062541] 
\draw    (113.45,302.23) -- (113.45,296.2) ;
%Straight Lines [id:da9040408165027218] 
\draw    (115.47,282.92) -- (115.47,284.12) ;
%Straight Lines [id:da8291381033851712] 
\draw    (112.31,302.23) -- (113.45,302.23) ;
%Straight Lines [id:da48943117931429625] 
\draw    (114.24,296.2) -- (114.18,288.95) ;
%Straight Lines [id:da020603975425049104] 
\draw    (114.18,288.95) -- (115.47,288.95) ;
%Straight Lines [id:da3386728686779754] 
\draw    (358.49,488.55) -- (463.46,488.31) (364.49,485.04) -- (364.5,492.04)(370.49,485.02) -- (370.5,492.02)(376.49,485.01) -- (376.5,492.01)(382.49,484.99) -- (382.5,491.99)(388.49,484.98) -- (388.5,491.98)(394.49,484.97) -- (394.5,491.97)(400.49,484.95) -- (400.5,491.95)(406.49,484.94) -- (406.5,491.94)(412.49,484.92) -- (412.5,491.92)(418.49,484.91) -- (418.5,491.91)(424.49,484.9) -- (424.5,491.9)(430.49,484.88) -- (430.5,491.88)(436.49,484.87) -- (436.5,491.87)(442.49,484.86) -- (442.5,491.86)(448.49,484.84) -- (448.5,491.84)(454.49,484.83) -- (454.5,491.83)(460.49,484.81) -- (460.5,491.81) ;
%Straight Lines [id:da7065239555849094] 
\draw    (72.75,488.18) -- (66.59,488.18) ;
%Straight Lines [id:da21846975062671792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ]   (170.84,163.71) -- (170.91,272.28) ;
%Straight Lines [id:da13449549302103003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ]   (282.11,77.86) -- (282.11,107.99) ;
%Straight Lines [id:da8976883624783005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ]   (225.25,107.21) -- (224.43,161.93) ;
%Straight Lines [id:da19618644694045995] 
\draw    (65.62,499.48) -- (65.62,12.04) (61.62,489.48) -- (69.62,489.48)(61.62,479.48) -- (69.62,479.48)(61.62,469.48) -- (69.62,469.48)(61.62,459.48) -- (69.62,459.48)(61.62,449.48) -- (69.62,449.48)(61.62,439.48) -- (69.62,439.48)(61.62,429.48) -- (69.62,429.48)(61.62,419.48) -- (69.62,419.48)(61.62,409.48) -- (69.62,409.48)(61.62,399.48) -- (69.62,399.48)(61.62,389.48) -- (69.62,389.48)(61.62,379.48) -- (69.62,379.48)(61.62,369.48) -- (69.62,369.48)(61.62,359.48) -- (69.62,359.48)(61.62,349.48) -- (69.62,349.48)(61.62,339.48) -- (69.62,339.48)(61.62,329.48) -- (69.62,329.48)(61.62,319.48) -- (69.62,319.48)(61.62,309.48) -- (69.62,309.48)(61.62,299.48) -- (69.62,299.48)(61.62,289.48) -- (69.62,289.48)(61.62,279.48) -- (69.62,279.48)(61.62,269.48) -- (69.62,269.48)(61.62,259.48) -- (69.62,259.48)(61.62,249.48) -- (69.62,249.48)(61.62,239.48) -- (69.62,239.48)(61.62,229.48) -- (69.62,229.48)(61.62,219.48) -- (69.62,219.48)(61.62,209.48) -- (69.62,209.48)(61.62,199.48) -- (69.62,199.48)(61.62,189.48) -- (69.62,189.48)(61.62,179.48) -- (69.62,179.48)(61.62,169.48) -- (69.62,169.48)(61.62,159.48) -- (69.62,159.48)(61.62,149.48) -- (69.62,149.48)(61.62,139.48) -- (69.62,139.48)(61.62,129.48) -- (69.62,129.48)(61.62,119.48) -- (69.62,119.48)(61.62,109.48) -- (69.62,109.48)(61.62,99.48) -- (69.62,99.48)(61.62,89.48) -- (69.62,89.48)(61.62,79.48) -- (69.62,79.48)(61.62,69.48) -- (69.62,69.48)(61.62,59.48) -- (69.62,59.48)(61.62,49.48) -- (69.62,49.48)(61.62,39.48) -- (69.62,39.48)(61.62,29.48) -- (69.62,29.48)(61.62,19.48) -- (69.62,19.48) ;
\draw [shift={(65.62,10.04)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30663311094296786] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ]   (65.62,489.18) -- (118.25,488.79) ;
%Straight Lines [id:da9990488562464743] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ]   (118.43,268.89) -- (118.25,487.79) ;
%Shape: Rectangle [id:dp6781017524040343] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (117.3,235.06) -- (140.02,235.06) -- (140.02,272.28) -- (117.3,272.28) -- cycle ;
%Straight Lines [id:da9662471065767393] 
\draw    (118.97,269.18) -- (121.36,269.18) ;
%Straight Lines [id:da08890653418038053] 
\draw    (121.36,266.08) -- (121.36,269.18) ;
%Straight Lines [id:da9348316261461818] 
\draw    (121.36,266.08) -- (122.95,266.08) ;
%Straight Lines [id:da7514291078812272] 
\draw    (122.95,266.08) -- (122.95,262.97) ;
%Straight Lines [id:da3734818029045017] 
\draw    (125.5,259.87) -- (126.61,259.87) ;
%Straight Lines [id:da3626223518908125] 
\draw    (125.5,262.97) -- (125.5,259.87) ;
%Straight Lines [id:da12005366289581976] 
\draw    (133.78,241.26) -- (136.01,241.26) ;
%Straight Lines [id:da8712586897416492] 
\draw    (136.01,238.16) -- (140,238.16) ;
%Straight Lines [id:da6367562276774177] 
\draw    (136.01,238.16) -- (136.01,241.26) ;
%Straight Lines [id:da9461953110028303] 
\draw    (126.61,256.77) -- (126.61,259.87) ;
%Straight Lines [id:da6554022985291579] 
\draw    (122.95,262.97) -- (125.5,262.97) ;
%Straight Lines [id:da3786343583482099] 
\draw    (131.39,244.36) -- (131.39,247.46) ;
%Straight Lines [id:da84301198316392] 
\draw    (131.39,244.36) -- (133.78,244.36) ;
%Straight Lines [id:da5589928888875846] 
\draw    (133.78,244.36) -- (133.78,241.26) ;
%Straight Lines [id:da11114528990880901] 
\draw    (126.61,256.77) -- (127.73,256.77) ;
%Straight Lines [id:da8581072430871461] 
\draw    (127.73,257.39) -- (127.73,254.29) ;
%Straight Lines [id:da3992164888977676] 
\draw    (130.28,247.46) -- (131.39,247.46) ;
%Straight Lines [id:da7791952467067627] 
\draw    (130.28,250.57) -- (130.28,247.46) ;
%Straight Lines [id:da7477497002811127] 
\draw    (131.39,246.84) -- (131.39,247.46) ;
%Straight Lines [id:da5608581264996886] 
\draw    (127.75,254.29) -- (129.16,254.29) ;
%Straight Lines [id:da23498631120477542] 
\draw    (141.05,235.06) -- (140.02,235.06) ;
%Straight Lines [id:da11449845831505079] 
\draw    (141.05,231.33) -- (142.78,231.33) ;
%Straight Lines [id:da8972856722889906] 
\draw    (142.78,228.23) -- (142.78,231.33) ;
%Straight Lines [id:da12346469209361532] 
\draw    (142.78,228.23) -- (143.93,228.23) ;
%Straight Lines [id:da21528980750489368] 
\draw    (143.93,228.23) -- (143.93,225.13) ;
%Straight Lines [id:da11365606897537672] 
\draw    (141.05,235.06) -- (141.05,231.33) ;
%Straight Lines [id:da5655963098676402] 
\draw    (129.16,251.19) -- (129.16,254.29) ;
%Straight Lines [id:da35436056153664075] 
\draw    (129.16,251.19) -- (130.28,251.19) ;
%Straight Lines [id:da33295734192029713] 
\draw    (130.28,250.57) -- (130.28,251.19) ;
%Straight Lines [id:da9765652369456224] 
\draw    (140,235.06) -- (140,238.16) ;
%Straight Lines [id:da33620023409818955] 
\draw    (118.97,272.28) -- (118.97,269.18) ;
%Straight Lines [id:da29155849232279096] 
\draw    (145.76,222.03) -- (146.57,222.03) ;
%Straight Lines [id:da14609375308791073] 
\draw    (145.76,225.13) -- (145.76,222.03) ;
%Straight Lines [id:da4214978237333351] 
\draw    (152.42,202.8) -- (154.03,202.8) ;
%Straight Lines [id:da25722778558093196] 
\draw    (154.03,199.69) -- (156.9,199.69) ;
%Straight Lines [id:da7864864931504971] 
\draw    (154.03,199.69) -- (154.03,202.8) ;
%Straight Lines [id:da8469267265735925] 
\draw    (146.57,218.93) -- (146.57,222.03) ;
%Straight Lines [id:da2542552131086153] 
\draw    (143.93,225.13) -- (145.76,225.13) ;
%Straight Lines [id:da2667575914176388] 
\draw    (151.27,205.9) -- (151.27,209) ;
%Straight Lines [id:da8542458861834212] 
\draw    (151.27,205.9) -- (152.42,205.9) ;
%Straight Lines [id:da23655529432890887] 
\draw    (152.42,205.9) -- (152.42,202.8) ;
%Straight Lines [id:da724946901070022] 
\draw    (146.57,218.93) -- (147.37,218.93) ;
%Straight Lines [id:da36588583546482956] 
\draw    (147.37,218.93) -- (147.37,215.2) ;
%Straight Lines [id:da26907070021306545] 
\draw    (149.21,212.1) -- (150.01,212.1) ;
%Straight Lines [id:da9467128417757746] 
\draw    (149.21,215.2) -- (149.21,212.1) ;
%Straight Lines [id:da24962896544798863] 
\draw    (151.27,205.9) -- (151.27,206.52) ;
%Straight Lines [id:da13273941552183843] 
\draw    (147.37,215.2) -- (149.21,215.2) ;
%Straight Lines [id:da6918159346210797] 
\draw    (150.01,212.1) -- (149.96,209) ;
%Straight Lines [id:da5204999548711338] 
\draw    (149.96,209) -- (151.27,209) ;
%Straight Lines [id:da6268170570595715] 
\draw    (156.83,197.83) -- (156.9,199.69) ;
%Straight Lines [id:da09700444229602523] 
\draw    (157.86,197.83) -- (156.83,197.83) ;
%Straight Lines [id:da8959341486805792] 
\draw    (157.86,194.11) -- (159.59,194.11) ;
%Straight Lines [id:da0759118715654088] 
\draw    (159.59,191.01) -- (159.59,194.11) ;
%Straight Lines [id:da6994779431943452] 
\draw    (159.59,191.01) -- (160.74,191.01) ;
%Straight Lines [id:da810186032498118] 
\draw    (160.74,191.01) -- (160.74,187.91) ;
%Straight Lines [id:da7108126806287547] 
\draw    (162.57,184.18) -- (164.06,184.18) ;
%Straight Lines [id:da5226269957299181] 
\draw    (162.57,187.91) -- (162.57,184.81) ;
%Straight Lines [id:da8261272773383714] 
\draw    (169.23,163.71) -- (170.84,163.71) ;
%Straight Lines [id:da40315260808503117] 
\draw    (170.91,159.99) -- (170.91,163.09) ;
%Straight Lines [id:da22851068443542388] 
\draw    (164.06,180.46) -- (164.06,184.18) ;
%Straight Lines [id:da15806179737453774] 
\draw    (160.74,187.91) -- (162.57,187.91) ;
%Straight Lines [id:da4268633720056556] 
\draw    (168.08,166.81) -- (168.08,169.92) ;
%Straight Lines [id:da8006593630570329] 
\draw    (168.08,166.81) -- (169.23,166.81) ;
%Straight Lines [id:da9863698916670225] 
\draw    (169.23,166.81) -- (169.23,163.71) ;
%Straight Lines [id:da26134734722483643] 
\draw    (157.86,197.83) -- (157.86,194.11) ;
%Straight Lines [id:da37322877437441604] 
\draw    (164.06,180.46) -- (164.86,180.46) ;
%Straight Lines [id:da49508278249768445] 
\draw    (164.86,180.46) -- (164.86,176.74) ;
%Straight Lines [id:da9231720927114402] 
\draw    (166.02,173.64) -- (166.82,173.64) ;
%Straight Lines [id:da4316314442977778] 
\draw    (166.02,176.74) -- (166.02,173.64) ;
%Straight Lines [id:da24649461972944708] 
\draw    (168.08,166.81) -- (168.08,167.43) ;
%Straight Lines [id:da1502798158284464] 
\draw    (164.86,176.74) -- (166.02,176.74) ;
%Straight Lines [id:da7095640510215762] 
\draw    (166.82,173.64) -- (166.77,169.92) ;
%Straight Lines [id:da6481603636363935] 
\draw    (166.77,169.92) -- (168.08,169.92) ;
%Straight Lines [id:da7410491538268973] 
\draw    (170.71,161.79) -- (173.19,161.79) ;
%Straight Lines [id:da4849855238159657] 
\draw    (173.19,160.2) -- (173.19,161.79) ;
%Straight Lines [id:da18674682747885862] 
\draw    (173.19,160.2) -- (174.84,160.2) ;
%Straight Lines [id:da806717945909625] 
\draw    (174.84,160.2) -- (174.84,158.6) ;
%Straight Lines [id:da10642635564184033] 
\draw    (177.48,157.01) -- (178.64,157.01) ;
%Straight Lines [id:da3573721120028994] 
\draw    (177.48,158.6) -- (177.48,157.01) ;
%Straight Lines [id:da41511489917801137] 
\draw    (186.07,147.46) -- (188.38,147.46) ;
%Straight Lines [id:da4585239013423408] 
\draw    (188.38,145.86) -- (192.51,145.86) ;
%Straight Lines [id:da08616447875787436] 
\draw    (188.38,145.86) -- (188.38,147.46) ;
%Straight Lines [id:da9129695346771045] 
\draw    (178.64,155.42) -- (178.64,157.01) ;
%Straight Lines [id:da1143939360011581] 
\draw    (174.84,158.6) -- (177.48,158.6) ;
%Straight Lines [id:da48750394966510924] 
\draw    (183.59,149.05) -- (183.59,150.64) ;
%Straight Lines [id:da8181894649479304] 
\draw    (183.59,149.05) -- (186.07,149.05) ;
%Straight Lines [id:da48696813781945436] 
\draw    (186.07,149.05) -- (186.07,147.46) ;
%Straight Lines [id:da8014443372195426] 
\draw    (178.64,155.42) -- (179.79,155.42) ;
%Straight Lines [id:da9227893788942165] 
\draw    (179.79,155.74) -- (179.79,154.14) ;
%Straight Lines [id:da3447337715496148] 
\draw    (182.44,150.64) -- (183.59,150.64) ;
%Straight Lines [id:da7739539678915897] 
\draw    (182.44,152.23) -- (182.44,150.64) ;
%Straight Lines [id:da15691324616381386] 
\draw    (183.59,150.32) -- (183.59,150.64) ;
%Straight Lines [id:da3013892933613658] 
\draw    (179.81,154.14) -- (181.28,154.14) ;
%Straight Lines [id:da5427142306649371] 
\draw    (193.6,144.27) -- (192.53,144.27) ;
%Straight Lines [id:da6413436103124555] 
\draw    (193.6,142.36) -- (195.39,142.36) ;
%Straight Lines [id:da7221100653404178] 
\draw    (195.39,140.77) -- (195.39,142.36) ;
%Straight Lines [id:da774002296308262] 
\draw    (195.39,140.77) -- (196.58,140.77) ;
%Straight Lines [id:da6943763267403107] 
\draw    (196.58,140.77) -- (196.58,139.17) ;
%Straight Lines [id:da2229037652571535] 
\draw    (193.6,144.27) -- (193.6,142.36) ;
%Straight Lines [id:da40503024281286115] 
\draw    (181.28,152.55) -- (181.28,154.14) ;
%Straight Lines [id:da08805326007621228] 
\draw    (181.28,152.55) -- (182.44,152.55) ;
%Straight Lines [id:da7998939445229116] 
\draw    (182.44,152.23) -- (182.44,152.55) ;
%Straight Lines [id:da7945622285614238] 
\draw    (192.51,144.27) -- (192.51,145.86) ;
%Straight Lines [id:da20789160699830833] 
\draw    (170.71,163.38) -- (170.71,161.79) ;
%Straight Lines [id:da1629526428427026] 
\draw    (198.48,137.58) -- (199.32,137.58) ;
%Straight Lines [id:da04938126363310591] 
\draw    (198.48,139.17) -- (198.48,137.58) ;
%Straight Lines [id:da7183460681527984] 
\draw    (205.38,127.71) -- (207.05,127.71) ;
%Straight Lines [id:da3727561105868862] 
\draw    (207.05,126.12) -- (210.02,126.12) ;
%Straight Lines [id:da7765168166966765] 
\draw    (207.05,126.12) -- (207.05,127.71) ;
%Straight Lines [id:da9249487470006243] 
\draw    (199.32,135.99) -- (199.32,137.58) ;
%Straight Lines [id:da977552987752021] 
\draw    (196.58,139.17) -- (198.48,139.17) ;
%Straight Lines [id:da3005105678017834] 
\draw    (204.19,129.3) -- (204.19,130.89) ;
%Straight Lines [id:da8781699344423186] 
\draw    (204.19,129.3) -- (205.38,129.3) ;
%Straight Lines [id:da49952791060904334] 
\draw    (205.38,129.3) -- (205.38,127.71) ;
%Straight Lines [id:da9140065269651416] 
\draw    (199.32,135.99) -- (200.15,135.99) ;
%Straight Lines [id:da755093257555663] 
\draw    (200.15,135.99) -- (200.15,134.08) ;
%Straight Lines [id:da7296682086198631] 
\draw    (202.06,132.49) -- (202.89,132.49) ;
%Straight Lines [id:da807179416131824] 
\draw    (202.06,134.08) -- (202.06,132.49) ;
%Straight Lines [id:da5393098585642071] 
\draw    (204.19,129.3) -- (204.19,129.62) ;
%Straight Lines [id:da514669272790381] 
\draw    (200.15,134.08) -- (202.06,134.08) ;
%Straight Lines [id:da6760848335735115] 
\draw    (202.89,132.49) -- (202.83,130.89) ;
%Straight Lines [id:da37071602801291714] 
\draw    (202.83,130.89) -- (204.19,130.89) ;
%Straight Lines [id:da9543006456109302] 
\draw    (209.95,125.16) -- (210.02,126.12) ;
%Straight Lines [id:da8512054026414217] 
\draw    (211.02,125.16) -- (209.95,125.16) ;
%Straight Lines [id:da6005708817874718] 
\draw    (211.02,123.25) -- (212.81,123.25) ;
%Straight Lines [id:da8336299160719041] 
\draw    (212.81,121.66) -- (212.81,123.25) ;
%Straight Lines [id:da41495515728707] 
\draw    (212.81,121.66) -- (214,121.66) ;
%Straight Lines [id:da1611500485218753] 
\draw    (214,121.66) -- (214,120.07) ;
%Straight Lines [id:da13867633090519904] 
\draw    (215.91,118.15) -- (217.45,118.15) ;
%Straight Lines [id:da6368174151413784] 
\draw    (215.91,120.07) -- (215.91,118.47) ;
%Straight Lines [id:da8493174733205484] 
\draw    (222.8,107.64) -- (224.47,107.64) ;
%Straight Lines [id:da47108266235679364] 
\draw    (224.9,105.73) -- (224.9,107.33) ;
%Shape: Rectangle [id:dp8304796469030373] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (220.67,98.63) -- (246.33,98.63) -- (246.33,107.99) -- (220.67,107.99) -- cycle ;
%Shape: Rectangle [id:dp405169791407189] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (220.67,79.73) -- (281.22,79.73) -- (281.22,107.99) -- (220.67,107.99) -- cycle ;
%Shape: Rectangle [id:dp9840029816926006] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (220.67,89.26) -- (265.31,89.26) -- (265.31,107.99) -- (220.67,107.99) -- cycle ;
%Straight Lines [id:da10536867690021667] 
\draw    (222.55,107.21) -- (225.25,107.21) ;
%Straight Lines [id:da6338540629273948] 
\draw    (225.25,106.43) -- (225.25,107.21) ;
%Straight Lines [id:da3413973971487261] 
\draw    (225.25,106.43) -- (227.05,106.43) ;
%Straight Lines [id:da3557476616473316] 
\draw    (227.05,106.43) -- (227.05,105.65) ;
%Straight Lines [id:da6428510737140696] 
\draw    (229.93,104.87) -- (231.19,104.87) ;
%Straight Lines [id:da17095969071641748] 
\draw    (229.93,105.65) -- (229.93,104.87) ;
%Straight Lines [id:da922593759130433] 
\draw    (239.28,100.19) -- (241.8,100.19) ;
%Straight Lines [id:da7942669450975381] 
\draw    (241.8,99.41) -- (246.3,99.41) ;
%Straight Lines [id:da3422809172873662] 
\draw    (241.8,99.41) -- (241.8,100.19) ;
%Straight Lines [id:da8396871435677304] 
\draw    (231.19,104.09) -- (231.19,104.87) ;
%Straight Lines [id:da2540276946632605] 
\draw    (227.05,105.65) -- (229.93,105.65) ;
%Straight Lines [id:da7243907668229115] 
\draw    (236.59,100.97) -- (236.59,101.75) ;
%Straight Lines [id:da1296537934228501] 
\draw    (236.59,100.97) -- (239.28,100.97) ;
%Straight Lines [id:da14339098192494304] 
\draw    (239.28,100.97) -- (239.28,100.19) ;
%Straight Lines [id:da1353198472095889] 
\draw    (231.19,104.09) -- (232.45,104.09) ;
%Straight Lines [id:da6876203669652863] 
\draw    (232.45,104.25) -- (232.45,103.47) ;
%Straight Lines [id:da9508712747187118] 
\draw    (235.33,101.75) -- (236.59,101.75) ;
%Straight Lines [id:da6640823974353505] 
\draw    (235.33,102.53) -- (235.33,101.75) ;
%Straight Lines [id:da3646669407462291] 
\draw    (236.59,101.59) -- (236.59,101.75) ;
%Straight Lines [id:da986474638722004] 
\draw    (232.47,103.47) -- (234.07,103.47) ;
%Straight Lines [id:da6948105171541166] 
\draw    (247.49,98.63) -- (246.33,98.63) ;
%Straight Lines [id:da919743853684764] 
\draw    (247.49,97.69) -- (249.44,97.69) ;
%Straight Lines [id:da8871056706161187] 
\draw    (249.44,96.91) -- (249.44,97.69) ;
%Straight Lines [id:da8045258250066192] 
\draw    (249.44,96.91) -- (250.74,96.91) ;
%Straight Lines [id:da2901494971794665] 
\draw    (250.74,96.91) -- (250.74,96.13) ;
%Straight Lines [id:da3424248472351732] 
\draw    (247.49,98.63) -- (247.49,97.69) ;
%Straight Lines [id:da9878728245588368] 
\draw    (234.07,102.69) -- (234.07,103.47) ;
%Straight Lines [id:da23992926912666812] 
\draw    (234.07,102.69) -- (235.33,102.69) ;
%Straight Lines [id:da23027360228741012] 
\draw    (235.33,102.53) -- (235.33,102.69) ;
%Straight Lines [id:da14570142460348268] 
\draw    (246.3,98.63) -- (246.3,99.41) ;

%Straight Lines [id:da8400715331979991] 
\draw    (222.55,107.99) -- (222.55,107.21) ;

%Straight Lines [id:da2322262496763241] 
\draw    (252.81,95.35) -- (253.72,95.35) ;
%Straight Lines [id:da9312487166286707] 
\draw    (252.81,96.13) -- (252.81,95.35) ;
%Straight Lines [id:da7688038431902251] 
\draw    (260.33,90.51) -- (262.14,90.51) ;
%Straight Lines [id:da35381536937658664] 
\draw    (262.14,89.73) -- (265.39,89.73) ;
%Straight Lines [id:da8482590054122701] 
\draw    (262.14,89.73) -- (262.14,90.51) ;
%Straight Lines [id:da07733149104679615] 
\draw    (253.72,94.57) -- (253.72,95.35) ;
%Straight Lines [id:da139255036269198] 
\draw    (250.74,96.13) -- (252.81,96.13) ;
%Straight Lines [id:da4376918377261225] 
\draw    (259.03,91.29) -- (259.03,92.07) ;
%Straight Lines [id:da957578140560797] 
\draw    (259.03,91.29) -- (260.33,91.29) ;
%Straight Lines [id:da42300020596072363] 
\draw    (260.33,91.29) -- (260.33,90.51) ;
%Straight Lines [id:da8382070437048317] 
\draw    (253.72,94.57) -- (254.63,94.57) ;
%Straight Lines [id:da6978977957991361] 
\draw    (254.63,94.57) -- (254.63,93.63) ;
%Straight Lines [id:da14852967962345232] 
\draw    (256.71,92.85) -- (257.61,92.85) ;
%Straight Lines [id:da09161025465604511] 
\draw    (256.71,93.63) -- (256.71,92.85) ;
%Straight Lines [id:da6029568515636357] 
\draw    (259.03,91.29) -- (259.03,91.44) ;
%Straight Lines [id:da3530986119518025] 
\draw    (254.63,93.63) -- (256.71,93.63) ;
%Straight Lines [id:da6278188678099226] 
\draw    (257.61,92.85) -- (257.55,92.07) ;
%Straight Lines [id:da6765885762443027] 
\draw    (257.55,92.07) -- (259.03,92.07) ;
%Straight Lines [id:da9166753176385305] 
\draw    (265.31,89.26) -- (265.39,89.73) ;
%Straight Lines [id:da8022971800467751] 
\draw    (266.48,89.26) -- (265.31,89.26) ;
%Straight Lines [id:da7984443808357529] 
\draw    (266.48,88.32) -- (268.42,88.32) ;
%Straight Lines [id:da4028362511413002] 
\draw    (268.42,87.54) -- (268.42,88.32) ;
%Straight Lines [id:da5720560817072653] 
\draw    (268.42,87.54) -- (269.72,87.54) ;
%Straight Lines [id:da9278061505588937] 
\draw    (269.72,87.54) -- (269.72,86.76) ;
%Straight Lines [id:da9286915745041471] 
\draw    (271.8,85.82) -- (273.47,85.82) ;
%Straight Lines [id:da07739139532693473] 
\draw    (271.8,86.76) -- (271.8,85.98) ;
%Straight Lines [id:da1012962943052993] 
\draw    (279.31,80.67) -- (281.13,80.67) ;
%Straight Lines [id:da09461284526680092] 
\draw    (281.22,79.73) -- (281.22,80.52) ;
%Straight Lines [id:da08529449441241721] 
\draw    (273.47,84.89) -- (273.47,85.82) ;
%Straight Lines [id:da7178024920516572] 
\draw    (269.72,86.76) -- (271.8,86.76) ;
%Straight Lines [id:da7859633467752378] 
\draw    (278.01,81.45) -- (278.01,82.23) ;
%Straight Lines [id:da5494102175927724] 
\draw    (278.01,81.45) -- (279.31,81.45) ;
%Straight Lines [id:da1941761319310813] 
\draw    (279.31,81.45) -- (279.31,80.67) ;
%Straight Lines [id:da15257759118082048] 
\draw    (266.48,89.26) -- (266.48,88.32) ;
%Straight Lines [id:da7350748379667766] 
\draw    (273.47,84.89) -- (274.38,84.89) ;
%Straight Lines [id:da9928762191264089] 
\draw    (274.38,84.89) -- (274.38,83.95) ;
%Straight Lines [id:da25091457470840783] 
\draw    (275.69,83.17) -- (276.6,83.17) ;
%Straight Lines [id:da15650613141455216] 
\draw    (275.69,83.95) -- (275.69,83.17) ;
%Straight Lines [id:da6909057912202918] 
\draw    (278.01,81.45) -- (278.01,81.61) ;
%Straight Lines [id:da21194263480431297] 
\draw    (274.38,83.95) -- (275.69,83.95) ;
%Straight Lines [id:da8933930854178087] 
\draw    (276.6,83.17) -- (276.53,82.23) ;
%Straight Lines [id:da008307196586809118] 
\draw    (276.53,82.23) -- (278.01,82.23) ;

%Straight Lines [id:da5269646160649848] 
\draw    (217.45,116.24) -- (217.45,118.15) ;
%Straight Lines [id:da88609273902139] 
\draw    (214,120.07) -- (215.91,120.07) ;
%Straight Lines [id:da17858401384412126] 
\draw    (221.61,109.24) -- (221.61,110.83) ;
%Straight Lines [id:da31091588780895596] 
\draw    (221.61,109.24) -- (222.8,109.24) ;
%Straight Lines [id:da8300674810616184] 
\draw    (222.8,109.24) -- (222.8,107.64) ;
%Straight Lines [id:da6626786227614174] 
\draw    (211.02,125.16) -- (211.02,123.25) ;
%Straight Lines [id:da5506246020950567] 
\draw    (217.45,116.24) -- (218.28,116.24) ;
%Straight Lines [id:da36795359635075875] 
\draw    (218.28,116.24) -- (218.28,114.33) ;
%Straight Lines [id:da35286599796844653] 
\draw    (219.48,112.74) -- (220.31,112.74) ;
%Straight Lines [id:da1652850127853014] 
\draw    (219.48,114.33) -- (219.48,112.74) ;
%Straight Lines [id:da935590222258927] 
\draw    (221.61,109.24) -- (221.61,109.55) ;
%Straight Lines [id:da6492007243808717] 
\draw    (218.28,114.33) -- (219.48,114.33) ;
%Straight Lines [id:da12616388964796843] 
\draw    (220.31,112.74) -- (220.25,110.83) ;
%Straight Lines [id:da28822515146588557] 
\draw    (220.25,110.83) -- (221.61,110.83) ;
%Curve Lines [id:da9935622029723123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (282.11,77.86) .. controls (414.07,50.35) and (635.97,58.21) .. (682.24,55.2) ;
%Straight Lines [id:da030015116893521654] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ]   (118.28,272.67) -- (170.91,272.28) ;
%Straight Lines [id:da932250343820815] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ]   (171.79,162.32) -- (224.43,161.93) ;
%Straight Lines [id:da35402553752244614] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ]   (224.47,107.64) -- (282.11,107.99) ;
%Shape: Rectangle [id:dp6168623689609083] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (324.24,389.81) -- (380.9,389.81) -- (380.9,419.16) -- (324.24,419.16) -- cycle ;
%Shape: Rectangle [id:dp3406317052413834] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (324.24,330.61) -- (457.96,330.61) -- (457.96,419.16) -- (324.24,419.16) -- cycle ;
%Shape: Rectangle [id:dp16042040464566454] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (324.24,360.46) -- (422.83,360.46) -- (422.83,419.16) -- (324.24,419.16) -- cycle ;
%Shape: Rectangle [id:dp8657847212284804] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (324.24,272.39) -- (537.28,272.39) -- (537.28,419.16) -- (324.24,419.16) -- cycle ;
%Shape: Rectangle [id:dp19685599525112263] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (324.24,243.04) -- (616.6,243.04) -- (616.6,419.16) -- (324.24,419.16) -- cycle ;
%Straight Lines [id:da451632334092978] 
\draw    (537.28,419.16) -- (616.6,419.16) (543.28,415.66) -- (543.28,422.66)(549.28,415.66) -- (549.28,422.66)(555.28,415.66) -- (555.28,422.66)(561.28,415.66) -- (561.28,422.66)(567.28,415.66) -- (567.28,422.66)(573.28,415.66) -- (573.28,422.66)(579.28,415.66) -- (579.28,422.66)(585.28,415.66) -- (585.28,422.66)(591.28,415.66) -- (591.28,422.66)(597.28,415.66) -- (597.28,422.66)(603.28,415.66) -- (603.28,422.66)(609.28,415.66) -- (609.28,422.66)(615.28,415.66) -- (615.28,422.66) ;
%Straight Lines [id:da5419782154572186] 
\draw    (542.38,272.39) -- (537.28,272.39) ;
%Straight Lines [id:da7787887149024071] 
\draw    (542.38,269.95) -- (550.88,269.95) ;
%Straight Lines [id:da26017881160547907] 
\draw    (550.88,267.5) -- (550.88,269.95) ;
%Straight Lines [id:da1773110221286469] 
\draw    (550.88,267.5) -- (556.54,267.5) ;
%Straight Lines [id:da2139542518322488] 
\draw    (556.54,267.5) -- (556.54,265.05) ;
%Straight Lines [id:da3938400146785934] 
\draw    (565.61,262.61) -- (569.57,262.61) ;
%Straight Lines [id:da4384375969718597] 
\draw    (565.61,265.05) -- (565.61,262.61) ;
%Straight Lines [id:da6190342356399992] 
\draw    (595.07,247.93) -- (603,247.93) ;
%Straight Lines [id:da27594228502156426] 
\draw    (616.6,243.04) -- (617.17,245.49) ;
%Straight Lines [id:da6748265568678762] 
\draw    (603,245.49) -- (617.17,245.49) ;
%Straight Lines [id:da7087935652057389] 
\draw    (603,245.49) -- (603,247.93) ;
%Straight Lines [id:da5524022080210751] 
\draw    (569.57,260.16) -- (569.57,262.61) ;
%Straight Lines [id:da5669301344224558] 
\draw    (556.54,265.05) -- (565.61,265.05) ;
%Straight Lines [id:da7015819176208362] 
\draw    (589.4,250.38) -- (589.4,252.82) ;
%Straight Lines [id:da1325786129022466] 
\draw    (589.4,250.38) -- (595.07,250.38) ;
%Straight Lines [id:da770782392115086] 
\draw    (595.07,250.38) -- (595.07,247.93) ;
%Straight Lines [id:da5871257125054268] 
\draw    (542.38,272.39) -- (542.38,269.95) ;
%Straight Lines [id:da22289948634711143] 
\draw    (569.57,260.16) -- (573.54,260.16) ;
%Straight Lines [id:da1917290232802218] 
\draw    (573.54,260.16) -- (573.54,257.23) ;
%Straight Lines [id:da4400088157248738] 
\draw    (582.61,254.78) -- (586.57,254.78) ;
%Straight Lines [id:da6208652105422678] 
\draw    (582.61,257.23) -- (582.61,254.78) ;
%Straight Lines [id:da10512887907067392] 
\draw    (589.4,250.38) -- (589.4,250.87) ;
%Straight Lines [id:da34931932065085114] 
\draw    (573.54,257.23) -- (582.61,257.23) ;
%Straight Lines [id:da22838590030001837] 
\draw    (328.38,419.16) -- (324.81,419.16) ;
%Straight Lines [id:da6858325957019404] 
\draw    (328.38,416.72) -- (334.34,416.72) ;
%Straight Lines [id:da5714548862003059] 
\draw    (334.34,414.27) -- (334.34,416.72) ;
%Straight Lines [id:da8655232043430814] 
\draw    (334.34,414.27) -- (338.32,414.27) ;
%Straight Lines [id:da18742816156622277] 
\draw    (338.32,414.27) -- (338.32,411.82) ;
%Straight Lines [id:da6115371505228273] 
\draw    (344.68,409.38) -- (347.46,409.38) ;
%Straight Lines [id:da4789012418766849] 
\draw    (344.68,411.82) -- (344.68,409.38) ;
%Straight Lines [id:da7037536288802853] 
\draw    (365.34,394.7) -- (370.91,394.7) ;
%Straight Lines [id:da9029686644660448] 
\draw    (370.91,392.26) -- (380.84,392.26) ;
%Straight Lines [id:da03273300611340324] 
\draw    (370.91,392.26) -- (370.91,394.7) ;
%Straight Lines [id:da8403166794874806] 
\draw    (347.46,406.93) -- (347.46,409.38) ;
%Straight Lines [id:da4564551914329378] 
\draw    (338.32,411.82) -- (344.68,411.82) ;
%Straight Lines [id:da7412597080831551] 
\draw    (359.38,397.15) -- (359.38,399.59) ;
%Straight Lines [id:da3798828908937295] 
\draw    (359.38,397.15) -- (365.34,397.15) ;
%Straight Lines [id:da7699486136407856] 
\draw    (365.34,397.15) -- (365.34,394.7) ;
%Straight Lines [id:da6249743977775426] 
\draw    (328.38,419.16) -- (328.38,416.72) ;
%Straight Lines [id:da8157114434130932] 
\draw    (347.46,406.93) -- (350.24,406.93) ;
%Straight Lines [id:da9781258950433174] 
\draw    (350.24,407.42) -- (350.24,404.98) ;
%Straight Lines [id:da41937604635346015] 
\draw    (356.6,399.59) -- (359.38,399.59) ;
%Straight Lines [id:da27075205203805375] 
\draw    (356.6,402.04) -- (356.6,399.59) ;
%Straight Lines [id:da053059117681900636] 
\draw    (359.38,399.1) -- (359.38,399.59) ;
%Straight Lines [id:da5766376086319853] 
\draw    (350.29,404.98) -- (353.82,404.98) ;
%Straight Lines [id:da596438053405399] 
\draw    (586.57,254.78) -- (586.29,252.82) ;
%Straight Lines [id:da5439441800431768] 
\draw    (586.29,252.82) -- (589.4,252.82) ;
%Straight Lines [id:da32712784418510243] 
\draw    (383.48,389.81) -- (380.9,389.81) ;
%Straight Lines [id:da42323168593030913] 
\draw    (383.48,386.87) -- (387.77,386.87) ;
%Straight Lines [id:da9948146051219418] 
\draw    (387.77,384.43) -- (387.77,386.87) ;
%Straight Lines [id:da734219570181011] 
\draw    (387.77,384.43) -- (390.64,384.43) ;
%Straight Lines [id:da523709745743068] 
\draw    (390.64,384.43) -- (390.64,381.98) ;
%Straight Lines [id:da6919855534832642] 
\draw    (395.22,379.54) -- (397.23,379.54) ;
%Straight Lines [id:da62374397022646] 
\draw    (395.22,381.98) -- (395.22,379.54) ;
%Straight Lines [id:da07352891394570316] 
\draw    (411.82,364.37) -- (415.83,364.37) ;
%Straight Lines [id:da13306137148069852] 
\draw    (415.83,361.92) -- (423,361.92) ;
%Straight Lines [id:da34780018487790865] 
\draw    (415.83,361.92) -- (415.83,364.37) ;
%Straight Lines [id:da7711589031163684] 
\draw    (397.23,377.09) -- (397.23,379.54) ;
%Straight Lines [id:da47679053546285655] 
\draw    (390.64,381.98) -- (395.22,381.98) ;
%Straight Lines [id:da24330622012590264] 
\draw    (408.96,366.82) -- (408.96,369.26) ;
%Straight Lines [id:da25606143744287313] 
\draw    (408.96,366.82) -- (411.82,366.82) ;
%Straight Lines [id:da9138661130408665] 
\draw    (411.82,366.82) -- (411.82,364.37) ;
%Straight Lines [id:da878534946870571] 
\draw    (383.48,389.81) -- (383.48,386.87) ;
%Straight Lines [id:da9443689551383654] 
\draw    (397.23,377.09) -- (399.24,377.09) ;
%Straight Lines [id:da042380942026184476] 
\draw    (399.24,377.09) -- (399.24,374.15) ;
%Straight Lines [id:da8195002278406072] 
\draw    (403.82,371.71) -- (405.83,371.71) ;
%Straight Lines [id:da48056645695343003] 
\draw    (403.82,374.15) -- (403.82,371.71) ;
%Straight Lines [id:da06071849413235331] 
\draw    (408.96,366.82) -- (408.96,367.3) ;
%Straight Lines [id:da5198924474439768] 
\draw    (399.24,374.15) -- (403.82,374.15) ;
%Straight Lines [id:da2528470503862388] 
\draw    (405.83,371.71) -- (405.68,369.26) ;
%Straight Lines [id:da016192407129801634] 
\draw    (405.68,369.26) -- (408.96,369.26) ;
%Straight Lines [id:da07559756551521657] 
\draw    (353.82,402.53) -- (353.82,404.98) ;
%Straight Lines [id:da5398655670212069] 
\draw    (353.82,402.53) -- (356.6,402.53) ;
%Straight Lines [id:da7428469840770708] 
\draw    (356.6,402.04) -- (356.6,402.53) ;
%Straight Lines [id:da8816853564524292] 
\draw    (380.84,389.81) -- (380.84,392.26) ;
%Straight Lines [id:da944436869750769] 
\draw    (422.83,360.46) -- (423,361.92) ;
%Straight Lines [id:da11686814465001949] 
\draw    (425.41,360.46) -- (422.83,360.46) ;
%Straight Lines [id:da4605028153427666] 
\draw    (425.41,357.52) -- (429.7,357.52) ;
%Straight Lines [id:da7088702756157128] 
\draw    (429.7,355.07) -- (429.7,357.52) ;
%Straight Lines [id:da6669325130777695] 
\draw    (429.7,355.07) -- (432.57,355.07) ;
%Straight Lines [id:da6993126481588374] 
\draw    (432.57,355.07) -- (432.57,352.63) ;
%Straight Lines [id:da6941974945599452] 
\draw    (437.15,349.69) -- (440.86,349.69) ;
%Straight Lines [id:da19535269620684725] 
\draw    (437.15,352.63) -- (437.15,350.18) ;
%Straight Lines [id:da6931854722799109] 
\draw    (453.75,333.55) -- (457.76,333.55) ;
%Straight Lines [id:da3248779551891672] 
\draw    (457.96,330.61) -- (457.96,333.06) ;
%Straight Lines [id:da235742553148663] 
\draw    (440.86,346.76) -- (440.86,349.69) ;
%Straight Lines [id:da45311444979976456] 
\draw    (432.57,352.63) -- (437.15,352.63) ;
%Straight Lines [id:da8736059420929778] 
\draw    (450.89,335.99) -- (450.89,338.44) ;
%Straight Lines [id:da14565378849904942] 
\draw    (450.89,335.99) -- (453.75,335.99) ;
%Straight Lines [id:da6569804338552199] 
\draw    (453.75,335.99) -- (453.75,333.55) ;
%Straight Lines [id:da7269212265701643] 
\draw    (425.41,360.46) -- (425.41,357.52) ;
%Straight Lines [id:da9938279298727659] 
\draw    (440.86,346.76) -- (442.86,346.76) ;
%Straight Lines [id:da7941953610502612] 
\draw    (442.86,346.76) -- (442.86,343.82) ;
%Straight Lines [id:da30727726014857093] 
\draw    (445.75,341.37) -- (447.75,341.37) ;
%Straight Lines [id:da318014959137064] 
\draw    (445.75,343.82) -- (445.75,341.37) ;
%Straight Lines [id:da8081575413883899] 
\draw    (450.89,335.99) -- (450.89,336.48) ;
%Straight Lines [id:da5918215550697561] 
\draw    (442.86,343.82) -- (445.75,343.82) ;
%Straight Lines [id:da5093769854945305] 
\draw    (447.75,341.37) -- (447.61,338.44) ;
%Straight Lines [id:da7948889576851228] 
\draw    (447.61,338.44) -- (450.89,338.44) ;
%Curve Lines [id:da8107983500432263] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.82,327.95) .. controls (486.01,304.47) and (506.98,311.32) .. (533.61,277.07) ;
%Curve Lines [id:da8283781786398756] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (618.03,240.38) .. controls (627.09,229.62) and (641.26,231.58) .. (644.09,225.71) ;
%Straight Lines [id:da5336582153635339] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (380.84,389.81) -- (422.81,389.69) ;
%Straight Lines [id:da8774664086173061] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (422.83,360.46) -- (422.81,389.69) ;
%Straight Lines [id:da613004083195062] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (422.83,360.46) -- (457.96,360.46) ;
%Straight Lines [id:da45101249926988296] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (537.28,272.39) -- (537.28,330.61) ;
%Straight Lines [id:da4420053506026924] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (457.97,331.22) -- (457.96,360.46) ;
%Straight Lines [id:da20600559885136582] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (457.96,330.61) -- (537.28,330.61) ;
%Straight Lines [id:da6894950815932821] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (537.28,272.39) -- (616.6,272.39) ;
%Straight Lines [id:da22936806014678823] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (616.6,243.04) -- (616.59,272.27) ;
%Straight Lines [id:da649486681653612] 
\draw    (324.24,424.06) -- (324.24,214.22) (320.24,414.06) -- (328.24,414.06)(320.24,404.06) -- (328.24,404.06)(320.24,394.06) -- (328.24,394.06)(320.24,384.06) -- (328.24,384.06)(320.24,374.06) -- (328.24,374.06)(320.24,364.06) -- (328.24,364.06)(320.24,354.06) -- (328.24,354.06)(320.24,344.06) -- (328.24,344.06)(320.24,334.06) -- (328.24,334.06)(320.24,324.06) -- (328.24,324.06)(320.24,314.06) -- (328.24,314.06)(320.24,304.06) -- (328.24,304.06)(320.24,294.06) -- (328.24,294.06)(320.24,284.06) -- (328.24,284.06)(320.24,274.06) -- (328.24,274.06)(320.24,264.06) -- (328.24,264.06)(320.24,254.06) -- (328.24,254.06)(320.24,244.06) -- (328.24,244.06)(320.24,234.06) -- (328.24,234.06)(320.24,224.06) -- (328.24,224.06) ;
\draw [shift={(324.24,212.22)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20200117643440874] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ]   (324.24,419.16) -- (380.9,419.16) ;
%Straight Lines [id:da48494409483028367] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (380.84,389.81) -- (380.9,419.16) ;
%Straight Lines [id:da17251353139532166] 
\draw    (318.57,419.16) -- (582.15,419.16) -- (653.13,419.16) ;
\draw [shift={(655.13,419.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp445568694841326] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.33 ][dash pattern={on 0.84pt off 2.51pt}] (65.62,460.2) -- (82.7,460.2) -- (82.7,488.83) -- (65.62,488.83) -- cycle ;
%Straight Lines [id:da04439255948378884] 
\draw    (561.5,240) -- (565.25,260.64) ;
\draw [shift={(565.61,262.61)}, rotate = 259.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45913479764018206] 
\draw    (577.5,286) -- (560.82,265.17) ;
\draw [shift={(559.57,263.61)}, rotate = 411.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46849835088378633] 
\draw    (529.5,256) -- (557.58,264.43) ;
\draw [shift={(559.5,265)}, rotate = 196.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (48.84,495.26) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (40.03,4.69) node [anchor=north west][inner sep=0.75pt]    {$N$};
% Text Node
\draw (100.43,495.39) node [anchor=north west][inner sep=0.75pt]    {$t_{210000}$};
% Text Node
\draw (6.43,263.61) node [anchor=north west][inner sep=0.75pt]    {$^{10500000}$};
% Text Node
\draw (155.05,495.39) node [anchor=north west][inner sep=0.75pt]    {$t_{420000}$};
% Text Node
\draw (204.78,495.39) node [anchor=north west][inner sep=0.75pt]    {$t_{630000}$};
% Text Node
\draw (259.39,495.39) node [anchor=north west][inner sep=0.75pt]    {$t_{840000}$};
% Text Node
\draw (5.45,152.83) node [anchor=north west][inner sep=0.75pt]    {$^{15750000}$};
% Text Node
\draw (5.45,98.57) node [anchor=north west][inner sep=0.75pt]    {$^{18375000}$};
% Text Node
\draw (5.45,73.71) node [anchor=north west][inner sep=0.75pt]    {$^{19687500}$};
% Text Node
\draw (6.45,45.58) node [anchor=north west][inner sep=0.75pt]    {$^{21000000}$};
% Text Node
\draw (677.05,497.52) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (330.14,495.77) node [anchor=north west][inner sep=0.75pt]    {$t_{210000( l-1)}$};
% Text Node
\draw (440.88,496.9) node [anchor=north west][inner sep=0.75pt]    {$t_{210000l}$};
% Text Node
\draw (114.06,479.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$]($};
% Text Node
\draw (168.89,481.1) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$]($};
% Text Node
\draw (220.55,481.1) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$]($};
% Text Node
\draw (280.65,481.1) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$]($};
% Text Node
\draw (357.88,481.1) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$]($};
% Text Node
\draw (456.57,482.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$]($};
% Text Node
\draw (81.01,473.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{l=1}$};
% Text Node
\draw (135.65,473.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{l=2}$};
% Text Node
\draw (190.31,473.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{l=3}$};
% Text Node
\draw (246.8,472.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{l=4}$};
% Text Node
\draw (417.45,473.11) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{l}$};
% Text Node
\draw (422.83,419.16) node  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{](}$};
% Text Node
\draw (573.05,405.06) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{s}$};
% Text Node
\draw (429.13,408.38) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{s=3}$};
% Text Node
\draw (388.83,408.38) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{s=2}$};
% Text Node
\draw (607.14,411.98) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{](}$};
% Text Node
\draw (535.28,410.98) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{](}$};
% Text Node
\draw (459.72,419.88) node  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{](}$};
% Text Node
\draw (382.4,419.39) node  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{](}$};
% Text Node
\draw (321.49,409.98) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{(}$};
% Text Node
\draw (341.85,408.2) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$_{s=1}$};
% Text Node
\draw (270.29,258.89) node [anchor=north west][inner sep=0.75pt]    {$_{^{2016( s-1)}}$};
% Text Node
\draw (283,238.74) node [anchor=north west][inner sep=0.75pt]    {$^{2016s}$};
% Text Node
\draw (286.76,319.4) node [anchor=north west][inner sep=0.75pt]    {$_{8064}$};
% Text Node
\draw (286.76,348.75) node [anchor=north west][inner sep=0.75pt]    {$_{4032}$};
% Text Node
\draw (287.33,378.11) node [anchor=north west][inner sep=0.75pt]    {$_{2016}$};
% Text Node
\draw (514.79,418.77) node [anchor=north west][inner sep=0.75pt]    {$t_{2016( s-1)}$};
% Text Node
\draw (596.78,420.75) node [anchor=north west][inner sep=0.75pt]    {$t_{2016s}$};
% Text Node
\draw (442.72,420.19) node [anchor=north west][inner sep=0.75pt]    {$t_{6048}$};
% Text Node
\draw (404.48,419.95) node [anchor=north west][inner sep=0.75pt]    {$t_{4032}$};
% Text Node
\draw (360.98,418.95) node [anchor=north west][inner sep=0.75pt]    {$t_{2016}$};
% Text Node
\draw (301.47,201.2) node [anchor=north west][inner sep=0.75pt]    {$N$};
% Text Node
\draw (651.66,418.93) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (311.14,409.46) node [anchor=north west][inner sep=0.75pt]    {$_{0}$};
% Text Node
\draw (549,229) node [anchor=north west][inner sep=0.75pt]    {$_{\ {{\lambda}} _{s}}$};
% Text Node
\draw (573.54,282.8) node [anchor=north west][inner sep=0.75pt]    {$_{\Delta t}$};
% Text Node
\draw (504,253.42) node [anchor=north west][inner sep=0.75pt]    {$_{1-{{\lambda}} _{s}}$};

\end{tikzpicture}
